Diffusion-Scheduled Denoising Autoencoders for Anomaly Detection in Tabular Data

Anomaly detection in tabular data remains challenging due to complex feature interactions and the scarcity of anomalous examples. Denoising autoencoders rely on fixed-magnitude noise, limiting adaptability to diverse data distributions. Diffusion models introduce scheduled noise and iterative denoising, but lack explicit reconstruction mappings. We propose the Diffusion-Scheduled Denoising Autoencoder (DDAE), a framework that integrates diffusion-based noise scheduling and contrastive learning into the encoding process to improve anomaly detection. We evaluated DDAE on 57 datasets from ADBench. Our method outperforms in semi-supervised settings and achieves competitive results in unsupervised settings, improving PR-AUC by up to 65% (9%) and ROC-AUC by 16% (6%) over state-of-the-art autoencoder (diffusion) model baselines. We observed that higher noise levels benefit unsupervised training, while lower noise with linear scheduling is optimal in semi-supervised settings. These findings underscore the importance of principled noise strategies in tabular anomaly detection.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllllllllllllll}
\toprule
Dataset & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE & GANomaly & SLAD & DIF & DDPM & DTE-NP & DTE-IG & DTE-C & DAE & DDAE & DDAE-C \\
\midrule
aloi & .064\scriptsize{$\pm$0.02} & .0572\scriptsize{$\pm$0.0} & .0606\scriptsize{$\pm$0.0} & .068\scriptsize{$\pm$0.19} & .0642\scriptsize{$\pm$0.0} & .0582\scriptsize{$\pm$0.1} & .0602\scriptsize{$\pm$0.0} & .0593\scriptsize{$\pm$0.5} & .0654\scriptsize{$\pm$0.0} & .0555\scriptsize{$\pm$0.07} & .0652\scriptsize{$\pm$0.0} & .0654\scriptsize{$\pm$0.0} & .0607\scriptsize{$\pm$0.55} & .0623\scriptsize{$\pm$0.35} & .0591\scriptsize{$\pm$0.0} & .057\scriptsize{$\pm$0.24} & .055\scriptsize{$\pm$0.13} & .0548\scriptsize{$\pm$0.3} & .0654\scriptsize{$\pm$0.0} & .0809\scriptsize{$\pm$1.27} & .0599\scriptsize{$\pm$0.04} & .058\scriptsize{$\pm$0.0} & .0597\scriptsize{$\pm$0.06} & .0605\scriptsize{$\pm$0.06} & .0598\scriptsize{$\pm$0.14} & .0576\scriptsize{$\pm$0.04} & \textbf{.1155}\scriptsize{$\pm$\textbf{0.0}} & .0871\scriptsize{$\pm$0.0} & .0871\scriptsize{$\pm$0.0} \\
amazon & .1146\scriptsize{$\pm$0.08} & .1115\scriptsize{$\pm$0.0} & .104\scriptsize{$\pm$0.0} & .1106\scriptsize{$\pm$0.02} & .111\scriptsize{$\pm$0.0} & .1107\scriptsize{$\pm$0.19} & .1169\scriptsize{$\pm$0.0} & .1018\scriptsize{$\pm$0.78} & .1104\scriptsize{$\pm$0.0} & .117\scriptsize{$\pm$0.03} & .1106\scriptsize{$\pm$0.0} & .1072\scriptsize{$\pm$0.0} & .0953\scriptsize{$\pm$0.46} & .1024\scriptsize{$\pm$1.27} & .0952\scriptsize{$\pm$0.0} & .1094\scriptsize{$\pm$0.21} & .1019\scriptsize{$\pm$0.08} & .0956\scriptsize{$\pm$0.59} & .1072\scriptsize{$\pm$0.0} & .0993\scriptsize{$\pm$0.19} & .0974\scriptsize{$\pm$0.02} & .0989\scriptsize{$\pm$0.41} & .1076\scriptsize{$\pm$0.02} & .1173\scriptsize{$\pm$0.0} & .1016\scriptsize{$\pm$1.08} & .1115\scriptsize{$\pm$0.65} & \textbf{.1308}\scriptsize{$\pm$\textbf{0.0}} & .1284\scriptsize{$\pm$0.0} & .1183\scriptsize{$\pm$0.0} \\
annthyroid & .6362\scriptsize{$\pm$4.4} & .2961\scriptsize{$\pm$0.0} & .4002\scriptsize{$\pm$0.0} & .4849\scriptsize{$\pm$8.07} & .3903\scriptsize{$\pm$0.0} & .5902\scriptsize{$\pm$5.39} & .6807\scriptsize{$\pm$0.0} & .4901\scriptsize{$\pm$6.73} & .5353\scriptsize{$\pm$0.0} & .597\scriptsize{$\pm$0.05} & .6011\scriptsize{$\pm$0.0} & .5657\scriptsize{$\pm$0.0} & .4803\scriptsize{$\pm$17.56} & .2783\scriptsize{$\pm$5.93} & .6372\scriptsize{$\pm$3.08} & .5874\scriptsize{$\pm$5.0} & .4583\scriptsize{$\pm$2.16} & .6515\scriptsize{$\pm$8.63} & .5674\scriptsize{$\pm$0.0} & .343\scriptsize{$\pm$10.62} & .7058\scriptsize{$\pm$0.92} & .6112\scriptsize{$\pm$0.0} & .6288\scriptsize{$\pm$2.59} & .6815\scriptsize{$\pm$0.38} & .4987\scriptsize{$\pm$9.05} & \textbf{.8288}\scriptsize{$\pm$\textbf{0.59}} & .4533\scriptsize{$\pm$0.05} & .5688\scriptsize{$\pm$0.02} & .5532\scriptsize{$\pm$0.05} \\
backdoor & .0907\scriptsize{$\pm$1.37} & .0484\scriptsize{$\pm$0.1} & .0484\scriptsize{$\pm$0.1} & .4952\scriptsize{$\pm$8.43} & .0856\scriptsize{$\pm$0.26} & .0937\scriptsize{$\pm$1.48} & .4654\scriptsize{$\pm$1.41} & .0596\scriptsize{$\pm$3.84} & .5347\scriptsize{$\pm$2.6} & .2216\scriptsize{$\pm$13.73} & .0766\scriptsize{$\pm$0.06} & .079\scriptsize{$\pm$0.13} & .075\scriptsize{$\pm$3.45} & .8477\scriptsize{$\pm$2.79} & .8459\scriptsize{$\pm$1.93} & .0631\scriptsize{$\pm$1.94} & .8918\scriptsize{$\pm$1.04} & .3215\scriptsize{$\pm$23.78} & .0797\scriptsize{$\pm$0.24} & .2787\scriptsize{$\pm$6.63} & .0483\scriptsize{$\pm$0.1} & .1781\scriptsize{$\pm$1.03} & .142\scriptsize{$\pm$0.63} & .457\scriptsize{$\pm$12.5} & .8199\scriptsize{$\pm$4.24} & .6244\scriptsize{$\pm$2.39} & \textbf{.9001}\scriptsize{$\pm$\textbf{0.0}} & .8901\scriptsize{$\pm$0.0} & .8673\scriptsize{$\pm$0.01} \\
breastw & .9906\scriptsize{$\pm$0.24} & .9944\scriptsize{$\pm$0.12} & .9916\scriptsize{$\pm$0.2} & .5239\scriptsize{$\pm$10.9} & .9908\scriptsize{$\pm$0.27} & .9949\scriptsize{$\pm$0.12} & .9892\scriptsize{$\pm$0.32} & .9676\scriptsize{$\pm$0.62} & .8001\scriptsize{$\pm$10.09} & .9827\scriptsize{$\pm$1.23} & .9935\scriptsize{$\pm$0.21} & .9919\scriptsize{$\pm$0.15} & .9095\scriptsize{$\pm$8.37} & .9601\scriptsize{$\pm$1.28} & .6319\scriptsize{$\pm$22.35} & .9877\scriptsize{$\pm$0.37} & .9679\scriptsize{$\pm$1.61} & .9747\scriptsize{$\pm$1.08} & .9917\scriptsize{$\pm$0.17} & .9378\scriptsize{$\pm$2.46} & .9947\scriptsize{$\pm$0.21} & .5205\scriptsize{$\pm$5.33} & .986\scriptsize{$\pm$0.51} & .9919\scriptsize{$\pm$0.14} & .8141\scriptsize{$\pm$7.86} & .8825\scriptsize{$\pm$1.06} & .9892\scriptsize{$\pm$0.0} & .9951\scriptsize{$\pm$0.0} & \textbf{.9953}\scriptsize{$\pm$\textbf{0.0}} \\
campaign & .4856\scriptsize{$\pm$0.59} & .5105\scriptsize{$\pm$0.0} & .4951\scriptsize{$\pm$0.0} & .3331\scriptsize{$\pm$6.99} & .4969\scriptsize{$\pm$0.0} & .4573\scriptsize{$\pm$1.85} & .4904\scriptsize{$\pm$0.0} & .2975\scriptsize{$\pm$5.8} & .4024\scriptsize{$\pm$0.0} & .4791\scriptsize{$\pm$1.49} & .4943\scriptsize{$\pm$0.0} & .4884\scriptsize{$\pm$0.0} & .3235\scriptsize{$\pm$4.69} & .3695\scriptsize{$\pm$12.7} & .2025\scriptsize{$\pm$0.0} & .2309\scriptsize{$\pm$7.18} & .489\scriptsize{$\pm$0.98} & .4277\scriptsize{$\pm$2.92} & .4884\scriptsize{$\pm$0.0} & .3917\scriptsize{$\pm$4.25} & .4811\scriptsize{$\pm$0.12} & .2499\scriptsize{$\pm$0.0} & .4887\scriptsize{$\pm$0.29} & .4995\scriptsize{$\pm$0.67} & .4617\scriptsize{$\pm$2.19} & .469\scriptsize{$\pm$0.71} & .4884\scriptsize{$\pm$0.03} & .5353\scriptsize{$\pm$0.01} & \textbf{.5792}\scriptsize{$\pm$\textbf{0.01}} \\
cardio & .8094\scriptsize{$\pm$2.89} & .7488\scriptsize{$\pm$0.0} & .7855\scriptsize{$\pm$0.0} & .7155\scriptsize{$\pm$3.14} & .5887\scriptsize{$\pm$0.0} & .7863\scriptsize{$\pm$2.69} & .7722\scriptsize{$\pm$0.0} & .7247\scriptsize{$\pm$5.87} & .7015\scriptsize{$\pm$0.0} & .6707\scriptsize{$\pm$0.62} & .8359\scriptsize{$\pm$0.0} & .8617\scriptsize{$\pm$0.06} & .5586\scriptsize{$\pm$7.98} & .3889\scriptsize{$\pm$5.52} & .5115\scriptsize{$\pm$24.55} & .8479\scriptsize{$\pm$0.57} & .4791\scriptsize{$\pm$11.47} & .6892\scriptsize{$\pm$1.77} & \textbf{.8625}\scriptsize{$\pm$\textbf{0.0}} & .6771\scriptsize{$\pm$4.44} & .6994\scriptsize{$\pm$0.98} & .2926\scriptsize{$\pm$0.0} & .6928\scriptsize{$\pm$0.91} & .7741\scriptsize{$\pm$0.85} & .4107\scriptsize{$\pm$13.18} & .6929\scriptsize{$\pm$1.27} & .8105\scriptsize{$\pm$0.04} & .796\scriptsize{$\pm$0.02} & .7873\scriptsize{$\pm$0.02} \\
cardiotocography & .6171\scriptsize{$\pm$1.92} & .5607\scriptsize{$\pm$0.0} & .6898\scriptsize{$\pm$0.0} & .5704\scriptsize{$\pm$2.15} & .507\scriptsize{$\pm$0.0} & .6285\scriptsize{$\pm$3.42} & .5743\scriptsize{$\pm$0.0} & .6056\scriptsize{$\pm$7.01} & .5732\scriptsize{$\pm$0.0} & .5283\scriptsize{$\pm$0.7} & .6619\scriptsize{$\pm$0.0} & .6968\scriptsize{$\pm$0.0} & .597\scriptsize{$\pm$7.63} & .4578\scriptsize{$\pm$5.1} & .4391\scriptsize{$\pm$12.55} & .6752\scriptsize{$\pm$0.82} & .4866\scriptsize{$\pm$3.84} & .5927\scriptsize{$\pm$4.03} & .6969\scriptsize{$\pm$0.0} & .5494\scriptsize{$\pm$3.83} & .4937\scriptsize{$\pm$0.19} & .3351\scriptsize{$\pm$0.0} & .5131\scriptsize{$\pm$1.98} & .5868\scriptsize{$\pm$1.14} & .3959\scriptsize{$\pm$5.95} & .5334\scriptsize{$\pm$1.26} & \textbf{.7436}\scriptsize{$\pm$\textbf{0.04}} & .6819\scriptsize{$\pm$0.02} & .6648\scriptsize{$\pm$0.03} \\
celeba & .185\scriptsize{$\pm$4.43} & .1648\scriptsize{$\pm$0.82} & .169\scriptsize{$\pm$0.79} & .0387\scriptsize{$\pm$0.26} & .1677\scriptsize{$\pm$0.78} & .117\scriptsize{$\pm$1.35} & .1192\scriptsize{$\pm$0.5} & .0946\scriptsize{$\pm$6.75} & .0361\scriptsize{$\pm$0.15} & .1902\scriptsize{$\pm$3.4} & .2027\scriptsize{$\pm$0.9} & \textbf{.2095}\scriptsize{$\pm$\textbf{1.06}} & .0904\scriptsize{$\pm$2.73} & .0709\scriptsize{$\pm$4.32} & .0765\scriptsize{$\pm$0.16} & .0401\scriptsize{$\pm$1.21} & .0974\scriptsize{$\pm$0.68} & .1285\scriptsize{$\pm$4.44} & \textbf{.2095}\scriptsize{$\pm$\textbf{1.11}} & .0747\scriptsize{$\pm$5.61} & .0929\scriptsize{$\pm$0.92} & .0799\scriptsize{$\pm$1.06} & .1803\scriptsize{$\pm$2.6} & .1065\scriptsize{$\pm$0.49} & .134\scriptsize{$\pm$2.37} & .1419\scriptsize{$\pm$2.31} & .0488\scriptsize{$\pm$0.0} & .1149\scriptsize{$\pm$0.01} & .1047\scriptsize{$\pm$0.01} \\
census & .2034\scriptsize{$\pm$0.62} & .1173\scriptsize{$\pm$0.29} & .1173\scriptsize{$\pm$0.29} & .1202\scriptsize{$\pm$0.38} & .1401\scriptsize{$\pm$0.32} & .1419\scriptsize{$\pm$0.73} & .2168\scriptsize{$\pm$0.63} & .1342\scriptsize{$\pm$3.92} & .1371\scriptsize{$\pm$0.42} & \textbf{.2898}\scriptsize{$\pm$\textbf{1.47}} & .2032\scriptsize{$\pm$0.66} & .2003\scriptsize{$\pm$0.59} & .1317\scriptsize{$\pm$0.9} & .1535\scriptsize{$\pm$1.07} & .1425\scriptsize{$\pm$1.1} & .0869\scriptsize{$\pm$0.99} & .212\scriptsize{$\pm$0.61} & .1468\scriptsize{$\pm$1.56} & .1982\scriptsize{$\pm$0.55} & .1749\scriptsize{$\pm$2.11} & .1496\scriptsize{$\pm$4.41} & .1466\scriptsize{$\pm$1.25} & .1967\scriptsize{$\pm$0.6} & .2105\scriptsize{$\pm$0.67} & .163\scriptsize{$\pm$1.77} & .1794\scriptsize{$\pm$1.09} & .2313\scriptsize{$\pm$0.0} & .2171\scriptsize{$\pm$0.01} & .2202\scriptsize{$\pm$0.0} \\
cover & .1596\scriptsize{$\pm$0.8} & .1226\scriptsize{$\pm$0.85} & .1922\scriptsize{$\pm$1.54} & .781\scriptsize{$\pm$13.95} & .0542\scriptsize{$\pm$0.61} & .0866\scriptsize{$\pm$1.53} & .5579\scriptsize{$\pm$3.74} & .2256\scriptsize{$\pm$9.16} & .8292\scriptsize{$\pm$2.19} & .0314\scriptsize{$\pm$0.18} & .2228\scriptsize{$\pm$1.01} & .1617\scriptsize{$\pm$0.86} & .0984\scriptsize{$\pm$9.98} & .0269\scriptsize{$\pm$1.53} & .3133\scriptsize{$\pm$5.85} & .0109\scriptsize{$\pm$0.18} & .3448\scriptsize{$\pm$16.39} & .0198\scriptsize{$\pm$0.6} & .1605\scriptsize{$\pm$0.88} & .2503\scriptsize{$\pm$38.24} & .0696\scriptsize{$\pm$5.18} & .0223\scriptsize{$\pm$0.32} & .7327\scriptsize{$\pm$3.36} & .5997\scriptsize{$\pm$10.57} & .8043\scriptsize{$\pm$4.6} & .6373\scriptsize{$\pm$12.33} & \textbf{.8622}\scriptsize{$\pm$\textbf{0.02}} & .795\scriptsize{$\pm$0.02} & .7647\scriptsize{$\pm$0.05} \\
donors & .4646\scriptsize{$\pm$1.12} & .335\scriptsize{$\pm$0.8} & .4127\scriptsize{$\pm$0.97} & .6525\scriptsize{$\pm$10.25} & .3633\scriptsize{$\pm$1.85} & .4051\scriptsize{$\pm$3.59} & .8909\scriptsize{$\pm$0.94} & .2539\scriptsize{$\pm$21.33} & .6339\scriptsize{$\pm$1.89} & .3124\scriptsize{$\pm$13.62} & .4271\scriptsize{$\pm$0.86} & .3522\scriptsize{$\pm$1.21} & .1954\scriptsize{$\pm$11.02} & .4275\scriptsize{$\pm$27.48} & .302\scriptsize{$\pm$17.77} & .09\scriptsize{$\pm$1.93} & .9835\scriptsize{$\pm$0.87} & .4931\scriptsize{$\pm$14.82} & .3601\scriptsize{$\pm$0.72} & .239\scriptsize{$\pm$11.25} & .4618\scriptsize{$\pm$9.8} & .3726\scriptsize{$\pm$4.14} & .2666\scriptsize{$\pm$2.91} & .8555\scriptsize{$\pm$4.56} & .9577\scriptsize{$\pm$2.6} & .7133\scriptsize{$\pm$3.89} & .9326\scriptsize{$\pm$0.01} & \textbf{.9873}\scriptsize{$\pm$\textbf{0.01}} & .9803\scriptsize{$\pm$0.01} \\
fault & .6129\scriptsize{$\pm$1.82} & .5319\scriptsize{$\pm$0.0} & .5171\scriptsize{$\pm$0.0} & .5084\scriptsize{$\pm$0.82} & .5389\scriptsize{$\pm$0.0} & .5919\scriptsize{$\pm$2.02} & .6198\scriptsize{$\pm$0.0} & .5449\scriptsize{$\pm$2.63} & .5044\scriptsize{$\pm$0.0} & .6337\scriptsize{$\pm$5.99} & .6112\scriptsize{$\pm$0.0} & .6035\scriptsize{$\pm$0.0} & .5675\scriptsize{$\pm$6.65} & .5546\scriptsize{$\pm$1.48} & .5781\scriptsize{$\pm$4.16} & .6214\scriptsize{$\pm$0.82} & .6318\scriptsize{$\pm$0.7} & .6035\scriptsize{$\pm$2.93} & .6035\scriptsize{$\pm$0.0} & .6247\scriptsize{$\pm$4.52} & .6669\scriptsize{$\pm$0.19} & .608\scriptsize{$\pm$0.0} & .6475\scriptsize{$\pm$0.69} & .6217\scriptsize{$\pm$0.14} & .6383\scriptsize{$\pm$1.23} & .6393\scriptsize{$\pm$0.72} & .8683\scriptsize{$\pm$0.01} & \textbf{.8853}\scriptsize{$\pm$\textbf{0.01}} & .8794\scriptsize{$\pm$0.01} \\
fraud & .2777\scriptsize{$\pm$2.14} & .3843\scriptsize{$\pm$3.99} & .332\scriptsize{$\pm$4.68} & .6311\scriptsize{$\pm$6.38} & .3225\scriptsize{$\pm$5.42} & .1822\scriptsize{$\pm$3.66} & .3868\scriptsize{$\pm$7.19} & .3659\scriptsize{$\pm$15.17} & .5509\scriptsize{$\pm$8.19} & .6006\scriptsize{$\pm$3.89} & .2964\scriptsize{$\pm$5.04} & .2693\scriptsize{$\pm$1.91} & .1557\scriptsize{$\pm$20.11} & .4833\scriptsize{$\pm$17.13} & .0033\scriptsize{$\pm$0.03} & .2944\scriptsize{$\pm$24.66} & .5388\scriptsize{$\pm$8.78} & .6281\scriptsize{$\pm$9.37} & .287\scriptsize{$\pm$4.54} & .6024\scriptsize{$\pm$11.15} & .4497\scriptsize{$\pm$5.43} & .0208\scriptsize{$\pm$0.82} & \textbf{.6921}\scriptsize{$\pm$\textbf{3.46}} & .421\scriptsize{$\pm$7.63} & .5114\scriptsize{$\pm$8.64} & .6214\scriptsize{$\pm$10.92} & .5185\scriptsize{$\pm$0.05} & .4824\scriptsize{$\pm$0.04} & .6114\scriptsize{$\pm$0.02} \\
glass & .317\scriptsize{$\pm$2.74} & .2009\scriptsize{$\pm$4.04} & .2502\scriptsize{$\pm$6.94} & .3609\scriptsize{$\pm$8.99} & .2761\scriptsize{$\pm$6.5} & .2137\scriptsize{$\pm$3.58} & .4232\scriptsize{$\pm$8.47} & .1555\scriptsize{$\pm$2.58} & .3812\scriptsize{$\pm$9.91} & .2029\scriptsize{$\pm$3.22} & .2676\scriptsize{$\pm$7.68} & .2096\scriptsize{$\pm$5.76} & .1862\scriptsize{$\pm$12.43} & .5235\scriptsize{$\pm$21.04} & .2314\scriptsize{$\pm$13.98} & .1833\scriptsize{$\pm$7.23} & \textbf{.9235}\scriptsize{$\pm$\textbf{8.32}} & .3093\scriptsize{$\pm$6.56} & .1851\scriptsize{$\pm$3.73} & .2604\scriptsize{$\pm$10.3} & .4115\scriptsize{$\pm$3.98} & .6702\scriptsize{$\pm$13.2} & .3121\scriptsize{$\pm$11.3} & .3738\scriptsize{$\pm$15.51} & .8057\scriptsize{$\pm$12.83} & .4151\scriptsize{$\pm$5.91} & .2814\scriptsize{$\pm$0.1} & .3147\scriptsize{$\pm$0.07} & .3063\scriptsize{$\pm$0.06} \\
hepatitis & .6336\scriptsize{$\pm$6.81} & .5608\scriptsize{$\pm$3.5} & .4584\scriptsize{$\pm$3.47} & .446\scriptsize{$\pm$9.55} & .6349\scriptsize{$\pm$5.99} & .5536\scriptsize{$\pm$6.09} & .9031\scriptsize{$\pm$4.36} & .5015\scriptsize{$\pm$7.4} & .4367\scriptsize{$\pm$10.79} & .568\scriptsize{$\pm$8.0} & .7763\scriptsize{$\pm$3.49} & .6485\scriptsize{$\pm$5.06} & .5437\scriptsize{$\pm$8.05} & .9873\scriptsize{$\pm$1.05} & .3491\scriptsize{$\pm$13.15} & .6577\scriptsize{$\pm$5.43} & \textbf{.9983}\scriptsize{$\pm$\textbf{0.38}} & .8963\scriptsize{$\pm$3.08} & .6448\scriptsize{$\pm$5.1} & .7325\scriptsize{$\pm$17.15} & .9979\scriptsize{$\pm$0.47} & .8916\scriptsize{$\pm$5.91} & .9514\scriptsize{$\pm$1.34} & .8232\scriptsize{$\pm$10.26} & .998\scriptsize{$\pm$0.45} & .9582\scriptsize{$\pm$3.85} & .5528\scriptsize{$\pm$0.05} & .5492\scriptsize{$\pm$0.07} & .4925\scriptsize{$\pm$0.05} \\
http & .9031\scriptsize{$\pm$1.45} & .4631\scriptsize{$\pm$2.11} & .2518\scriptsize{$\pm$0.82} & .0821\scriptsize{$\pm$1.15} & .3895\scriptsize{$\pm$12.16} & .5343\scriptsize{$\pm$12.08} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .0746\scriptsize{$\pm$9.79} & .9712\scriptsize{$\pm$3.92} & .9216\scriptsize{$\pm$1.88} & .9988\scriptsize{$\pm$0.26} & .9169\scriptsize{$\pm$1.53} & .5753\scriptsize{$\pm$32.61} & .3609\scriptsize{$\pm$31.85} & .0073\scriptsize{$\pm$0.06} & .6838\scriptsize{$\pm$8.01} & .7082\scriptsize{$\pm$42.06} & .5223\scriptsize{$\pm$4.21} & .9042\scriptsize{$\pm$1.67} & .1929\scriptsize{$\pm$40.33} & .8809\scriptsize{$\pm$7.46} & .5054\scriptsize{$\pm$3.34} & .9996\scriptsize{$\pm$0.06} & .971\scriptsize{$\pm$4.04} & .788\scriptsize{$\pm$42.53} & .5545\scriptsize{$\pm$5.61} & .476\scriptsize{$\pm$0.26} & .9925\scriptsize{$\pm$0.01} & .9926\scriptsize{$\pm$0.01} \\
imdb & .0895\scriptsize{$\pm$0.0} & .093\scriptsize{$\pm$0.0} & .0848\scriptsize{$\pm$0.0} & .0903\scriptsize{$\pm$0.02} & .0901\scriptsize{$\pm$0.0} & .0897\scriptsize{$\pm$0.17} & .0892\scriptsize{$\pm$0.0} & .0873\scriptsize{$\pm$0.39} & .0903\scriptsize{$\pm$0.0} & .0945\scriptsize{$\pm$0.04} & .0885\scriptsize{$\pm$0.0} & .0871\scriptsize{$\pm$0.0} & .0922\scriptsize{$\pm$0.3} & .0968\scriptsize{$\pm$1.47} & .0989\scriptsize{$\pm$0.52} & .088\scriptsize{$\pm$0.11} & .1024\scriptsize{$\pm$0.13} & .095\scriptsize{$\pm$0.67} & .0871\scriptsize{$\pm$0.0} & .0941\scriptsize{$\pm$0.16} & .0979\scriptsize{$\pm$0.03} & \textbf{.103}\scriptsize{$\pm$\textbf{0.46}} & .087\scriptsize{$\pm$0.02} & .0897\scriptsize{$\pm$0.0} & .1006\scriptsize{$\pm$1.49} & .089\scriptsize{$\pm$0.52} & .0942\scriptsize{$\pm$0.0} & .0923\scriptsize{$\pm$0.0} & .0946\scriptsize{$\pm$0.0} \\
internetads & .4704\scriptsize{$\pm$0.08} & .6174\scriptsize{$\pm$0.0} & .6187\scriptsize{$\pm$0.0} & .4926\scriptsize{$\pm$1.85} & .3079\scriptsize{$\pm$0.0} & .292\scriptsize{$\pm$1.74} & .4922\scriptsize{$\pm$0.0} & .3932\scriptsize{$\pm$2.28} & .5043\scriptsize{$\pm$0.0} & .3436\scriptsize{$\pm$0.0} & .4815\scriptsize{$\pm$0.0} & .4697\scriptsize{$\pm$0.0} & .3178\scriptsize{$\pm$3.63} & .5156\scriptsize{$\pm$4.75} & .4308\scriptsize{$\pm$5.72} & .4743\scriptsize{$\pm$0.86} & .6003\scriptsize{$\pm$1.39} & .4757\scriptsize{$\pm$1.08} & .4697\scriptsize{$\pm$0.0} & .5289\scriptsize{$\pm$1.61} & .6052\scriptsize{$\pm$1.05} & .3056\scriptsize{$\pm$0.37} & .477\scriptsize{$\pm$0.16} & .513\scriptsize{$\pm$2.02} & .5868\scriptsize{$\pm$6.22} & .5522\scriptsize{$\pm$3.65} & .843\scriptsize{$\pm$0.02} & \textbf{.8454}\scriptsize{$\pm$\textbf{0.02}} & .5866\scriptsize{$\pm$0.01} \\
ionosphere & .9726\scriptsize{$\pm$1.05} & .7849\scriptsize{$\pm$3.06} & .7564\scriptsize{$\pm$1.71} & .9494\scriptsize{$\pm$1.4} & .6463\scriptsize{$\pm$3.76} & .917\scriptsize{$\pm$1.89} & .9795\scriptsize{$\pm$0.69} & .8515\scriptsize{$\pm$3.63} & .9458\scriptsize{$\pm$1.57} & .9666\scriptsize{$\pm$0.39} & .9745\scriptsize{$\pm$0.53} & .9094\scriptsize{$\pm$1.25} & .775\scriptsize{$\pm$4.94} & .9809\scriptsize{$\pm$0.81} & .7172\scriptsize{$\pm$21.88} & .9317\scriptsize{$\pm$2.64} & \textbf{.9906}\scriptsize{$\pm$\textbf{0.32}} & .9764\scriptsize{$\pm$0.86} & .9142\scriptsize{$\pm$1.37} & .9538\scriptsize{$\pm$1.33} & .9855\scriptsize{$\pm$0.51} & .9444\scriptsize{$\pm$1.96} & .9643\scriptsize{$\pm$0.5} & .9822\scriptsize{$\pm$1.02} & .9691\scriptsize{$\pm$2.1} & .9683\scriptsize{$\pm$0.38} & .9819\scriptsize{$\pm$0.0} & .9841\scriptsize{$\pm$0.0} & .9827\scriptsize{$\pm$0.0} \\
landsat & .3689\scriptsize{$\pm$0.24} & .3382\scriptsize{$\pm$0.0} & .3109\scriptsize{$\pm$0.0} & .6149\scriptsize{$\pm$0.23} & .6012\scriptsize{$\pm$0.0} & .4731\scriptsize{$\pm$3.5} & .5485\scriptsize{$\pm$0.0} & .357\scriptsize{$\pm$5.77} & .6137\scriptsize{$\pm$0.0} & .3968\scriptsize{$\pm$4.51} & .3701\scriptsize{$\pm$0.0} & .3272\scriptsize{$\pm$0.0} & .4028\scriptsize{$\pm$2.2} & .4943\scriptsize{$\pm$2.4} & .3755\scriptsize{$\pm$1.93} & .3121\scriptsize{$\pm$0.8} & .5312\scriptsize{$\pm$1.57} & .3419\scriptsize{$\pm$0.94} & .4029\scriptsize{$\pm$7.81} & .3714\scriptsize{$\pm$8.33} & .451\scriptsize{$\pm$0.17} & .3737\scriptsize{$\pm$0.0} & .3483\scriptsize{$\pm$0.91} & .5452\scriptsize{$\pm$4.05} & .3265\scriptsize{$\pm$2.84} & .3675\scriptsize{$\pm$1.23} & .6421\scriptsize{$\pm$0.0} & \textbf{.6524}\scriptsize{$\pm$\textbf{0.01}} & .5495\scriptsize{$\pm$0.02} \\
letter & .0833\scriptsize{$\pm$0.08} & .0885\scriptsize{$\pm$0.0} & .1065\scriptsize{$\pm$0.0} & .1166\scriptsize{$\pm$0.51} & .0873\scriptsize{$\pm$0.0} & .0822\scriptsize{$\pm$0.25} & .087\scriptsize{$\pm$0.0} & .0803\scriptsize{$\pm$0.25} & .1126\scriptsize{$\pm$0.0} & .081\scriptsize{$\pm$0.41} & .0826\scriptsize{$\pm$0.0} & .0801\scriptsize{$\pm$0.0} & .1037\scriptsize{$\pm$1.67} & .0893\scriptsize{$\pm$0.52} & .1574\scriptsize{$\pm$6.69} & .0813\scriptsize{$\pm$0.05} & .128\scriptsize{$\pm$1.17} & .0919\scriptsize{$\pm$0.81} & .08\scriptsize{$\pm$0.0} & .0845\scriptsize{$\pm$0.09} & .0893\scriptsize{$\pm$0.05} & .247\scriptsize{$\pm$0.0} & .0953\scriptsize{$\pm$0.51} & .0857\scriptsize{$\pm$0.13} & .1023\scriptsize{$\pm$1.12} & .0895\scriptsize{$\pm$0.13} & .7267\scriptsize{$\pm$0.05} & \textbf{.8206}\scriptsize{$\pm$\textbf{0.05}} & .6271\scriptsize{$\pm$0.05} \\
lymphography & .9826\scriptsize{$\pm$0.34} & .939\scriptsize{$\pm$2.85} & .9438\scriptsize{$\pm$1.43} & .7273\scriptsize{$\pm$15.5} & .9655\scriptsize{$\pm$2.11} & .9438\scriptsize{$\pm$3.28} & .9917\scriptsize{$\pm$0.94} & .2413\scriptsize{$\pm$13.29} & .8416\scriptsize{$\pm$4.27} & .8676\scriptsize{$\pm$6.31} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9849\scriptsize{$\pm$0.55} & .7347\scriptsize{$\pm$15.88} & .9682\scriptsize{$\pm$3.69} & .3087\scriptsize{$\pm$35.63} & .9876\scriptsize{$\pm$0.88} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9624\scriptsize{$\pm$4.22} & .9859\scriptsize{$\pm$1.01} & .9053\scriptsize{$\pm$7.4} & .9994\scriptsize{$\pm$0.12} & .981\scriptsize{$\pm$2.64} & .993\scriptsize{$\pm$1.02} & .9934\scriptsize{$\pm$0.93} & .9976\scriptsize{$\pm$0.55} & .8677\scriptsize{$\pm$9.24} & .9475\scriptsize{$\pm$0.07} & .9252\scriptsize{$\pm$0.08} & .9537\scriptsize{$\pm$0.07} \\
magic.gamma & .8024\scriptsize{$\pm$0.0} & .7222\scriptsize{$\pm$0.0} & .6792\scriptsize{$\pm$0.0} & .8689\scriptsize{$\pm$0.56} & .7715\scriptsize{$\pm$0.0} & .8027\scriptsize{$\pm$1.07} & .8586\scriptsize{$\pm$0.0} & .7578\scriptsize{$\pm$1.08} & .8636\scriptsize{$\pm$0.0} & .7721\scriptsize{$\pm$0.09} & .7916\scriptsize{$\pm$0.0} & .752\scriptsize{$\pm$0.0} & .645\scriptsize{$\pm$4.62} & .6954\scriptsize{$\pm$0.73} & .8319\scriptsize{$\pm$0.66} & .7613\scriptsize{$\pm$2.42} & .8133\scriptsize{$\pm$0.57} & .7851\scriptsize{$\pm$2.91} & .7527\scriptsize{$\pm$0.0} & .6583\scriptsize{$\pm$2.36} & .7734\scriptsize{$\pm$0.01} & .6576\scriptsize{$\pm$0.0} & .8797\scriptsize{$\pm$0.84} & .8615\scriptsize{$\pm$0.74} & .8873\scriptsize{$\pm$0.78} & .8968\scriptsize{$\pm$0.5} & .914\scriptsize{$\pm$0.0} & \textbf{.9357}\scriptsize{$\pm$\textbf{0.0}} & .9354\scriptsize{$\pm$0.0} \\
mammography & .4108\scriptsize{$\pm$0.13} & .5463\scriptsize{$\pm$0.0} & \textbf{.552}\scriptsize{$\pm$\textbf{0.0}} & .2934\scriptsize{$\pm$1.55} & .2132\scriptsize{$\pm$0.0} & .3794\scriptsize{$\pm$3.21} & .4127\scriptsize{$\pm$0.0} & .4321\scriptsize{$\pm$2.04} & .3407\scriptsize{$\pm$0.0} & .0796\scriptsize{$\pm$0.2} & .4052\scriptsize{$\pm$0.0} & .4165\scriptsize{$\pm$0.0} & .22\scriptsize{$\pm$17.15} & .2754\scriptsize{$\pm$11.4} & .2724\scriptsize{$\pm$2.23} & .2782\scriptsize{$\pm$3.84} & .1711\scriptsize{$\pm$3.75} & .1852\scriptsize{$\pm$9.52} & .4176\scriptsize{$\pm$0.02} & .3708\scriptsize{$\pm$23.89} & .1898\scriptsize{$\pm$1.05} & .1117\scriptsize{$\pm$0.01} & .1993\scriptsize{$\pm$3.92} & .4209\scriptsize{$\pm$0.86} & .3336\scriptsize{$\pm$9.9} & .398\scriptsize{$\pm$4.26} & .3814\scriptsize{$\pm$0.06} & .3521\scriptsize{$\pm$0.07} & .4402\scriptsize{$\pm$0.04} \\
mnist & .6649\scriptsize{$\pm$0.36} & .1686\scriptsize{$\pm$0.0} & .1686\scriptsize{$\pm$0.0} & .6929\scriptsize{$\pm$1.07} & .2221\scriptsize{$\pm$0.0} & .5415\scriptsize{$\pm$6.53} & .7272\scriptsize{$\pm$0.0} & .3407\scriptsize{$\pm$7.67} & .7097\scriptsize{$\pm$0.0} & .5575\scriptsize{$\pm$6.4} & .662\scriptsize{$\pm$0.0} & .6499\scriptsize{$\pm$0.0} & .4606\scriptsize{$\pm$7.88} & .46\scriptsize{$\pm$9.55} & .5972\scriptsize{$\pm$1.98} & .6509\scriptsize{$\pm$0.57} & .6845\scriptsize{$\pm$1.63} & .5522\scriptsize{$\pm$3.33} & .6499\scriptsize{$\pm$0.0} & .4797\scriptsize{$\pm$4.73} & .6839\scriptsize{$\pm$0.46} & .2019\scriptsize{$\pm$0.0} & .6242\scriptsize{$\pm$4.39} & .7368\scriptsize{$\pm$1.31} & .561\scriptsize{$\pm$8.07} & .5626\scriptsize{$\pm$3.26} & \textbf{.8075}\scriptsize{$\pm$\textbf{0.01}} & .7711\scriptsize{$\pm$0.02} & .7897\scriptsize{$\pm$0.02} \\
musk & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9613\scriptsize{$\pm$0.0} & .982\scriptsize{$\pm$0.0} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .4039\scriptsize{$\pm$26.1} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .908\scriptsize{$\pm$10.84} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .6632\scriptsize{$\pm$12.08} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .7061\scriptsize{$\pm$23.94} & .9991\scriptsize{$\pm$0.17} & .1565\scriptsize{$\pm$19.61} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9221\scriptsize{$\pm$6.32} & .3268\scriptsize{$\pm$33.48} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .7221\scriptsize{$\pm$0.0} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .8887\scriptsize{$\pm$24.88} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} \\
optdigits & .1397\scriptsize{$\pm$1.21} & .0559\scriptsize{$\pm$0.0} & .0559\scriptsize{$\pm$0.0} & .4123\scriptsize{$\pm$2.99} & .4238\scriptsize{$\pm$0.0} & .1541\scriptsize{$\pm$3.21} & .2911\scriptsize{$\pm$0.0} & .0393\scriptsize{$\pm$0.45} & .4363\scriptsize{$\pm$0.0} & .071\scriptsize{$\pm$0.17} & .0692\scriptsize{$\pm$0.0} & .0602\scriptsize{$\pm$0.0} & .0495\scriptsize{$\pm$2.39} & .0453\scriptsize{$\pm$1.04} & .1915\scriptsize{$\pm$3.94} & .0776\scriptsize{$\pm$1.15} & .5094\scriptsize{$\pm$8.59} & .0393\scriptsize{$\pm$0.47} & .0601\scriptsize{$\pm$0.0} & .1157\scriptsize{$\pm$3.94} & .363\scriptsize{$\pm$0.94} & .0514\scriptsize{$\pm$0.0} & .2556\scriptsize{$\pm$4.25} & .3175\scriptsize{$\pm$4.86} & .2206\scriptsize{$\pm$15.09} & .1534\scriptsize{$\pm$2.17} & \textbf{.5664}\scriptsize{$\pm$\textbf{0.03}} & .3969\scriptsize{$\pm$0.02} & .3589\scriptsize{$\pm$0.06} \\
pageblocks & .706\scriptsize{$\pm$0.11} & .4151\scriptsize{$\pm$0.0} & .5854\scriptsize{$\pm$0.0} & .7016\scriptsize{$\pm$1.16} & .2248\scriptsize{$\pm$0.0} & .4342\scriptsize{$\pm$2.0} & .676\scriptsize{$\pm$0.0} & .4857\scriptsize{$\pm$3.88} & .7107\scriptsize{$\pm$0.0} & .6317\scriptsize{$\pm$0.04} & .6425\scriptsize{$\pm$0.0} & .5935\scriptsize{$\pm$0.0} & .6026\scriptsize{$\pm$12.84} & .5205\scriptsize{$\pm$3.89} & .7346\scriptsize{$\pm$2.81} & .635\scriptsize{$\pm$1.17} & .6811\scriptsize{$\pm$2.3} & .5826\scriptsize{$\pm$5.01} & .5939\scriptsize{$\pm$0.0} & .4608\scriptsize{$\pm$16.77} & .647\scriptsize{$\pm$0.79} & .591\scriptsize{$\pm$0.0} & .621\scriptsize{$\pm$0.95} & .6745\scriptsize{$\pm$0.1} & .5746\scriptsize{$\pm$2.99} & .6642\scriptsize{$\pm$1.23} & \textbf{.8888}\scriptsize{$\pm$\textbf{0.02}} & .8504\scriptsize{$\pm$0.01} & .852\scriptsize{$\pm$0.03} \\
pendigits & .5124\scriptsize{$\pm$0.47} & .3086\scriptsize{$\pm$0.0} & .4145\scriptsize{$\pm$0.0} & .8567\scriptsize{$\pm$2.53} & .4233\scriptsize{$\pm$0.0} & .5879\scriptsize{$\pm$5.21} & \textbf{.9699}\scriptsize{$\pm$\textbf{0.0}} & .3723\scriptsize{$\pm$7.94} & .7855\scriptsize{$\pm$0.0} & .132\scriptsize{$\pm$0.07} & .5178\scriptsize{$\pm$0.0} & .3863\scriptsize{$\pm$0.0} & .1171\scriptsize{$\pm$9.8} & .0934\scriptsize{$\pm$7.78} & .1457\scriptsize{$\pm$3.43} & .3335\scriptsize{$\pm$2.85} & .6641\scriptsize{$\pm$7.58} & .1447\scriptsize{$\pm$4.88} & .3914\scriptsize{$\pm$0.0} & .1465\scriptsize{$\pm$15.39} & .3535\scriptsize{$\pm$0.15} & .2236\scriptsize{$\pm$0.0} & .6114\scriptsize{$\pm$4.73} & .9189\scriptsize{$\pm$3.3} & .592\scriptsize{$\pm$10.53} & .4844\scriptsize{$\pm$5.92} & .8595\scriptsize{$\pm$0.03} & .9265\scriptsize{$\pm$0.01} & .8128\scriptsize{$\pm$0.08} \\
pima & .7208\scriptsize{$\pm$2.78} & .6907\scriptsize{$\pm$2.47} & .6477\scriptsize{$\pm$2.3} & .6954\scriptsize{$\pm$3.79} & .7588\scriptsize{$\pm$2.36} & .7365\scriptsize{$\pm$2.07} & .7537\scriptsize{$\pm$2.99} & .5936\scriptsize{$\pm$7.6} & .684\scriptsize{$\pm$3.79} & .6864\scriptsize{$\pm$3.1} & .7198\scriptsize{$\pm$3.41} & .7118\scriptsize{$\pm$3.39} & .5648\scriptsize{$\pm$5.33} & .5975\scriptsize{$\pm$1.75} & .5342\scriptsize{$\pm$13.53} & .6515\scriptsize{$\pm$8.8} & .7863\scriptsize{$\pm$1.94} & .7123\scriptsize{$\pm$2.96} & .7149\scriptsize{$\pm$3.69} & .6166\scriptsize{$\pm$4.66} & .6303\scriptsize{$\pm$4.45} & .5678\scriptsize{$\pm$3.69} & .7118\scriptsize{$\pm$2.06} & .797\scriptsize{$\pm$2.44} & .6964\scriptsize{$\pm$4.28} & .6798\scriptsize{$\pm$2.86} & .8214\scriptsize{$\pm$0.01} & \textbf{.8249}\scriptsize{$\pm$\textbf{0.02}} & .8207\scriptsize{$\pm$0.02} \\
satellite & .7728\scriptsize{$\pm$0.33} & .7333\scriptsize{$\pm$0.0} & .6957\scriptsize{$\pm$0.0} & .8582\scriptsize{$\pm$0.05} & .8649\scriptsize{$\pm$0.0} & .8235\scriptsize{$\pm$0.88} & .8601\scriptsize{$\pm$0.0} & .7977\scriptsize{$\pm$0.93} & .8586\scriptsize{$\pm$0.0} & .7993\scriptsize{$\pm$2.95} & .809\scriptsize{$\pm$0.0} & .7779\scriptsize{$\pm$0.0} & .7598\scriptsize{$\pm$3.34} & .811\scriptsize{$\pm$1.97} & .7746\scriptsize{$\pm$6.34} & .7896\scriptsize{$\pm$0.46} & .8762\scriptsize{$\pm$0.24} & .7786\scriptsize{$\pm$2.47} & .8104\scriptsize{$\pm$0.11} & .8183\scriptsize{$\pm$0.75} & .8864\scriptsize{$\pm$0.07} & .6325\scriptsize{$\pm$0.0} & .8509\scriptsize{$\pm$0.18} & .8583\scriptsize{$\pm$0.72} & .8171\scriptsize{$\pm$1.91} & .8479\scriptsize{$\pm$0.35} & .9062\scriptsize{$\pm$0.01} & \textbf{.9254}\scriptsize{$\pm$\textbf{0.0}} & .9118\scriptsize{$\pm$0.0} \\
satimage-2 & .9676\scriptsize{$\pm$0.01} & .8527\scriptsize{$\pm$0.0} & .7966\scriptsize{$\pm$0.0} & .9065\scriptsize{$\pm$0.96} & .8768\scriptsize{$\pm$0.0} & .9453\scriptsize{$\pm$0.55} & .9669\scriptsize{$\pm$0.0} & .9372\scriptsize{$\pm$0.69} & .8846\scriptsize{$\pm$0.0} & \textbf{.9831}\scriptsize{$\pm$\textbf{0.0}} & .9692\scriptsize{$\pm$0.0} & .9192\scriptsize{$\pm$0.0} & .4748\scriptsize{$\pm$30.14} & .7628\scriptsize{$\pm$8.21} & .7932\scriptsize{$\pm$13.48} & .9589\scriptsize{$\pm$0.1} & .947\scriptsize{$\pm$1.19} & .6247\scriptsize{$\pm$5.18} & .9294\scriptsize{$\pm$0.28} & .8025\scriptsize{$\pm$15.95} & .9544\scriptsize{$\pm$0.23} & .08\scriptsize{$\pm$0.0} & .8805\scriptsize{$\pm$5.1} & .9616\scriptsize{$\pm$0.0} & .833\scriptsize{$\pm$4.52} & .6821\scriptsize{$\pm$3.15} & .915\scriptsize{$\pm$0.03} & .9329\scriptsize{$\pm$0.03} & .844\scriptsize{$\pm$0.06} \\
shuttle & .9677\scriptsize{$\pm$0.12} & .9805\scriptsize{$\pm$0.0} & .952\scriptsize{$\pm$0.0} & .4635\scriptsize{$\pm$25.97} & .9749\scriptsize{$\pm$0.0} & .9861\scriptsize{$\pm$0.34} & .9786\scriptsize{$\pm$0.0} & .5574\scriptsize{$\pm$40.66} & \textbf{.9975}\scriptsize{$\pm$\textbf{0.0}} & .909\scriptsize{$\pm$0.0} & .9767\scriptsize{$\pm$0.0} & .9627\scriptsize{$\pm$0.0} & .6598\scriptsize{$\pm$23.68} & .9803\scriptsize{$\pm$0.13} & .1335\scriptsize{$\pm$0.0} & .6016\scriptsize{$\pm$26.92} & .9972\scriptsize{$\pm$0.14} & .5166\scriptsize{$\pm$12.93} & .9627\scriptsize{$\pm$0.0} & .9393\scriptsize{$\pm$4.7} & .9804\scriptsize{$\pm$0.01} & .9487\scriptsize{$\pm$0.01} & .9791\scriptsize{$\pm$0.26} & .9814\scriptsize{$\pm$0.48} & .9935\scriptsize{$\pm$0.09} & .9403\scriptsize{$\pm$0.11} & .9853\scriptsize{$\pm$0.0} & .9911\scriptsize{$\pm$0.0} & .9833\scriptsize{$\pm$0.01} \\
skin & .6947\scriptsize{$\pm$0.5} & .2969\scriptsize{$\pm$0.18} & .3049\scriptsize{$\pm$0.2} & .4921\scriptsize{$\pm$1.1} & .5337\scriptsize{$\pm$0.59} & .6458\scriptsize{$\pm$1.09} & \textbf{.9824}\scriptsize{$\pm$\textbf{0.41}} & .5304\scriptsize{$\pm$7.11} & .6168\scriptsize{$\pm$1.85} & .6239\scriptsize{$\pm$0.42} & .6631\scriptsize{$\pm$0.51} & .3639\scriptsize{$\pm$0.33} & .5037\scriptsize{$\pm$21.79} & .4299\scriptsize{$\pm$3.28} & .6562\scriptsize{$\pm$1.8} & .4218\scriptsize{$\pm$1.84} & .3246\scriptsize{$\pm$1.0} & .7474\scriptsize{$\pm$17.4} & .4014\scriptsize{$\pm$0.33} & .3188\scriptsize{$\pm$2.2} & .7873\scriptsize{$\pm$7.88} & .6301\scriptsize{$\pm$1.72} & .7637\scriptsize{$\pm$5.79} & .9478\scriptsize{$\pm$2.33} & .9685\scriptsize{$\pm$2.54} & .6908\scriptsize{$\pm$0.5} & .808\scriptsize{$\pm$0.0} & .9223\scriptsize{$\pm$0.01} & .9182\scriptsize{$\pm$0.01} \\
smtp & .497\scriptsize{$\pm$6.04} & .0099\scriptsize{$\pm$0.05} & \textbf{.6801}\scriptsize{$\pm$\textbf{5.66}} & .0038\scriptsize{$\pm$0.25} & .0115\scriptsize{$\pm$0.1} & .011\scriptsize{$\pm$0.12} & .5053\scriptsize{$\pm$5.92} & .0816\scriptsize{$\pm$5.47} & .4809\scriptsize{$\pm$7.38} & .0118\scriptsize{$\pm$0.08} & .6451\scriptsize{$\pm$11.88} & .495\scriptsize{$\pm$6.1} & .2092\scriptsize{$\pm$26.93} & .3073\scriptsize{$\pm$22.82} & .0869\scriptsize{$\pm$19.27} & .324\scriptsize{$\pm$8.48} & .0381\scriptsize{$\pm$3.83} & .0077\scriptsize{$\pm$0.4} & .4938\scriptsize{$\pm$6.44} & .001\scriptsize{$\pm$0.02} & .5\scriptsize{$\pm$6.3} & .494\scriptsize{$\pm$6.64} & .4081\scriptsize{$\pm$13.36} & .502\scriptsize{$\pm$6.39} & .336\scriptsize{$\pm$23.33} & .5037\scriptsize{$\pm$6.15} & .3617\scriptsize{$\pm$0.08} & .4623\scriptsize{$\pm$0.08} & .5452\scriptsize{$\pm$0.1} \\
spambase & .8203\scriptsize{$\pm$0.41} & .7358\scriptsize{$\pm$0.0} & .7126\scriptsize{$\pm$0.0} & .684\scriptsize{$\pm$2.58} & .7842\scriptsize{$\pm$0.0} & .8826\scriptsize{$\pm$1.32} & .8332\scriptsize{$\pm$0.0} & .8016\scriptsize{$\pm$4.45} & .7271\scriptsize{$\pm$0.0} & .8178\scriptsize{$\pm$2.94} & .8219\scriptsize{$\pm$0.0} & .8184\scriptsize{$\pm$0.0} & .7422\scriptsize{$\pm$2.55} & .7526\scriptsize{$\pm$2.44} & .7907\scriptsize{$\pm$3.1} & .8209\scriptsize{$\pm$0.21} & .8678\scriptsize{$\pm$0.59} & .8536\scriptsize{$\pm$2.63} & .8184\scriptsize{$\pm$0.0} & .8363\scriptsize{$\pm$1.4} & .8564\scriptsize{$\pm$0.14} & .505\scriptsize{$\pm$0.0} & .7289\scriptsize{$\pm$0.42} & .8365\scriptsize{$\pm$0.58} & .8099\scriptsize{$\pm$2.36} & .838\scriptsize{$\pm$0.52} & \textbf{.9441}\scriptsize{$\pm$\textbf{0.0}} & .9391\scriptsize{$\pm$0.0} & .9038\scriptsize{$\pm$0.01} \\
speech & .027\scriptsize{$\pm$0.02} & .0279\scriptsize{$\pm$0.0} & .0287\scriptsize{$\pm$0.0} & .0298\scriptsize{$\pm$0.1} & .0321\scriptsize{$\pm$0.0} & .0325\scriptsize{$\pm$1.0} & .028\scriptsize{$\pm$0.0} & .0297\scriptsize{$\pm$0.96} & .0315\scriptsize{$\pm$0.0} & .0283\scriptsize{$\pm$0.07} & .0278\scriptsize{$\pm$0.0} & .0277\scriptsize{$\pm$0.0} & .0395\scriptsize{$\pm$0.75} & .0338\scriptsize{$\pm$0.38} & .0357\scriptsize{$\pm$0.73} & .0281\scriptsize{$\pm$0.31} & .0338\scriptsize{$\pm$0.5} & .0326\scriptsize{$\pm$0.57} & .0277\scriptsize{$\pm$0.0} & .0276\scriptsize{$\pm$0.21} & .031\scriptsize{$\pm$0.06} & .039\scriptsize{$\pm$0.35} & .03\scriptsize{$\pm$0.29} & .0317\scriptsize{$\pm$0.0} & .0288\scriptsize{$\pm$0.48} & .0285\scriptsize{$\pm$0.12} & .0492\scriptsize{$\pm$0.01} & \textbf{.0503}\scriptsize{$\pm$\textbf{0.01}} & .0341\scriptsize{$\pm$0.0} \\
stamps & .6219\scriptsize{$\pm$8.71} & .5643\scriptsize{$\pm$3.1} & .49\scriptsize{$\pm$3.86} & .6559\scriptsize{$\pm$8.71} & .5228\scriptsize{$\pm$4.56} & .5884\scriptsize{$\pm$6.84} & .7168\scriptsize{$\pm$8.35} & .5717\scriptsize{$\pm$11.21} & .6484\scriptsize{$\pm$8.17} & .417\scriptsize{$\pm$6.16} & .6491\scriptsize{$\pm$7.95} & .5881\scriptsize{$\pm$7.82} & .4654\scriptsize{$\pm$22.11} & .4262\scriptsize{$\pm$9.94} & .2848\scriptsize{$\pm$21.94} & .4957\scriptsize{$\pm$17.72} & .7954\scriptsize{$\pm$5.44} & .5241\scriptsize{$\pm$12.56} & .5992\scriptsize{$\pm$7.99} & .3347\scriptsize{$\pm$10.36} & .5061\scriptsize{$\pm$13.26} & .4913\scriptsize{$\pm$8.19} & .6474\scriptsize{$\pm$12.87} & \textbf{.8247}\scriptsize{$\pm$\textbf{4.08}} & .728\scriptsize{$\pm$10.03} & .5765\scriptsize{$\pm$8.4} & .7122\scriptsize{$\pm$0.11} & .7381\scriptsize{$\pm$0.12} & .6829\scriptsize{$\pm$0.09} \\
thyroid & .8151\scriptsize{$\pm$0.16} & .3019\scriptsize{$\pm$0.0} & .6403\scriptsize{$\pm$0.0} & .3649\scriptsize{$\pm$17.33} & .7695\scriptsize{$\pm$0.0} & .7966\scriptsize{$\pm$5.62} & .8094\scriptsize{$\pm$0.0} & .6426\scriptsize{$\pm$6.24} & .6057\scriptsize{$\pm$0.0} & .8008\scriptsize{$\pm$0.13} & .7892\scriptsize{$\pm$0.0} & .8134\scriptsize{$\pm$0.0} & .6308\scriptsize{$\pm$15.77} & .6906\scriptsize{$\pm$8.1} & .7435\scriptsize{$\pm$3.86} & .8009\scriptsize{$\pm$0.89} & .5151\scriptsize{$\pm$12.75} & .7579\scriptsize{$\pm$6.78} & .8133\scriptsize{$\pm$0.0} & .5361\scriptsize{$\pm$24.51} & .7407\scriptsize{$\pm$0.84} & .6091\scriptsize{$\pm$0.0} & \textbf{.8222}\scriptsize{$\pm$\textbf{0.87}} & .8103\scriptsize{$\pm$0.31} & .4567\scriptsize{$\pm$16.28} & .8167\scriptsize{$\pm$0.97} & .696\scriptsize{$\pm$0.12} & .6734\scriptsize{$\pm$0.03} & .7108\scriptsize{$\pm$0.04} \\
vertebral & .2524\scriptsize{$\pm$3.76} & .1548\scriptsize{$\pm$1.84} & .1993\scriptsize{$\pm$0.83} & .3289\scriptsize{$\pm$4.98} & .1886\scriptsize{$\pm$2.45} & .2075\scriptsize{$\pm$1.98} & .2611\scriptsize{$\pm$2.49} & .1672\scriptsize{$\pm$1.76} & .3387\scriptsize{$\pm$4.3} & .2096\scriptsize{$\pm$2.2} & .2223\scriptsize{$\pm$2.01} & .1926\scriptsize{$\pm$1.41} & .2506\scriptsize{$\pm$8.54} & .2342\scriptsize{$\pm$3.17} & .2335\scriptsize{$\pm$10.4} & .2139\scriptsize{$\pm$4.98} & \textbf{.5875}\scriptsize{$\pm$\textbf{7.3}} & .2297\scriptsize{$\pm$3.46} & .1785\scriptsize{$\pm$1.85} & .2336\scriptsize{$\pm$3.83} & .1987\scriptsize{$\pm$4.37} & .2864\scriptsize{$\pm$2.59} & .3584\scriptsize{$\pm$9.27} & .2521\scriptsize{$\pm$8.9} & .515\scriptsize{$\pm$10.55} & .3514\scriptsize{$\pm$5.39} & .2118\scriptsize{$\pm$0.01} & .2775\scriptsize{$\pm$0.04} & .2425\scriptsize{$\pm$0.02} \\
vowels & .2385\scriptsize{$\pm$4.53} & .0706\scriptsize{$\pm$0.0} & .1772\scriptsize{$\pm$0.0} & .3273\scriptsize{$\pm$5.31} & .0788\scriptsize{$\pm$0.0} & .1197\scriptsize{$\pm$1.05} & .3021\scriptsize{$\pm$0.0} & .1043\scriptsize{$\pm$2.54} & .3309\scriptsize{$\pm$0.0} & .0436\scriptsize{$\pm$0.01} & .2743\scriptsize{$\pm$0.0} & .1051\scriptsize{$\pm$0.0} & .0732\scriptsize{$\pm$3.21} & .1688\scriptsize{$\pm$1.93} & .1319\scriptsize{$\pm$9.94} & .2094\scriptsize{$\pm$2.43} & .2739\scriptsize{$\pm$5.75} & .0967\scriptsize{$\pm$2.52} & .101\scriptsize{$\pm$0.01} & .2163\scriptsize{$\pm$14.97} & .3923\scriptsize{$\pm$1.65} & .4326\scriptsize{$\pm$0.0} & .4272\scriptsize{$\pm$4.8} & .3159\scriptsize{$\pm$1.59} & .3363\scriptsize{$\pm$6.25} & .381\scriptsize{$\pm$4.89} & .8061\scriptsize{$\pm$0.03} & \textbf{.9464}\scriptsize{$\pm$\textbf{0.02}} & .9123\scriptsize{$\pm$0.05} \\
waveform & .2249\scriptsize{$\pm$1.47} & .0988\scriptsize{$\pm$0.0} & .0735\scriptsize{$\pm$0.0} & .2873\scriptsize{$\pm$3.91} & .09\scriptsize{$\pm$0.0} & .1053\scriptsize{$\pm$0.76} & .27\scriptsize{$\pm$0.0} & .078\scriptsize{$\pm$1.04} & \textbf{.3066}\scriptsize{$\pm$\textbf{0.0}} & .0783\scriptsize{$\pm$0.02} & .1091\scriptsize{$\pm$0.0} & .0841\scriptsize{$\pm$0.0} & .0607\scriptsize{$\pm$0.89} & .1152\scriptsize{$\pm$3.39} & .2007\scriptsize{$\pm$6.96} & .0886\scriptsize{$\pm$0.64} & .1863\scriptsize{$\pm$4.08} & .2508\scriptsize{$\pm$5.76} & .084\scriptsize{$\pm$0.0} & .1333\scriptsize{$\pm$5.54} & .0531\scriptsize{$\pm$0.01} & .057\scriptsize{$\pm$0.0} & .0931\scriptsize{$\pm$1.05} & .2787\scriptsize{$\pm$0.0} & .1961\scriptsize{$\pm$4.09} & .0999\scriptsize{$\pm$1.13} & .1473\scriptsize{$\pm$0.01} & .21\scriptsize{$\pm$0.04} & .1504\scriptsize{$\pm$0.03} \\
wbc & .8683\scriptsize{$\pm$6.29} & .9316\scriptsize{$\pm$2.9} & .9311\scriptsize{$\pm$2.88} & .1268\scriptsize{$\pm$7.89} & .8773\scriptsize{$\pm$5.11} & .9424\scriptsize{$\pm$3.95} & .9201\scriptsize{$\pm$3.96} & .7574\scriptsize{$\pm$17.2} & .2489\scriptsize{$\pm$3.49} & .9016\scriptsize{$\pm$7.96} & .9715\scriptsize{$\pm$0.77} & .943\scriptsize{$\pm$1.87} & .568\scriptsize{$\pm$29.54} & .5651\scriptsize{$\pm$11.12} & .2395\scriptsize{$\pm$26.86} & .9195\scriptsize{$\pm$3.26} & .9512\scriptsize{$\pm$5.14} & .7099\scriptsize{$\pm$10.49} & .9322\scriptsize{$\pm$2.73} & .7387\scriptsize{$\pm$14.24} & \textbf{.9814}\scriptsize{$\pm$\textbf{1.35}} & .7924\scriptsize{$\pm$11.88} & .9384\scriptsize{$\pm$2.45} & .961\scriptsize{$\pm$2.17} & .7237\scriptsize{$\pm$12.61} & .2997\scriptsize{$\pm$3.1} & .7777\scriptsize{$\pm$0.1} & .8783\scriptsize{$\pm$0.03} & .9021\scriptsize{$\pm$0.03} \\
wdbc & .7567\scriptsize{$\pm$6.52} & .8378\scriptsize{$\pm$3.4} & .6104\scriptsize{$\pm$3.15} & .9367\scriptsize{$\pm$2.48} & .7784\scriptsize{$\pm$2.61} & .7198\scriptsize{$\pm$8.57} & .8203\scriptsize{$\pm$3.28} & .5484\scriptsize{$\pm$16.75} & .9364\scriptsize{$\pm$3.06} & .5526\scriptsize{$\pm$4.5} & .8744\scriptsize{$\pm$5.59} & .8205\scriptsize{$\pm$4.51} & .3092\scriptsize{$\pm$26.02} & .8432\scriptsize{$\pm$8.89} & .1223\scriptsize{$\pm$18.04} & .7877\scriptsize{$\pm$4.26} & \textbf{.956}\scriptsize{$\pm$\textbf{6.12}} & .7746\scriptsize{$\pm$13.28} & .8362\scriptsize{$\pm$6.58} & .5898\scriptsize{$\pm$15.46} & .8908\scriptsize{$\pm$6.97} & .0988\scriptsize{$\pm$2.9} & .843\scriptsize{$\pm$4.44} & .9047\scriptsize{$\pm$7.91} & .9207\scriptsize{$\pm$6.84} & .6882\scriptsize{$\pm$12.42} & .7776\scriptsize{$\pm$0.13} & .6513\scriptsize{$\pm$0.08} & .691\scriptsize{$\pm$0.1} \\
wilt & .0809\scriptsize{$\pm$0.16} & .0687\scriptsize{$\pm$0.0} & .0768\scriptsize{$\pm$0.0} & .1921\scriptsize{$\pm$7.52} & .0787\scriptsize{$\pm$0.0} & .0881\scriptsize{$\pm$0.51} & .1225\scriptsize{$\pm$0.0} & .0796\scriptsize{$\pm$0.92} & .1574\scriptsize{$\pm$0.0} & .2149\scriptsize{$\pm$0.01} & .0712\scriptsize{$\pm$0.0} & .0641\scriptsize{$\pm$0.0} & .0843\scriptsize{$\pm$1.12} & .0708\scriptsize{$\pm$0.17} & .0961\scriptsize{$\pm$2.4} & .1086\scriptsize{$\pm$1.37} & .2894\scriptsize{$\pm$3.31} & .1707\scriptsize{$\pm$2.4} & .0725\scriptsize{$\pm$0.0} & .0885\scriptsize{$\pm$1.26} & .1217\scriptsize{$\pm$0.04} & .1108\scriptsize{$\pm$0.0} & .1724\scriptsize{$\pm$0.46} & .122\scriptsize{$\pm$1.6} & \textbf{.521}\scriptsize{$\pm$\textbf{7.69}} & .2541\scriptsize{$\pm$1.36} & .0801\scriptsize{$\pm$0.0} & .1479\scriptsize{$\pm$0.02} & .1219\scriptsize{$\pm$0.01} \\
wine & .8677\scriptsize{$\pm$2.55} & .5234\scriptsize{$\pm$5.29} & .3256\scriptsize{$\pm$4.25} & .8868\scriptsize{$\pm$3.76} & .7771\scriptsize{$\pm$9.93} & .6712\scriptsize{$\pm$7.62} & .9511\scriptsize{$\pm$1.81} & .5785\scriptsize{$\pm$15.76} & .8995\scriptsize{$\pm$2.64} & .8313\scriptsize{$\pm$9.43} & .8868\scriptsize{$\pm$2.29} & .6922\scriptsize{$\pm$6.18} & .5092\scriptsize{$\pm$36.74} & .7856\scriptsize{$\pm$9.59} & .185\scriptsize{$\pm$14.36} & .701\scriptsize{$\pm$6.29} & .9826\scriptsize{$\pm$3.89} & .7885\scriptsize{$\pm$9.76} & .6947\scriptsize{$\pm$6.95} & .4763\scriptsize{$\pm$29.53} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .5348\scriptsize{$\pm$10.47} & .9765\scriptsize{$\pm$0.72} & .968\scriptsize{$\pm$5.58} & .9971\scriptsize{$\pm$0.65} & .9985\scriptsize{$\pm$0.23} & .8378\scriptsize{$\pm$0.09} & .7915\scriptsize{$\pm$0.06} & .8393\scriptsize{$\pm$0.06} \\
wpbc & .448\scriptsize{$\pm$1.47} & .3817\scriptsize{$\pm$2.2} & .3578\scriptsize{$\pm$1.83} & .4097\scriptsize{$\pm$2.44} & .4261\scriptsize{$\pm$2.22} & .4073\scriptsize{$\pm$3.15} & .4611\scriptsize{$\pm$2.74} & .383\scriptsize{$\pm$3.27} & .412\scriptsize{$\pm$2.62} & .4516\scriptsize{$\pm$1.42} & .4088\scriptsize{$\pm$3.04} & .4003\scriptsize{$\pm$2.79} & .3719\scriptsize{$\pm$3.38} & .7488\scriptsize{$\pm$5.58} & .3599\scriptsize{$\pm$4.15} & .3888\scriptsize{$\pm$3.82} & \textbf{.8931}\scriptsize{$\pm$\textbf{5.37}} & .4545\scriptsize{$\pm$2.24} & .4026\scriptsize{$\pm$2.88} & .4693\scriptsize{$\pm$5.57} & .8745\scriptsize{$\pm$6.21} & .7057\scriptsize{$\pm$6.66} & .5461\scriptsize{$\pm$3.75} & .6902\scriptsize{$\pm$13.91} & .6578\scriptsize{$\pm$8.55} & .6035\scriptsize{$\pm$4.88} & .471\scriptsize{$\pm$0.02} & .4716\scriptsize{$\pm$0.03} & .4892\scriptsize{$\pm$0.03} \\
yeast & .5074\scriptsize{$\pm$0.02} & .4682\scriptsize{$\pm$0.0} & .4943\scriptsize{$\pm$0.0} & .4989\scriptsize{$\pm$0.68} & .4978\scriptsize{$\pm$0.0} & .4678\scriptsize{$\pm$0.37} & .4826\scriptsize{$\pm$0.0} & .4895\scriptsize{$\pm$3.57} & .4894\scriptsize{$\pm$0.0} & .4567\scriptsize{$\pm$0.08} & .4795\scriptsize{$\pm$0.0} & .4678\scriptsize{$\pm$0.0} & .5181\scriptsize{$\pm$3.07} & .4921\scriptsize{$\pm$3.88} & .4976\scriptsize{$\pm$4.94} & .5077\scriptsize{$\pm$2.18} & .4955\scriptsize{$\pm$1.36} & .4704\scriptsize{$\pm$1.92} & .4646\scriptsize{$\pm$0.0} & .4904\scriptsize{$\pm$4.46} & .5056\scriptsize{$\pm$0.08} & .4396\scriptsize{$\pm$0.0} & .5105\scriptsize{$\pm$1.65} & .4812\scriptsize{$\pm$0.49} & .5111\scriptsize{$\pm$1.33} & .4974\scriptsize{$\pm$0.72} & .6792\scriptsize{$\pm$0.01} & .6781\scriptsize{$\pm$0.02} & \textbf{.6795}\scriptsize{$\pm$\textbf{0.02}} \\
yelp & .1372\scriptsize{$\pm$0.03} & .1325\scriptsize{$\pm$0.0} & .1189\scriptsize{$\pm$0.0} & .1608\scriptsize{$\pm$0.07} & .1304\scriptsize{$\pm$0.0} & .1315\scriptsize{$\pm$0.29} & .1603\scriptsize{$\pm$0.0} & .1177\scriptsize{$\pm$1.34} & .1614\scriptsize{$\pm$0.0} & .1381\scriptsize{$\pm$0.02} & .1342\scriptsize{$\pm$0.0} & .1277\scriptsize{$\pm$0.0} & .0931\scriptsize{$\pm$0.44} & .1002\scriptsize{$\pm$1.01} & .101\scriptsize{$\pm$0.59} & .1313\scriptsize{$\pm$0.39} & .104\scriptsize{$\pm$0.09} & .1069\scriptsize{$\pm$0.61} & .1276\scriptsize{$\pm$0.01} & .1138\scriptsize{$\pm$0.24} & .0996\scriptsize{$\pm$0.05} & .0905\scriptsize{$\pm$0.14} & .128\scriptsize{$\pm$0.02} & .1635\scriptsize{$\pm$0.0} & .1225\scriptsize{$\pm$1.58} & .13\scriptsize{$\pm$1.57} & \textbf{.1831}\scriptsize{$\pm$\textbf{0.01}} & .1814\scriptsize{$\pm$0.0} & .1586\scriptsize{$\pm$0.0} \\
MNIST-C & .4254\scriptsize{$\pm$0.12} & .0952\scriptsize{$\pm$0.0} & .0952\scriptsize{$\pm$0.0} & \textbf{.5215}\scriptsize{$\pm$\textbf{0.36}} & .216\scriptsize{$\pm$0.0} & .328\scriptsize{$\pm$2.43} & .462\scriptsize{$\pm$0.0} & .3264\scriptsize{$\pm$5.25} & .5189\scriptsize{$\pm$0.0} & .2581\scriptsize{$\pm$4.48} & .4157\scriptsize{$\pm$0.0} & .4033\scriptsize{$\pm$0.0} & .2341\scriptsize{$\pm$9.02} & .3144\scriptsize{$\pm$3.04} & .2692\scriptsize{$\pm$8.88} & .4123\scriptsize{$\pm$0.35} & .5147\scriptsize{$\pm$1.1} & .341\scriptsize{$\pm$1.28} & .4034\scriptsize{$\pm$0.0} & .4344\scriptsize{$\pm$1.57} & .4689\scriptsize{$\pm$0.14} & .112\scriptsize{$\pm$0.84} & .4178\scriptsize{$\pm$0.12} & .4742\scriptsize{$\pm$0.0} & .4408\scriptsize{$\pm$4.87} & .4716\scriptsize{$\pm$1.36} & .5132\scriptsize{$\pm$0.0} & .5124\scriptsize{$\pm$0.0} & .39\scriptsize{$\pm$0.0} \\
FashionMNIST & .5775\scriptsize{$\pm$0.25} & .095\scriptsize{$\pm$0.0} & .095\scriptsize{$\pm$0.0} & \textbf{.6394}\scriptsize{$\pm$\textbf{0.43}} & .3486\scriptsize{$\pm$0.0} & .4473\scriptsize{$\pm$1.88} & .5915\scriptsize{$\pm$0.0} & .4691\scriptsize{$\pm$3.85} & .6361\scriptsize{$\pm$0.0} & .3741\scriptsize{$\pm$6.46} & .5653\scriptsize{$\pm$0.0} & .5616\scriptsize{$\pm$0.0} & .2966\scriptsize{$\pm$7.59} & .451\scriptsize{$\pm$2.04} & .2963\scriptsize{$\pm$12.73} & .5659\scriptsize{$\pm$0.4} & .6308\scriptsize{$\pm$0.96} & .4678\scriptsize{$\pm$1.12} & .5616\scriptsize{$\pm$0.0} & .5977\scriptsize{$\pm$1.03} & .596\scriptsize{$\pm$0.17} & .1615\scriptsize{$\pm$1.44} & .5714\scriptsize{$\pm$0.12} & .5979\scriptsize{$\pm$0.0} & .5373\scriptsize{$\pm$2.28} & .5501\scriptsize{$\pm$1.04} & .5978\scriptsize{$\pm$0.01} & .5981\scriptsize{$\pm$0.01} & .5362\scriptsize{$\pm$0.0} \\
CIFAR10 & .1973\scriptsize{$\pm$0.18} & .121\scriptsize{$\pm$0.0} & .1263\scriptsize{$\pm$0.0} & \textbf{.222}\scriptsize{$\pm$\textbf{0.34}} & .1397\scriptsize{$\pm$0.0} & .1646\scriptsize{$\pm$0.64} & .1962\scriptsize{$\pm$0.0} & .1688\scriptsize{$\pm$1.96} & .2217\scriptsize{$\pm$0.0} & .1592\scriptsize{$\pm$1.04} & .1942\scriptsize{$\pm$0.0} & .1923\scriptsize{$\pm$0.0} & .1204\scriptsize{$\pm$1.54} & .1403\scriptsize{$\pm$1.08} & .1236\scriptsize{$\pm$1.69} & .194\scriptsize{$\pm$0.4} & .1739\scriptsize{$\pm$0.59} & .1591\scriptsize{$\pm$0.52} & .1923\scriptsize{$\pm$0.0} & .1999\scriptsize{$\pm$0.79} & .1998\scriptsize{$\pm$0.07} & .1044\scriptsize{$\pm$0.55} & .1955\scriptsize{$\pm$0.08} & .1991\scriptsize{$\pm$0.0} & .1669\scriptsize{$\pm$1.63} & .1968\scriptsize{$\pm$0.86} & .2122\scriptsize{$\pm$0.0} & .2101\scriptsize{$\pm$0.0} & .1994\scriptsize{$\pm$0.0} \\
SVHN & .1506\scriptsize{$\pm$0.1} & .0952\scriptsize{$\pm$0.0} & .0952\scriptsize{$\pm$0.0} & .1608\scriptsize{$\pm$0.12} & .1196\scriptsize{$\pm$0.0} & .1385\scriptsize{$\pm$0.49} & .1534\scriptsize{$\pm$0.0} & .1271\scriptsize{$\pm$1.55} & .1597\scriptsize{$\pm$0.0} & .1282\scriptsize{$\pm$0.93} & .15\scriptsize{$\pm$0.0} & .1486\scriptsize{$\pm$0.0} & .1143\scriptsize{$\pm$0.99} & .124\scriptsize{$\pm$0.95} & .1117\scriptsize{$\pm$1.04} & .1493\scriptsize{$\pm$0.18} & .156\scriptsize{$\pm$0.31} & .1424\scriptsize{$\pm$0.4} & .1486\scriptsize{$\pm$0.0} & .1527\scriptsize{$\pm$0.36} & .154\scriptsize{$\pm$0.06} & .1075\scriptsize{$\pm$0.28} & .1508\scriptsize{$\pm$0.04} & .1553\scriptsize{$\pm$0.0} & .1421\scriptsize{$\pm$0.95} & .1547\scriptsize{$\pm$0.47} & \textbf{.1673}\scriptsize{$\pm$\textbf{0.0}} & .1658\scriptsize{$\pm$0.0} & .1563\scriptsize{$\pm$0.0} \\
MVTec-AD & .7488\scriptsize{$\pm$2.84} & .3783\scriptsize{$\pm$1.63} & .3783\scriptsize{$\pm$1.63} & .7577\scriptsize{$\pm$3.0} & .6762\scriptsize{$\pm$2.71} & .7\scriptsize{$\pm$3.07} & .7576\scriptsize{$\pm$2.71} & .6571\scriptsize{$\pm$3.94} & .7579\scriptsize{$\pm$2.95} & .8051\scriptsize{$\pm$2.92} & .7303\scriptsize{$\pm$2.82} & .7205\scriptsize{$\pm$2.65} & .5813\scriptsize{$\pm$6.28} & .8378\scriptsize{$\pm$3.32} & .5928\scriptsize{$\pm$10.9} & .7262\scriptsize{$\pm$2.74} & \textbf{.8946}\scriptsize{$\pm$\textbf{2.23}} & .6785\scriptsize{$\pm$3.06} & .7161\scriptsize{$\pm$2.31} & .7556\scriptsize{$\pm$2.55} & .8791\scriptsize{$\pm$2.31} & .6917\scriptsize{$\pm$3.68} & .7366\scriptsize{$\pm$2.72} & .8294\scriptsize{$\pm$2.68} & .8285\scriptsize{$\pm$3.49} & .8511\scriptsize{$\pm$2.96} & .7884\scriptsize{$\pm$0.01} & .7866\scriptsize{$\pm$0.01} & .7712\scriptsize{$\pm$0.01} \\
20news & .1263\scriptsize{$\pm$0.64} & .1109\scriptsize{$\pm$0.32} & .1127\scriptsize{$\pm$0.12} & .1502\scriptsize{$\pm$0.68} & .1114\scriptsize{$\pm$0.27} & .1156\scriptsize{$\pm$0.43} & .1347\scriptsize{$\pm$0.52} & .1123\scriptsize{$\pm$1.35} & .1504\scriptsize{$\pm$0.67} & .1545\scriptsize{$\pm$1.06} & .1183\scriptsize{$\pm$0.52} & .1134\scriptsize{$\pm$0.4} & .1017\scriptsize{$\pm$1.17} & .129\scriptsize{$\pm$1.9} & .1201\scriptsize{$\pm$2.09} & .1149\scriptsize{$\pm$0.51} & .1462\scriptsize{$\pm$0.88} & .1057\scriptsize{$\pm$1.52} & .1149\scriptsize{$\pm$0.65} & .1378\scriptsize{$\pm$1.19} & .1359\scriptsize{$\pm$0.34} & .1044\scriptsize{$\pm$1.03} & .1148\scriptsize{$\pm$0.44} & .1561\scriptsize{$\pm$1.35} & .1407\scriptsize{$\pm$2.82} & .1733\scriptsize{$\pm$2.36} & \textbf{.1917}\scriptsize{$\pm$\textbf{0.0}} & .1869\scriptsize{$\pm$0.0} & .1516\scriptsize{$\pm$0.01} \\
agnews & .1378\scriptsize{$\pm$0.01} & .1107\scriptsize{$\pm$0.0} & .1093\scriptsize{$\pm$0.0} & .259\scriptsize{$\pm$0.13} & .1116\scriptsize{$\pm$0.0} & .1194\scriptsize{$\pm$0.32} & .1668\scriptsize{$\pm$0.0} & .1208\scriptsize{$\pm$0.99} & .2586\scriptsize{$\pm$0.0} & .1462\scriptsize{$\pm$0.14} & .1282\scriptsize{$\pm$0.0} & .1162\scriptsize{$\pm$0.0} & .1017\scriptsize{$\pm$1.33} & .1022\scriptsize{$\pm$1.85} & .0974\scriptsize{$\pm$0.34} & .1242\scriptsize{$\pm$0.31} & .1542\scriptsize{$\pm$0.38} & .0972\scriptsize{$\pm$0.37} & .1162\scriptsize{$\pm$0.0} & .1268\scriptsize{$\pm$0.53} & .123\scriptsize{$\pm$0.06} & .1017\scriptsize{$\pm$0.32} & .1185\scriptsize{$\pm$0.03} & .1735\scriptsize{$\pm$0.0} & .1281\scriptsize{$\pm$2.31} & .1922\scriptsize{$\pm$2.97} & \textbf{.2759}\scriptsize{$\pm$\textbf{0.0}} & .2488\scriptsize{$\pm$0.0} & .1696\scriptsize{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllll}
\toprule
Dataset & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE & GANomaly & SLAD & DIF & DDPM & DTE-NP & DTE-IG & DTE-C & DAE & DDAE & DDAE-C \\
\midrule
aloi & .5369\scriptsize{$\pm$0.15} & .4951\scriptsize{$\pm$0.0} & .5173\scriptsize{$\pm$0.0} & .4907\scriptsize{$\pm$0.53} & .5223\scriptsize{$\pm$0.0} & .5074\scriptsize{$\pm$0.68} & .5104\scriptsize{$\pm$0.0} & .4924\scriptsize{$\pm$2.75} & .4876\scriptsize{$\pm$0.0} & .4854\scriptsize{$\pm$0.35} & .5429\scriptsize{$\pm$0.0} & .5404\scriptsize{$\pm$0.0} & .5084\scriptsize{$\pm$2.97} & .5089\scriptsize{$\pm$2.05} & .5\scriptsize{$\pm$0.0} & .4801\scriptsize{$\pm$0.92} & .475\scriptsize{$\pm$0.98} & .4852\scriptsize{$\pm$2.34} & .5404\scriptsize{$\pm$0.0} & .5394\scriptsize{$\pm$1.65} & .5076\scriptsize{$\pm$0.29} & .511\scriptsize{$\pm$0.0} & .4991\scriptsize{$\pm$0.35} & .5119\scriptsize{$\pm$0.46} & .5087\scriptsize{$\pm$1.17} & .5044\scriptsize{$\pm$0.19} & \textbf{.5954}\scriptsize{$\pm$\textbf{0.0}} & .5617\scriptsize{$\pm$0.0} & .5594\scriptsize{$\pm$0.0} \\
amazon & .5817\scriptsize{$\pm$0.12} & .5678\scriptsize{$\pm$0.0} & .5379\scriptsize{$\pm$0.0} & .5794\scriptsize{$\pm$0.04} & .5632\scriptsize{$\pm$0.0} & .564\scriptsize{$\pm$0.95} & .6058\scriptsize{$\pm$0.0} & .5223\scriptsize{$\pm$2.84} & .5788\scriptsize{$\pm$0.0} & .6036\scriptsize{$\pm$0.09} & .5648\scriptsize{$\pm$0.0} & .549\scriptsize{$\pm$0.0} & .5047\scriptsize{$\pm$2.01} & .512\scriptsize{$\pm$4.42} & .5\scriptsize{$\pm$0.0} & .5607\scriptsize{$\pm$0.9} & .5421\scriptsize{$\pm$0.22} & .4994\scriptsize{$\pm$2.12} & .549\scriptsize{$\pm$0.0} & .5342\scriptsize{$\pm$0.94} & .5201\scriptsize{$\pm$0.06} & .5143\scriptsize{$\pm$0.34} & .5509\scriptsize{$\pm$0.1} & .6082\scriptsize{$\pm$0.0} & .5193\scriptsize{$\pm$3.5} & .5671\scriptsize{$\pm$2.15} & \textbf{.6309}\scriptsize{$\pm$\textbf{0.0}} & .6238\scriptsize{$\pm$0.01} & .5941\scriptsize{$\pm$0.0} \\
annthyroid & .9014\scriptsize{$\pm$1.08} & .7677\scriptsize{$\pm$0.0} & .7845\scriptsize{$\pm$0.0} & .8895\scriptsize{$\pm$1.61} & .6602\scriptsize{$\pm$0.0} & .9028\scriptsize{$\pm$1.52} & .9281\scriptsize{$\pm$0.0} & .7735\scriptsize{$\pm$7.51} & .8863\scriptsize{$\pm$0.0} & .9019\scriptsize{$\pm$0.02} & .8845\scriptsize{$\pm$0.0} & .8519\scriptsize{$\pm$0.0} & .7223\scriptsize{$\pm$15.13} & .5501\scriptsize{$\pm$3.62} & .889\scriptsize{$\pm$2.31} & .8101\scriptsize{$\pm$5.16} & .8111\scriptsize{$\pm$1.07} & .9319\scriptsize{$\pm$2.14} & .8544\scriptsize{$\pm$0.0} & .6752\scriptsize{$\pm$5.54} & .9334\scriptsize{$\pm$0.36} & .8836\scriptsize{$\pm$0.0} & .8882\scriptsize{$\pm$1.34} & .929\scriptsize{$\pm$0.25} & .876\scriptsize{$\pm$4.46} & \textbf{.9752}\scriptsize{$\pm$\textbf{0.15}} & .7324\scriptsize{$\pm$0.02} & .8357\scriptsize{$\pm$0.01} & .818\scriptsize{$\pm$0.03} \\
backdoor & .6965\scriptsize{$\pm$5.23} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .9483\scriptsize{$\pm$0.62} & .7081\scriptsize{$\pm$0.89} & .7489\scriptsize{$\pm$2.67} & .9375\scriptsize{$\pm$0.53} & .4762\scriptsize{$\pm$22.63} & .9533\scriptsize{$\pm$0.25} & .8513\scriptsize{$\pm$8.87} & .6252\scriptsize{$\pm$0.64} & .6457\scriptsize{$\pm$0.65} & .5436\scriptsize{$\pm$19.91} & .9114\scriptsize{$\pm$2.62} & .9425\scriptsize{$\pm$0.73} & .529\scriptsize{$\pm$14.48} & .9362\scriptsize{$\pm$0.69} & .7603\scriptsize{$\pm$11.56} & .6467\scriptsize{$\pm$0.74} & .8717\scriptsize{$\pm$1.43} & .5\scriptsize{$\pm$0.0} & .8373\scriptsize{$\pm$0.76} & .8093\scriptsize{$\pm$0.56} & .9331\scriptsize{$\pm$1.7} & .9402\scriptsize{$\pm$1.46} & .9165\scriptsize{$\pm$1.73} & \textbf{.965}\scriptsize{$\pm$\textbf{0.0}} & .9555\scriptsize{$\pm$0.0} & .9524\scriptsize{$\pm$0.0} \\
breastw & .9911\scriptsize{$\pm$0.23} & .9946\scriptsize{$\pm$0.09} & .9914\scriptsize{$\pm$0.22} & .5907\scriptsize{$\pm$15.44} & .9923\scriptsize{$\pm$0.17} & .995\scriptsize{$\pm$0.08} & .9905\scriptsize{$\pm$0.26} & .9813\scriptsize{$\pm$0.35} & .8891\scriptsize{$\pm$6.8} & .9866\scriptsize{$\pm$0.65} & .9939\scriptsize{$\pm$0.16} & .9921\scriptsize{$\pm$0.17} & .8953\scriptsize{$\pm$10.2} & .9696\scriptsize{$\pm$0.92} & .4732\scriptsize{$\pm$31.95} & .9886\scriptsize{$\pm$0.33} & .9828\scriptsize{$\pm$0.45} & .9793\scriptsize{$\pm$0.82} & .9922\scriptsize{$\pm$0.18} & .9475\scriptsize{$\pm$2.73} & \textbf{.9953}\scriptsize{$\pm$\textbf{0.13}} & .5634\scriptsize{$\pm$11.9} & .987\scriptsize{$\pm$0.43} & .9928\scriptsize{$\pm$0.12} & .7865\scriptsize{$\pm$11.1} & .9278\scriptsize{$\pm$1.75} & .9805\scriptsize{$\pm$0.0} & .9899\scriptsize{$\pm$0.0} & .9901\scriptsize{$\pm$0.0} \\
campaign & .7705\scriptsize{$\pm$0.31} & .7815\scriptsize{$\pm$0.0} & .7686\scriptsize{$\pm$0.0} & .691\scriptsize{$\pm$3.85} & .7706\scriptsize{$\pm$0.0} & .7364\scriptsize{$\pm$1.48} & .7848\scriptsize{$\pm$0.0} & .5888\scriptsize{$\pm$4.48} & .7055\scriptsize{$\pm$0.0} & .7851\scriptsize{$\pm$0.81} & .7767\scriptsize{$\pm$0.0} & .7707\scriptsize{$\pm$0.0} & .6147\scriptsize{$\pm$2.73} & .6221\scriptsize{$\pm$12.88} & .5\scriptsize{$\pm$0.0} & .4789\scriptsize{$\pm$12.32} & .8092\scriptsize{$\pm$0.79} & .6975\scriptsize{$\pm$3.75} & .7707\scriptsize{$\pm$0.0} & .6921\scriptsize{$\pm$3.28} & .7675\scriptsize{$\pm$0.16} & .5787\scriptsize{$\pm$0.0} & .7451\scriptsize{$\pm$0.42} & .7879\scriptsize{$\pm$0.25} & .7481\scriptsize{$\pm$1.69} & .7795\scriptsize{$\pm$1.11} & .7805\scriptsize{$\pm$0.02} & .7896\scriptsize{$\pm$0.01} & \textbf{.8353}\scriptsize{$\pm$\textbf{0.01}} \\
cardio & .9349\scriptsize{$\pm$1.47} & .9316\scriptsize{$\pm$0.0} & .9495\scriptsize{$\pm$0.0} & .9212\scriptsize{$\pm$0.56} & .807\scriptsize{$\pm$0.0} & .9332\scriptsize{$\pm$1.43} & .92\scriptsize{$\pm$0.0} & .9134\scriptsize{$\pm$2.93} & .9221\scriptsize{$\pm$0.0} & .8282\scriptsize{$\pm$0.85} & .9561\scriptsize{$\pm$0.0} & .9654\scriptsize{$\pm$0.01} & .7792\scriptsize{$\pm$8.85} & .6543\scriptsize{$\pm$4.37} & .6214\scriptsize{$\pm$23.76} & .9601\scriptsize{$\pm$0.27} & .8001\scriptsize{$\pm$2.12} & .889\scriptsize{$\pm$0.93} & \textbf{.9655}\scriptsize{$\pm$\textbf{0.0}} & .8606\scriptsize{$\pm$4.31} & .8305\scriptsize{$\pm$1.1} & .6825\scriptsize{$\pm$0.0} & .8694\scriptsize{$\pm$1.96} & .918\scriptsize{$\pm$0.59} & .7379\scriptsize{$\pm$14.09} & .8726\scriptsize{$\pm$1.0} & .9324\scriptsize{$\pm$0.02} & .9114\scriptsize{$\pm$0.02} & .9125\scriptsize{$\pm$0.01} \\
cardiotocography & .6761\scriptsize{$\pm$2.21} & .6635\scriptsize{$\pm$0.0} & \textbf{.793}\scriptsize{$\pm$\textbf{0.0}} & .6364\scriptsize{$\pm$2.4} & .6124\scriptsize{$\pm$0.0} & .7424\scriptsize{$\pm$2.88} & .6211\scriptsize{$\pm$0.0} & .7279\scriptsize{$\pm$7.6} & .6449\scriptsize{$\pm$0.0} & .5711\scriptsize{$\pm$1.41} & .7522\scriptsize{$\pm$0.0} & .7889\scriptsize{$\pm$0.0} & .6711\scriptsize{$\pm$9.03} & .4775\scriptsize{$\pm$8.59} & .4598\scriptsize{$\pm$16.75} & .7606\scriptsize{$\pm$1.4} & .542\scriptsize{$\pm$1.8} & .6988\scriptsize{$\pm$5.65} & .789\scriptsize{$\pm$0.0} & .6277\scriptsize{$\pm$8.62} & .4732\scriptsize{$\pm$0.31} & .4179\scriptsize{$\pm$0.0} & .5454\scriptsize{$\pm$2.96} & .6376\scriptsize{$\pm$1.88} & .5244\scriptsize{$\pm$3.67} & .6013\scriptsize{$\pm$2.59} & .7498\scriptsize{$\pm$0.05} & .6699\scriptsize{$\pm$0.02} & .6507\scriptsize{$\pm$0.05} \\
celeba & .7928\scriptsize{$\pm$1.3} & .7572\scriptsize{$\pm$0.59} & .7633\scriptsize{$\pm$0.63} & .4689\scriptsize{$\pm$1.8} & .7668\scriptsize{$\pm$0.66} & .7123\scriptsize{$\pm$2.27} & .7314\scriptsize{$\pm$0.72} & .6246\scriptsize{$\pm$13.17} & .4373\scriptsize{$\pm$0.75} & \textbf{.8437}\scriptsize{$\pm$\textbf{2.34}} & .7979\scriptsize{$\pm$0.77} & .8053\scriptsize{$\pm$0.7} & .6381\scriptsize{$\pm$4.28} & .5617\scriptsize{$\pm$22.46} & .6889\scriptsize{$\pm$1.11} & .438\scriptsize{$\pm$10.49} & .7221\scriptsize{$\pm$0.82} & .7164\scriptsize{$\pm$7.91} & .8032\scriptsize{$\pm$0.48} & .5225\scriptsize{$\pm$11.79} & .6743\scriptsize{$\pm$1.64} & .6669\scriptsize{$\pm$3.55} & .7856\scriptsize{$\pm$1.99} & .704\scriptsize{$\pm$0.37} & .7451\scriptsize{$\pm$2.39} & .8218\scriptsize{$\pm$2.38} & .5281\scriptsize{$\pm$0.01} & .7483\scriptsize{$\pm$0.02} & .7267\scriptsize{$\pm$0.01} \\
census & .7084\scriptsize{$\pm$0.28} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .5592\scriptsize{$\pm$1.0} & .625\scriptsize{$\pm$0.47} & .6255\scriptsize{$\pm$2.38} & .7226\scriptsize{$\pm$0.29} & .5112\scriptsize{$\pm$11.19} & .5846\scriptsize{$\pm$1.06} & \textbf{.7414}\scriptsize{$\pm$\textbf{1.94}} & .7002\scriptsize{$\pm$0.21} & .7051\scriptsize{$\pm$0.21} & .5224\scriptsize{$\pm$1.19} & .5416\scriptsize{$\pm$4.33} & .5536\scriptsize{$\pm$3.62} & .3524\scriptsize{$\pm$4.19} & .7056\scriptsize{$\pm$0.35} & .5933\scriptsize{$\pm$2.89} & .7052\scriptsize{$\pm$0.22} & .6807\scriptsize{$\pm$3.66} & .5791\scriptsize{$\pm$10.84} & .6145\scriptsize{$\pm$2.04} & .7015\scriptsize{$\pm$0.23} & .721\scriptsize{$\pm$0.4} & .6179\scriptsize{$\pm$4.94} & .6962\scriptsize{$\pm$0.91} & .6765\scriptsize{$\pm$0.01} & .7014\scriptsize{$\pm$0.0} & .7166\scriptsize{$\pm$0.0} \\
cover & .9404\scriptsize{$\pm$0.28} & .882\scriptsize{$\pm$0.27} & .9186\scriptsize{$\pm$0.21} & .9916\scriptsize{$\pm$0.63} & .7111\scriptsize{$\pm$0.82} & .8631\scriptsize{$\pm$2.07} & .9754\scriptsize{$\pm$0.15} & .9493\scriptsize{$\pm$3.07} & .9918\scriptsize{$\pm$0.1} & .7002\scriptsize{$\pm$0.66} & .9617\scriptsize{$\pm$0.11} & .9441\scriptsize{$\pm$0.14} & .7594\scriptsize{$\pm$14.06} & .4912\scriptsize{$\pm$14.74} & .9579\scriptsize{$\pm$0.69} & .1383\scriptsize{$\pm$13.34} & .8934\scriptsize{$\pm$4.02} & .4752\scriptsize{$\pm$8.02} & .9435\scriptsize{$\pm$0.15} & .7635\scriptsize{$\pm$19.11} & .7397\scriptsize{$\pm$13.8} & .5769\scriptsize{$\pm$5.24} & .9835\scriptsize{$\pm$0.66} & .9773\scriptsize{$\pm$0.55} & .9583\scriptsize{$\pm$1.55} & .9776\scriptsize{$\pm$1.28} & \textbf{.9932}\scriptsize{$\pm$\textbf{0.0}} & .9688\scriptsize{$\pm$0.01} & .9731\scriptsize{$\pm$0.01} \\
donors & .9347\scriptsize{$\pm$0.23} & .815\scriptsize{$\pm$0.21} & .8874\scriptsize{$\pm$0.38} & .9521\scriptsize{$\pm$1.72} & .8119\scriptsize{$\pm$0.61} & .8944\scriptsize{$\pm$2.22} & .9949\scriptsize{$\pm$0.06} & .6352\scriptsize{$\pm$27.27} & .9697\scriptsize{$\pm$0.24} & .8193\scriptsize{$\pm$10.78} & .9209\scriptsize{$\pm$0.22} & .8812\scriptsize{$\pm$0.57} & .6215\scriptsize{$\pm$16.19} & .7295\scriptsize{$\pm$17.81} & .7418\scriptsize{$\pm$22.09} & .3357\scriptsize{$\pm$16.0} & .999\scriptsize{$\pm$0.05} & .9164\scriptsize{$\pm$3.52} & .886\scriptsize{$\pm$0.25} & .7534\scriptsize{$\pm$11.69} & .8851\scriptsize{$\pm$5.51} & .9004\scriptsize{$\pm$1.79} & .825\scriptsize{$\pm$1.83} & .9926\scriptsize{$\pm$0.29} & .9925\scriptsize{$\pm$0.6} & .9815\scriptsize{$\pm$0.37} & .9931\scriptsize{$\pm$0.0} & \textbf{.9991}\scriptsize{$\pm$\textbf{0.0}} & .9987\scriptsize{$\pm$0.0} \\
fault & .59\scriptsize{$\pm$1.29} & .4914\scriptsize{$\pm$0.0} & .5037\scriptsize{$\pm$0.0} & .4832\scriptsize{$\pm$0.95} & .5306\scriptsize{$\pm$0.0} & .5586\scriptsize{$\pm$2.03} & .5873\scriptsize{$\pm$0.0} & .5027\scriptsize{$\pm$1.88} & .4742\scriptsize{$\pm$0.0} & .5944\scriptsize{$\pm$3.79} & .5721\scriptsize{$\pm$0.0} & .5587\scriptsize{$\pm$0.0} & .5285\scriptsize{$\pm$7.19} & .5431\scriptsize{$\pm$1.62} & .5573\scriptsize{$\pm$5.33} & .5889\scriptsize{$\pm$0.61} & .6063\scriptsize{$\pm$0.5} & .5751\scriptsize{$\pm$5.15} & .5587\scriptsize{$\pm$0.0} & .595\scriptsize{$\pm$5.14} & .6393\scriptsize{$\pm$0.19} & .6231\scriptsize{$\pm$0.0} & .6109\scriptsize{$\pm$1.16} & .5864\scriptsize{$\pm$0.65} & .5942\scriptsize{$\pm$1.46} & .5946\scriptsize{$\pm$1.45} & .751\scriptsize{$\pm$0.01} & \textbf{.797}\scriptsize{$\pm$\textbf{0.01}} & .7841\scriptsize{$\pm$0.02} \\
fraud & .9491\scriptsize{$\pm$1.08} & .943\scriptsize{$\pm$1.41} & .9489\scriptsize{$\pm$1.27} & .9483\scriptsize{$\pm$1.56} & .9502\scriptsize{$\pm$0.67} & .9473\scriptsize{$\pm$1.23} & .9543\scriptsize{$\pm$1.04} & .8905\scriptsize{$\pm$8.12} & .9435\scriptsize{$\pm$1.41} & .911\scriptsize{$\pm$1.79} & .9561\scriptsize{$\pm$0.69} & .9538\scriptsize{$\pm$0.68} & .8533\scriptsize{$\pm$6.76} & .8313\scriptsize{$\pm$6.6} & .5\scriptsize{$\pm$0.0} & .6975\scriptsize{$\pm$21.3} & .9278\scriptsize{$\pm$1.46} & .9072\scriptsize{$\pm$2.26} & .9547\scriptsize{$\pm$0.75} & .9325\scriptsize{$\pm$2.85} & .9458\scriptsize{$\pm$1.01} & .8258\scriptsize{$\pm$2.27} & .9365\scriptsize{$\pm$0.92} & .9564\scriptsize{$\pm$1.05} & .9079\scriptsize{$\pm$3.24} & .9352\scriptsize{$\pm$1.53} & .9394\scriptsize{$\pm$0.01} & .9543\scriptsize{$\pm$0.0} & \textbf{.9571}\scriptsize{$\pm$\textbf{0.0}} \\
glass & .8935\scriptsize{$\pm$1.48} & .76\scriptsize{$\pm$1.94} & .7114\scriptsize{$\pm$3.54} & .8849\scriptsize{$\pm$1.71} & .8259\scriptsize{$\pm$3.23} & .8109\scriptsize{$\pm$2.56} & .9204\scriptsize{$\pm$1.12} & .6734\scriptsize{$\pm$5.39} & .8882\scriptsize{$\pm$1.98} & .7971\scriptsize{$\pm$1.37} & .6973\scriptsize{$\pm$5.89} & .7344\scriptsize{$\pm$2.22} & .6533\scriptsize{$\pm$15.53} & .8367\scriptsize{$\pm$16.2} & .6489\scriptsize{$\pm$23.64} & .5903\scriptsize{$\pm$12.64} & \textbf{.9944}\scriptsize{$\pm$\textbf{0.58}} & .8533\scriptsize{$\pm$6.2} & .7255\scriptsize{$\pm$1.66} & .7977\scriptsize{$\pm$8.72} & .8604\scriptsize{$\pm$5.69} & .9645\scriptsize{$\pm$1.39} & .6667\scriptsize{$\pm$13.63} & .8964\scriptsize{$\pm$3.54} & .9853\scriptsize{$\pm$0.86} & .9242\scriptsize{$\pm$2.3} & .8206\scriptsize{$\pm$0.06} & .8912\scriptsize{$\pm$0.03} & .8771\scriptsize{$\pm$0.01} \\
hepatitis & .8626\scriptsize{$\pm$2.35} & .809\scriptsize{$\pm$1.22} & .7384\scriptsize{$\pm$1.99} & .6776\scriptsize{$\pm$6.5} & .8484\scriptsize{$\pm$0.78} & .8269\scriptsize{$\pm$2.75} & .9646\scriptsize{$\pm$1.46} & .6898\scriptsize{$\pm$3.97} & .6692\scriptsize{$\pm$7.01} & .8064\scriptsize{$\pm$4.23} & .9058\scriptsize{$\pm$1.79} & .8448\scriptsize{$\pm$2.29} & .7022\scriptsize{$\pm$6.66} & .9957\scriptsize{$\pm$0.24} & .518\scriptsize{$\pm$17.93} & .845\scriptsize{$\pm$3.25} & \textbf{.9994}\scriptsize{$\pm$\textbf{0.13}} & .958\scriptsize{$\pm$1.67} & .8484\scriptsize{$\pm$2.27} & .8739\scriptsize{$\pm$7.55} & .9993\scriptsize{$\pm$0.15} & .9607\scriptsize{$\pm$2.32} & .9774\scriptsize{$\pm$1.18} & .9322\scriptsize{$\pm$3.9} & .9993\scriptsize{$\pm$0.15} & .9878\scriptsize{$\pm$0.88} & .7715\scriptsize{$\pm$0.01} & .759\scriptsize{$\pm$0.02} & .755\scriptsize{$\pm$0.02} \\
http & .9993\scriptsize{$\pm$0.01} & .9919\scriptsize{$\pm$0.09} & .9795\scriptsize{$\pm$0.12} & .921\scriptsize{$\pm$0.57} & .9858\scriptsize{$\pm$1.04} & .9935\scriptsize{$\pm$0.29} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .4772\scriptsize{$\pm$45.49} & .9998\scriptsize{$\pm$0.03} & .9995\scriptsize{$\pm$0.01} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9995\scriptsize{$\pm$0.01} & .9178\scriptsize{$\pm$17.91} & .6131\scriptsize{$\pm$51.49} & .5\scriptsize{$\pm$0.0} & .9968\scriptsize{$\pm$0.13} & .9824\scriptsize{$\pm$3.45} & .9938\scriptsize{$\pm$0.08} & .9994\scriptsize{$\pm$0.01} & .5014\scriptsize{$\pm$34.85} & .9991\scriptsize{$\pm$0.08} & .9936\scriptsize{$\pm$0.07} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9998\scriptsize{$\pm$0.03} & .8072\scriptsize{$\pm$43.08} & .9945\scriptsize{$\pm$0.1} & .855\scriptsize{$\pm$0.32} & .9999\scriptsize{$\pm$0.0} & .9999\scriptsize{$\pm$0.0} \\
imdb & .4994\scriptsize{$\pm$0.01} & .5105\scriptsize{$\pm$0.0} & .4688\scriptsize{$\pm$0.0} & .4953\scriptsize{$\pm$0.1} & .4994\scriptsize{$\pm$0.0} & .4953\scriptsize{$\pm$0.78} & .5008\scriptsize{$\pm$0.0} & .4723\scriptsize{$\pm$2.24} & .4957\scriptsize{$\pm$0.0} & .5124\scriptsize{$\pm$0.18} & .4872\scriptsize{$\pm$0.0} & .4797\scriptsize{$\pm$0.0} & .486\scriptsize{$\pm$0.38} & .4997\scriptsize{$\pm$5.71} & .5135\scriptsize{$\pm$2.05} & .4846\scriptsize{$\pm$0.65} & \textbf{.5234}\scriptsize{$\pm$\textbf{0.49}} & .4923\scriptsize{$\pm$2.75} & .4797\scriptsize{$\pm$0.0} & .5158\scriptsize{$\pm$0.71} & .5126\scriptsize{$\pm$0.1} & .514\scriptsize{$\pm$0.49} & .4791\scriptsize{$\pm$0.1} & .5043\scriptsize{$\pm$0.0} & .5097\scriptsize{$\pm$3.41} & .4805\scriptsize{$\pm$2.22} & .5011\scriptsize{$\pm$0.0} & .4938\scriptsize{$\pm$0.0} & .5069\scriptsize{$\pm$0.01} \\
internetads & .6516\scriptsize{$\pm$0.08} & .6594\scriptsize{$\pm$0.0} & .6601\scriptsize{$\pm$0.0} & .7138\scriptsize{$\pm$2.32} & .4918\scriptsize{$\pm$0.0} & .4787\scriptsize{$\pm$2.11} & .6808\scriptsize{$\pm$0.0} & .5873\scriptsize{$\pm$3.84} & .7172\scriptsize{$\pm$0.0} & .4773\scriptsize{$\pm$0.01} & .6563\scriptsize{$\pm$0.0} & .6512\scriptsize{$\pm$0.0} & .4947\scriptsize{$\pm$5.05} & .7296\scriptsize{$\pm$3.24} & .534\scriptsize{$\pm$7.55} & .6565\scriptsize{$\pm$0.21} & .722\scriptsize{$\pm$0.55} & .7087\scriptsize{$\pm$0.84} & .6512\scriptsize{$\pm$0.0} & .6986\scriptsize{$\pm$0.23} & .7594\scriptsize{$\pm$0.11} & .4933\scriptsize{$\pm$0.34} & .6576\scriptsize{$\pm$0.06} & .6996\scriptsize{$\pm$2.22} & .7152\scriptsize{$\pm$3.89} & .7757\scriptsize{$\pm$1.54} & .8874\scriptsize{$\pm$0.0} & \textbf{.889}\scriptsize{$\pm$\textbf{0.0}} & .68\scriptsize{$\pm$0.01} \\
ionosphere & .9678\scriptsize{$\pm$1.5} & .7832\scriptsize{$\pm$2.13} & .7177\scriptsize{$\pm$1.43} & .9447\scriptsize{$\pm$2.1} & .7068\scriptsize{$\pm$2.85} & .9121\scriptsize{$\pm$1.37} & .9744\scriptsize{$\pm$0.98} & .8556\scriptsize{$\pm$3.59} & .9429\scriptsize{$\pm$2.2} & .954\scriptsize{$\pm$0.64} & .9632\scriptsize{$\pm$0.93} & .8911\scriptsize{$\pm$1.31} & .7395\scriptsize{$\pm$5.98} & .972\scriptsize{$\pm$1.26} & .6114\scriptsize{$\pm$28.54} & .9154\scriptsize{$\pm$3.05} & \textbf{.9898}\scriptsize{$\pm$\textbf{0.32}} & .9686\scriptsize{$\pm$1.21} & .8976\scriptsize{$\pm$1.2} & .9389\scriptsize{$\pm$2.03} & .9821\scriptsize{$\pm$0.6} & .9359\scriptsize{$\pm$2.06} & .946\scriptsize{$\pm$0.85} & .9777\scriptsize{$\pm$1.39} & .9515\scriptsize{$\pm$3.6} & .9542\scriptsize{$\pm$0.58} & .9481\scriptsize{$\pm$0.01} & .9556\scriptsize{$\pm$0.01} & .9513\scriptsize{$\pm$0.01} \\
landsat & .5721\scriptsize{$\pm$0.26} & .4929\scriptsize{$\pm$0.0} & .4201\scriptsize{$\pm$0.0} & .6638\scriptsize{$\pm$0.17} & \textbf{.7321}\scriptsize{$\pm$\textbf{0.0}} & .588\scriptsize{$\pm$2.21} & .6825\scriptsize{$\pm$0.0} & .4465\scriptsize{$\pm$3.3} & .6658\scriptsize{$\pm$0.0} & .5678\scriptsize{$\pm$6.08} & .4798\scriptsize{$\pm$0.0} & .439\scriptsize{$\pm$0.0} & .5627\scriptsize{$\pm$3.46} & .5944\scriptsize{$\pm$1.41} & .5386\scriptsize{$\pm$2.57} & .4052\scriptsize{$\pm$2.32} & .6513\scriptsize{$\pm$0.44} & .5085\scriptsize{$\pm$2.13} & .5422\scriptsize{$\pm$9.45} & .5534\scriptsize{$\pm$10.03} & .6503\scriptsize{$\pm$0.18} & .5656\scriptsize{$\pm$0.0} & .5137\scriptsize{$\pm$1.0} & .682\scriptsize{$\pm$1.75} & .4472\scriptsize{$\pm$5.52} & .5279\scriptsize{$\pm$1.63} & .6467\scriptsize{$\pm$0.03} & .7269\scriptsize{$\pm$0.01} & .6685\scriptsize{$\pm$0.01} \\
letter & .3324\scriptsize{$\pm$0.66} & .3653\scriptsize{$\pm$0.0} & .4537\scriptsize{$\pm$0.0} & .4484\scriptsize{$\pm$1.0} & .3591\scriptsize{$\pm$0.0} & .3204\scriptsize{$\pm$1.64} & .3543\scriptsize{$\pm$0.0} & .302\scriptsize{$\pm$0.94} & .4483\scriptsize{$\pm$0.0} & .3147\scriptsize{$\pm$4.16} & .3217\scriptsize{$\pm$0.0} & .303\scriptsize{$\pm$0.0} & .3897\scriptsize{$\pm$8.38} & .364\scriptsize{$\pm$3.05} & .5526\scriptsize{$\pm$11.04} & .3108\scriptsize{$\pm$0.55} & .4268\scriptsize{$\pm$1.17} & .3873\scriptsize{$\pm$3.53} & .3023\scriptsize{$\pm$0.0} & .3402\scriptsize{$\pm$0.74} & .368\scriptsize{$\pm$0.41} & .7407\scriptsize{$\pm$0.0} & .3805\scriptsize{$\pm$1.12} & .3438\scriptsize{$\pm$0.98} & .3986\scriptsize{$\pm$2.29} & .3672\scriptsize{$\pm$0.95} & .9444\scriptsize{$\pm$0.01} & \textbf{.9667}\scriptsize{$\pm$\textbf{0.01}} & .9262\scriptsize{$\pm$0.01} \\
lymphography & .9983\scriptsize{$\pm$0.02} & .9953\scriptsize{$\pm$0.2} & .9952\scriptsize{$\pm$0.15} & .9661\scriptsize{$\pm$2.84} & .9969\scriptsize{$\pm$0.17} & .9945\scriptsize{$\pm$0.32} & .9993\scriptsize{$\pm$0.08} & .6704\scriptsize{$\pm$13.87} & .9821\scriptsize{$\pm$0.75} & .9888\scriptsize{$\pm$0.55} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9986\scriptsize{$\pm$0.05} & .9494\scriptsize{$\pm$3.85} & .9973\scriptsize{$\pm$0.3} & .3242\scriptsize{$\pm$37.75} & .9989\scriptsize{$\pm$0.08} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9958\scriptsize{$\pm$0.51} & .9988\scriptsize{$\pm$0.09} & .9909\scriptsize{$\pm$0.86} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.01}} & .9984\scriptsize{$\pm$0.22} & .9994\scriptsize{$\pm$0.09} & .9993\scriptsize{$\pm$0.09} & .9998\scriptsize{$\pm$0.05} & .9899\scriptsize{$\pm$0.4} & .9956\scriptsize{$\pm$0.01} & .9941\scriptsize{$\pm$0.01} & .9961\scriptsize{$\pm$0.01} \\
magic.gamma & .7581\scriptsize{$\pm$0.0} & .68\scriptsize{$\pm$0.0} & .6358\scriptsize{$\pm$0.0} & .8419\scriptsize{$\pm$0.72} & .7453\scriptsize{$\pm$0.0} & .7709\scriptsize{$\pm$1.29} & .8327\scriptsize{$\pm$0.0} & .7053\scriptsize{$\pm$1.36} & .834\scriptsize{$\pm$0.0} & .7367\scriptsize{$\pm$0.12} & .7425\scriptsize{$\pm$0.0} & .7064\scriptsize{$\pm$0.0} & .5923\scriptsize{$\pm$4.32} & .6297\scriptsize{$\pm$1.07} & .7883\scriptsize{$\pm$0.66} & .6946\scriptsize{$\pm$2.39} & .7556\scriptsize{$\pm$0.42} & .7412\scriptsize{$\pm$2.75} & .7064\scriptsize{$\pm$0.0} & .5918\scriptsize{$\pm$1.6} & .72\scriptsize{$\pm$0.01} & .6386\scriptsize{$\pm$0.0} & .8597\scriptsize{$\pm$1.08} & .8357\scriptsize{$\pm$0.76} & .8646\scriptsize{$\pm$1.12} & \textbf{.875}\scriptsize{$\pm$\textbf{0.9}} & .8042\scriptsize{$\pm$0.0} & .8499\scriptsize{$\pm$0.01} & .8511\scriptsize{$\pm$0.0} \\
mammography & .8474\scriptsize{$\pm$0.02} & .9059\scriptsize{$\pm$0.0} & \textbf{.9067}\scriptsize{$\pm$\textbf{0.0}} & .8631\scriptsize{$\pm$0.35} & .8501\scriptsize{$\pm$0.0} & .8802\scriptsize{$\pm$0.3} & .8758\scriptsize{$\pm$0.0} & .8962\scriptsize{$\pm$0.87} & .8552\scriptsize{$\pm$0.0} & .7287\scriptsize{$\pm$0.64} & .8863\scriptsize{$\pm$0.0} & .8993\scriptsize{$\pm$0.0} & .7603\scriptsize{$\pm$14.65} & .715\scriptsize{$\pm$7.4} & .8182\scriptsize{$\pm$1.94} & .6994\scriptsize{$\pm$8.59} & .7187\scriptsize{$\pm$9.11} & .7893\scriptsize{$\pm$5.71} & .8958\scriptsize{$\pm$0.17} & .8554\scriptsize{$\pm$7.43} & .7451\scriptsize{$\pm$0.67} & .7387\scriptsize{$\pm$0.2} & .8101\scriptsize{$\pm$2.04} & .8762\scriptsize{$\pm$0.09} & .8464\scriptsize{$\pm$3.47} & .8642\scriptsize{$\pm$1.72} & .876\scriptsize{$\pm$0.01} & .856\scriptsize{$\pm$0.02} & .8808\scriptsize{$\pm$0.01} \\
mnist & .911\scriptsize{$\pm$0.23} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .9255\scriptsize{$\pm$0.4} & .6234\scriptsize{$\pm$0.0} & .866\scriptsize{$\pm$1.99} & .9385\scriptsize{$\pm$0.0} & .6474\scriptsize{$\pm$7.74} & .9293\scriptsize{$\pm$0.0} & .883\scriptsize{$\pm$1.03} & .9056\scriptsize{$\pm$0.0} & .9021\scriptsize{$\pm$0.0} & .7219\scriptsize{$\pm$7.16} & .6637\scriptsize{$\pm$11.03} & .8313\scriptsize{$\pm$1.64} & .9007\scriptsize{$\pm$0.35} & .9011\scriptsize{$\pm$1.13} & .819\scriptsize{$\pm$2.67} & .9021\scriptsize{$\pm$0.0} & .779\scriptsize{$\pm$6.44} & .8973\scriptsize{$\pm$0.44} & .5021\scriptsize{$\pm$0.0} & .8727\scriptsize{$\pm$3.22} & .9402\scriptsize{$\pm$0.42} & .8078\scriptsize{$\pm$5.91} & .8743\scriptsize{$\pm$2.48} & \textbf{.9477}\scriptsize{$\pm$\textbf{0.0}} & .9402\scriptsize{$\pm$0.0} & .9446\scriptsize{$\pm$0.0} \\
musk & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9971\scriptsize{$\pm$0.0} & .9987\scriptsize{$\pm$0.0} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9058\scriptsize{$\pm$6.2} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9967\scriptsize{$\pm$0.35} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9391\scriptsize{$\pm$2.55} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9501\scriptsize{$\pm$4.27} & .9999\scriptsize{$\pm$0.01} & .3299\scriptsize{$\pm$33.18} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9937\scriptsize{$\pm$0.63} & .7665\scriptsize{$\pm$18.72} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9776\scriptsize{$\pm$0.0} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9422\scriptsize{$\pm$12.93} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} \\
optdigits & .8352\scriptsize{$\pm$1.69} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .9627\scriptsize{$\pm$0.49} & .8992\scriptsize{$\pm$0.0} & .8107\scriptsize{$\pm$3.28} & .9372\scriptsize{$\pm$0.0} & .3277\scriptsize{$\pm$8.62} & .9665\scriptsize{$\pm$0.0} & .6486\scriptsize{$\pm$0.92} & .6338\scriptsize{$\pm$0.0} & .5817\scriptsize{$\pm$0.0} & .4004\scriptsize{$\pm$20.45} & .3945\scriptsize{$\pm$18.65} & .8525\scriptsize{$\pm$2.9} & .6746\scriptsize{$\pm$4.94} & .9718\scriptsize{$\pm$0.8} & .3412\scriptsize{$\pm$8.29} & .5817\scriptsize{$\pm$0.0} & .743\scriptsize{$\pm$12.58} & .9528\scriptsize{$\pm$0.17} & .4864\scriptsize{$\pm$0.0} & .9076\scriptsize{$\pm$2.12} & .9428\scriptsize{$\pm$1.67} & .7981\scriptsize{$\pm$9.35} & .8238\scriptsize{$\pm$2.68} & \textbf{.9789}\scriptsize{$\pm$\textbf{0.0}} & .9584\scriptsize{$\pm$0.0} & .9492\scriptsize{$\pm$0.01} \\
pageblocks & .9123\scriptsize{$\pm$0.11} & .8085\scriptsize{$\pm$0.0} & .8795\scriptsize{$\pm$0.0} & .9111\scriptsize{$\pm$0.3} & .6562\scriptsize{$\pm$0.0} & .8264\scriptsize{$\pm$0.89} & .8965\scriptsize{$\pm$0.0} & .8362\scriptsize{$\pm$2.6} & .913\scriptsize{$\pm$0.0} & .8707\scriptsize{$\pm$0.02} & .8858\scriptsize{$\pm$0.0} & .8612\scriptsize{$\pm$0.0} & .828\scriptsize{$\pm$10.44} & .7839\scriptsize{$\pm$1.53} & .9233\scriptsize{$\pm$1.18} & .8805\scriptsize{$\pm$1.19} & .8839\scriptsize{$\pm$0.77} & .8485\scriptsize{$\pm$1.19} & .8616\scriptsize{$\pm$0.0} & .7283\scriptsize{$\pm$9.94} & .8786\scriptsize{$\pm$0.01} & .8739\scriptsize{$\pm$0.0} & .8693\scriptsize{$\pm$0.42} & .8932\scriptsize{$\pm$0.26} & .8566\scriptsize{$\pm$1.77} & .8989\scriptsize{$\pm$0.55} & \textbf{.9631}\scriptsize{$\pm$\textbf{0.01}} & .9475\scriptsize{$\pm$0.0} & .9517\scriptsize{$\pm$0.01} \\
pendigits & .9667\scriptsize{$\pm$0.07} & .9074\scriptsize{$\pm$0.0} & .9295\scriptsize{$\pm$0.0} & .995\scriptsize{$\pm$0.11} & .9355\scriptsize{$\pm$0.0} & .9722\scriptsize{$\pm$0.48} & \textbf{.9987}\scriptsize{$\pm$\textbf{0.0}} & .9213\scriptsize{$\pm$1.02} & .9905\scriptsize{$\pm$0.0} & .8369\scriptsize{$\pm$0.09} & .9636\scriptsize{$\pm$0.0} & .9437\scriptsize{$\pm$0.0} & .5649\scriptsize{$\pm$21.83} & .4629\scriptsize{$\pm$11.35} & .7591\scriptsize{$\pm$13.38} & .8997\scriptsize{$\pm$2.03} & .9671\scriptsize{$\pm$0.83} & .8345\scriptsize{$\pm$6.13} & .945\scriptsize{$\pm$0.0} & .6793\scriptsize{$\pm$21.6} & .9461\scriptsize{$\pm$0.41} & .8971\scriptsize{$\pm$0.0} & .9811\scriptsize{$\pm$0.23} & .9961\scriptsize{$\pm$0.17} & .9696\scriptsize{$\pm$1.63} & .9779\scriptsize{$\pm$0.68} & .9952\scriptsize{$\pm$0.0} & .9979\scriptsize{$\pm$0.0} & .9942\scriptsize{$\pm$0.0} \\
pima & .7294\scriptsize{$\pm$1.07} & .6659\scriptsize{$\pm$1.32} & .6056\scriptsize{$\pm$1.57} & .7193\scriptsize{$\pm$2.22} & .7476\scriptsize{$\pm$1.6} & .7426\scriptsize{$\pm$1.63} & .7694\scriptsize{$\pm$1.87} & .6268\scriptsize{$\pm$7.55} & .7053\scriptsize{$\pm$2.19} & .7364\scriptsize{$\pm$1.37} & .7153\scriptsize{$\pm$1.79} & .7228\scriptsize{$\pm$1.99} & .5454\scriptsize{$\pm$6.0} & .5799\scriptsize{$\pm$2.85} & .4753\scriptsize{$\pm$16.52} & .6231\scriptsize{$\pm$13.7} & .7968\scriptsize{$\pm$3.06} & .7217\scriptsize{$\pm$2.71} & .7318\scriptsize{$\pm$1.93} & .6045\scriptsize{$\pm$3.01} & .6062\scriptsize{$\pm$4.21} & .5519\scriptsize{$\pm$6.92} & .7027\scriptsize{$\pm$2.28} & \textbf{.815}\scriptsize{$\pm$\textbf{2.57}} & .6859\scriptsize{$\pm$3.93} & .6988\scriptsize{$\pm$1.95} & .6931\scriptsize{$\pm$0.02} & .7024\scriptsize{$\pm$0.02} & .7029\scriptsize{$\pm$0.03} \\
satellite & .732\scriptsize{$\pm$0.92} & .6834\scriptsize{$\pm$0.0} & .6222\scriptsize{$\pm$0.0} & .8011\scriptsize{$\pm$0.11} & .855\scriptsize{$\pm$0.0} & .7746\scriptsize{$\pm$1.48} & .8224\scriptsize{$\pm$0.0} & .6973\scriptsize{$\pm$1.15} & .803\scriptsize{$\pm$0.0} & .7276\scriptsize{$\pm$3.68} & .7391\scriptsize{$\pm$0.0} & .6663\scriptsize{$\pm$0.0} & .7279\scriptsize{$\pm$2.01} & .7619\scriptsize{$\pm$2.66} & .7338\scriptsize{$\pm$4.44} & .6876\scriptsize{$\pm$0.92} & .8515\scriptsize{$\pm$0.48} & .723\scriptsize{$\pm$1.73} & .7414\scriptsize{$\pm$0.25} & .7987\scriptsize{$\pm$0.56} & \textbf{.8749}\scriptsize{$\pm$\textbf{0.1}} & .6691\scriptsize{$\pm$0.0} & .777\scriptsize{$\pm$0.53} & .8211\scriptsize{$\pm$0.67} & .7652\scriptsize{$\pm$2.68} & .7861\scriptsize{$\pm$0.7} & .8078\scriptsize{$\pm$0.02} & .8551\scriptsize{$\pm$0.01} & .8317\scriptsize{$\pm$0.0} \\
satimage-2 & .9942\scriptsize{$\pm$0.01} & .9792\scriptsize{$\pm$0.0} & .9709\scriptsize{$\pm$0.0} & .9947\scriptsize{$\pm$0.03} & .9795\scriptsize{$\pm$0.0} & .9912\scriptsize{$\pm$0.21} & .9971\scriptsize{$\pm$0.0} & .9867\scriptsize{$\pm$0.52} & .9938\scriptsize{$\pm$0.0} & \textbf{.9992}\scriptsize{$\pm$\textbf{0.0}} & .9961\scriptsize{$\pm$0.0} & .9817\scriptsize{$\pm$0.0} & .9182\scriptsize{$\pm$4.43} & .9294\scriptsize{$\pm$2.84} & .9922\scriptsize{$\pm$0.42} & .9899\scriptsize{$\pm$0.06} & .9948\scriptsize{$\pm$0.22} & .9667\scriptsize{$\pm$0.57} & .9898\scriptsize{$\pm$0.04} & .9757\scriptsize{$\pm$1.19} & .9977\scriptsize{$\pm$0.0} & .869\scriptsize{$\pm$0.0} & .9962\scriptsize{$\pm$0.16} & .9967\scriptsize{$\pm$0.0} & .9534\scriptsize{$\pm$1.84} & .9934\scriptsize{$\pm$0.07} & .9896\scriptsize{$\pm$0.0} & .9975\scriptsize{$\pm$0.0} & .9948\scriptsize{$\pm$0.0} \\
shuttle & .9972\scriptsize{$\pm$0.02} & .9947\scriptsize{$\pm$0.0} & .9933\scriptsize{$\pm$0.0} & .8689\scriptsize{$\pm$8.22} & .9864\scriptsize{$\pm$0.0} & .9965\scriptsize{$\pm$0.07} & .9991\scriptsize{$\pm$0.0} & .7168\scriptsize{$\pm$33.88} & \textbf{.9998}\scriptsize{$\pm$\textbf{0.0}} & .9898\scriptsize{$\pm$0.0} & .9962\scriptsize{$\pm$0.0} & .9936\scriptsize{$\pm$0.0} & .8458\scriptsize{$\pm$18.68} & .9979\scriptsize{$\pm$0.07} & .5\scriptsize{$\pm$0.0} & .7044\scriptsize{$\pm$16.28} & .9992\scriptsize{$\pm$0.04} & .865\scriptsize{$\pm$5.68} & .9935\scriptsize{$\pm$0.0} & .9753\scriptsize{$\pm$0.74} & .999\scriptsize{$\pm$0.01} & .9976\scriptsize{$\pm$0.0} & .9991\scriptsize{$\pm$0.01} & .9993\scriptsize{$\pm$0.02} & .9986\scriptsize{$\pm$0.12} & .9975\scriptsize{$\pm$0.0} & .9963\scriptsize{$\pm$0.0} & .9993\scriptsize{$\pm$0.0} & .9989\scriptsize{$\pm$0.0} \\
skin & .9182\scriptsize{$\pm$0.21} & .4721\scriptsize{$\pm$0.18} & .4914\scriptsize{$\pm$0.18} & .7839\scriptsize{$\pm$0.91} & .7692\scriptsize{$\pm$0.35} & .8942\scriptsize{$\pm$0.58} & \textbf{.9949}\scriptsize{$\pm$\textbf{0.08}} & .7551\scriptsize{$\pm$5.43} & .8634\scriptsize{$\pm$1.77} & .8837\scriptsize{$\pm$0.26} & .9025\scriptsize{$\pm$0.24} & .5973\scriptsize{$\pm$0.31} & .6791\scriptsize{$\pm$30.02} & .5995\scriptsize{$\pm$4.47} & .8948\scriptsize{$\pm$1.07} & .6495\scriptsize{$\pm$2.25} & .0658\scriptsize{$\pm$0.63} & .9127\scriptsize{$\pm$7.09} & .6605\scriptsize{$\pm$0.19} & .4848\scriptsize{$\pm$2.87} & .9105\scriptsize{$\pm$2.61} & .8755\scriptsize{$\pm$0.76} & .8874\scriptsize{$\pm$4.4} & .9886\scriptsize{$\pm$0.46} & .9871\scriptsize{$\pm$1.13} & .9177\scriptsize{$\pm$0.22} & .9358\scriptsize{$\pm$0.0} & .9711\scriptsize{$\pm$0.0} & .97\scriptsize{$\pm$0.0} \\
smtp & .8728\scriptsize{$\pm$5.65} & .9115\scriptsize{$\pm$1.58} & .8826\scriptsize{$\pm$2.46} & .8481\scriptsize{$\pm$3.66} & .8275\scriptsize{$\pm$5.31} & .9036\scriptsize{$\pm$2.13} & .9243\scriptsize{$\pm$2.7} & .7303\scriptsize{$\pm$6.65} & .9342\scriptsize{$\pm$2.48} & .9487\scriptsize{$\pm$0.84} & .8465\scriptsize{$\pm$4.49} & .8181\scriptsize{$\pm$7.32} & .8708\scriptsize{$\pm$5.31} & .8524\scriptsize{$\pm$6.6} & .5713\scriptsize{$\pm$15.93} & .7878\scriptsize{$\pm$13.12} & .7436\scriptsize{$\pm$7.07} & .8422\scriptsize{$\pm$6.88} & .8193\scriptsize{$\pm$5.67} & .5455\scriptsize{$\pm$5.98} & .9215\scriptsize{$\pm$1.87} & \textbf{.9551}\scriptsize{$\pm$\textbf{1.36}} & .9543\scriptsize{$\pm$1.26} & .9298\scriptsize{$\pm$2.91} & .8164\scriptsize{$\pm$9.87} & .9527\scriptsize{$\pm$1.28} & .8298\scriptsize{$\pm$0.05} & .9387\scriptsize{$\pm$0.0} & .9386\scriptsize{$\pm$0.01} \\
spambase & .8152\scriptsize{$\pm$0.55} & .7209\scriptsize{$\pm$0.0} & .6883\scriptsize{$\pm$0.0} & .6964\scriptsize{$\pm$2.09} & .7788\scriptsize{$\pm$0.0} & \textbf{.8518}\scriptsize{$\pm$\textbf{1.69}} & .8336\scriptsize{$\pm$0.0} & .7239\scriptsize{$\pm$6.9} & .7323\scriptsize{$\pm$0.0} & .8069\scriptsize{$\pm$3.02} & .817\scriptsize{$\pm$0.0} & .814\scriptsize{$\pm$0.0} & .6941\scriptsize{$\pm$4.42} & .7024\scriptsize{$\pm$5.02} & .7537\scriptsize{$\pm$4.45} & .8178\scriptsize{$\pm$0.36} & .8353\scriptsize{$\pm$0.45} & .8226\scriptsize{$\pm$3.35} & .814\scriptsize{$\pm$0.0} & .8257\scriptsize{$\pm$1.34} & .8486\scriptsize{$\pm$0.2} & .4131\scriptsize{$\pm$0.0} & .6454\scriptsize{$\pm$0.8} & .8374\scriptsize{$\pm$0.69} & .775\scriptsize{$\pm$3.37} & .8301\scriptsize{$\pm$0.41} & .8182\scriptsize{$\pm$0.01} & .8058\scriptsize{$\pm$0.01} & .7297\scriptsize{$\pm$0.01} \\
speech & .3588\scriptsize{$\pm$0.15} & .3703\scriptsize{$\pm$0.0} & .3596\scriptsize{$\pm$0.0} & .3748\scriptsize{$\pm$0.37} & .3666\scriptsize{$\pm$0.0} & .377\scriptsize{$\pm$1.72} & .3636\scriptsize{$\pm$0.0} & .3802\scriptsize{$\pm$2.67} & .3753\scriptsize{$\pm$0.0} & .3881\scriptsize{$\pm$0.36} & .3657\scriptsize{$\pm$0.0} & .3638\scriptsize{$\pm$0.0} & .5066\scriptsize{$\pm$3.9} & .4888\scriptsize{$\pm$2.88} & .4896\scriptsize{$\pm$2.21} & .3663\scriptsize{$\pm$1.14} & .4886\scriptsize{$\pm$2.72} & .4856\scriptsize{$\pm$4.54} & .3638\scriptsize{$\pm$0.0} & .387\scriptsize{$\pm$3.43} & .4137\scriptsize{$\pm$0.94} & .5229\scriptsize{$\pm$3.42} & .3696\scriptsize{$\pm$0.86} & .4137\scriptsize{$\pm$0.0} & .3957\scriptsize{$\pm$1.54} & .3817\scriptsize{$\pm$0.57} & .5279\scriptsize{$\pm$0.01} & \textbf{.5423}\scriptsize{$\pm$\textbf{0.01}} & .4734\scriptsize{$\pm$0.01} \\
stamps & .9341\scriptsize{$\pm$1.66} & .9314\scriptsize{$\pm$0.4} & .8762\scriptsize{$\pm$0.91} & .9421\scriptsize{$\pm$2.26} & .918\scriptsize{$\pm$1.0} & .9347\scriptsize{$\pm$1.42} & .9589\scriptsize{$\pm$1.44} & .9193\scriptsize{$\pm$3.55} & .9374\scriptsize{$\pm$2.36} & .8493\scriptsize{$\pm$2.01} & .9372\scriptsize{$\pm$1.74} & .927\scriptsize{$\pm$1.68} & .8011\scriptsize{$\pm$11.56} & .7109\scriptsize{$\pm$3.68} & .5015\scriptsize{$\pm$22.93} & .8146\scriptsize{$\pm$15.36} & .9668\scriptsize{$\pm$1.09} & .873\scriptsize{$\pm$10.69} & .9328\scriptsize{$\pm$1.28} & .662\scriptsize{$\pm$7.84} & .8197\scriptsize{$\pm$8.29} & .8492\scriptsize{$\pm$4.03} & .9184\scriptsize{$\pm$4.15} & \textbf{.9787}\scriptsize{$\pm$\textbf{0.37}} & .9338\scriptsize{$\pm$3.31} & .916\scriptsize{$\pm$2.04} & .944\scriptsize{$\pm$0.02} & .9521\scriptsize{$\pm$0.03} & .9435\scriptsize{$\pm$0.02} \\
thyroid & .9854\scriptsize{$\pm$0.06} & .9381\scriptsize{$\pm$0.0} & .9755\scriptsize{$\pm$0.0} & .9315\scriptsize{$\pm$1.52} & .9865\scriptsize{$\pm$0.0} & \textbf{.9896}\scriptsize{$\pm$\textbf{0.2}} & .9868\scriptsize{$\pm$0.0} & .9606\scriptsize{$\pm$1.65} & .9272\scriptsize{$\pm$0.0} & .9849\scriptsize{$\pm$0.01} & .9856\scriptsize{$\pm$0.0} & .9855\scriptsize{$\pm$0.0} & .9108\scriptsize{$\pm$6.68} & .8877\scriptsize{$\pm$3.69} & .9496\scriptsize{$\pm$1.55} & .9515\scriptsize{$\pm$0.85} & .954\scriptsize{$\pm$0.98} & .9842\scriptsize{$\pm$0.51} & .9855\scriptsize{$\pm$0.0} & .9478\scriptsize{$\pm$3.22} & .9527\scriptsize{$\pm$0.24} & .9629\scriptsize{$\pm$0.0} & .9795\scriptsize{$\pm$0.22} & .9863\scriptsize{$\pm$0.04} & .8943\scriptsize{$\pm$11.73} & .9874\scriptsize{$\pm$0.14} & .9568\scriptsize{$\pm$0.03} & .9741\scriptsize{$\pm$0.0} & .9769\scriptsize{$\pm$0.0} \\
vertebral & .5443\scriptsize{$\pm$1.97} & .2634\scriptsize{$\pm$2.49} & .4195\scriptsize{$\pm$4.78} & .6413\scriptsize{$\pm$2.15} & .4009\scriptsize{$\pm$3.97} & .4564\scriptsize{$\pm$3.83} & .5767\scriptsize{$\pm$3.58} & .3166\scriptsize{$\pm$5.28} & .643\scriptsize{$\pm$1.31} & .471\scriptsize{$\pm$1.82} & .5047\scriptsize{$\pm$2.23} & .4208\scriptsize{$\pm$3.49} & .506\scriptsize{$\pm$11.93} & .4479\scriptsize{$\pm$1.71} & .4384\scriptsize{$\pm$24.28} & .4673\scriptsize{$\pm$8.74} & \textbf{.7919}\scriptsize{$\pm$\textbf{5.06}} & .4978\scriptsize{$\pm$7.82} & .4263\scriptsize{$\pm$2.75} & .5067\scriptsize{$\pm$10.71} & .4496\scriptsize{$\pm$9.25} & .5721\scriptsize{$\pm$3.04} & .7067\scriptsize{$\pm$6.28} & .543\scriptsize{$\pm$15.47} & .7463\scriptsize{$\pm$7.58} & .6641\scriptsize{$\pm$1.9} & .4359\scriptsize{$\pm$0.04} & .5598\scriptsize{$\pm$0.06} & .5142\scriptsize{$\pm$0.04} \\
vowels & .7872\scriptsize{$\pm$4.01} & .5282\scriptsize{$\pm$0.0} & .6147\scriptsize{$\pm$0.0} & .8532\scriptsize{$\pm$1.16} & .5331\scriptsize{$\pm$0.0} & .6183\scriptsize{$\pm$0.62} & .8221\scriptsize{$\pm$0.0} & .5552\scriptsize{$\pm$8.1} & .863\scriptsize{$\pm$0.0} & .2766\scriptsize{$\pm$0.28} & .7591\scriptsize{$\pm$0.0} & .5229\scriptsize{$\pm$0.0} & .4255\scriptsize{$\pm$11.56} & .5573\scriptsize{$\pm$4.43} & .5474\scriptsize{$\pm$21.32} & .6849\scriptsize{$\pm$3.71} & .851\scriptsize{$\pm$2.13} & .5459\scriptsize{$\pm$10.55} & .5212\scriptsize{$\pm$0.02} & .6311\scriptsize{$\pm$9.82} & .8502\scriptsize{$\pm$0.02} & .8848\scriptsize{$\pm$0.0} & .8638\scriptsize{$\pm$1.94} & .8142\scriptsize{$\pm$1.44} & .8568\scriptsize{$\pm$3.16} & .8693\scriptsize{$\pm$2.25} & .9711\scriptsize{$\pm$0.01} & \textbf{.9947}\scriptsize{$\pm$\textbf{0.0}} & .9903\scriptsize{$\pm$0.0} \\
waveform & .7293\scriptsize{$\pm$0.9} & .7236\scriptsize{$\pm$0.0} & .5944\scriptsize{$\pm$0.0} & \textbf{.7695}\scriptsize{$\pm$\textbf{1.07}} & .6928\scriptsize{$\pm$0.0} & .7229\scriptsize{$\pm$1.52} & .7521\scriptsize{$\pm$0.0} & .6096\scriptsize{$\pm$5.08} & .76\scriptsize{$\pm$0.0} & .5839\scriptsize{$\pm$0.03} & .7044\scriptsize{$\pm$0.0} & .6468\scriptsize{$\pm$0.0} & .5189\scriptsize{$\pm$7.39} & .5994\scriptsize{$\pm$2.58} & .677\scriptsize{$\pm$5.0} & .6499\scriptsize{$\pm$3.1} & .6868\scriptsize{$\pm$3.66} & .648\scriptsize{$\pm$2.42} & .6484\scriptsize{$\pm$0.0} & .7595\scriptsize{$\pm$7.58} & .4892\scriptsize{$\pm$0.08} & .5063\scriptsize{$\pm$0.0} & .6217\scriptsize{$\pm$2.64} & .7448\scriptsize{$\pm$0.0} & .7368\scriptsize{$\pm$2.68} & .6521\scriptsize{$\pm$1.05} & .7361\scriptsize{$\pm$0.02} & .7605\scriptsize{$\pm$0.03} & .7284\scriptsize{$\pm$0.04} \\
wbc & .9831\scriptsize{$\pm$1.31} & .994\scriptsize{$\pm$0.25} & .9939\scriptsize{$\pm$0.25} & .5805\scriptsize{$\pm$18.08} & .99\scriptsize{$\pm$0.41} & .9941\scriptsize{$\pm$0.37} & .9912\scriptsize{$\pm$0.19} & .9786\scriptsize{$\pm$1.59} & .8052\scriptsize{$\pm$4.47} & .9888\scriptsize{$\pm$1.02} & .9963\scriptsize{$\pm$0.19} & .9935\scriptsize{$\pm$0.13} & .8676\scriptsize{$\pm$15.33} & .9144\scriptsize{$\pm$3.64} & .4424\scriptsize{$\pm$28.21} & .9914\scriptsize{$\pm$0.2} & .9966\scriptsize{$\pm$0.36} & .9597\scriptsize{$\pm$0.81} & .9925\scriptsize{$\pm$0.27} & .9591\scriptsize{$\pm$3.0} & \textbf{.9978}\scriptsize{$\pm$\textbf{0.18}} & .9746\scriptsize{$\pm$1.82} & .992\scriptsize{$\pm$0.39} & .9954\scriptsize{$\pm$0.28} & .9098\scriptsize{$\pm$11.64} & .8053\scriptsize{$\pm$7.15} & .9586\scriptsize{$\pm$0.02} & .9826\scriptsize{$\pm$0.0} & .9836\scriptsize{$\pm$0.01} \\
wdbc & .9873\scriptsize{$\pm$0.43} & .9918\scriptsize{$\pm$0.21} & .9672\scriptsize{$\pm$0.71} & .9963\scriptsize{$\pm$0.18} & .9855\scriptsize{$\pm$0.28} & .9873\scriptsize{$\pm$0.64} & .9905\scriptsize{$\pm$0.27} & .9698\scriptsize{$\pm$2.04} & .9962\scriptsize{$\pm$0.21} & .9703\scriptsize{$\pm$0.47} & .9934\scriptsize{$\pm$0.23} & .9914\scriptsize{$\pm$0.22} & .7378\scriptsize{$\pm$25.27} & .9931\scriptsize{$\pm$0.4} & .4008\scriptsize{$\pm$33.97} & .9896\scriptsize{$\pm$0.25} & \textbf{.9978}\scriptsize{$\pm$\textbf{0.27}} & .9886\scriptsize{$\pm$0.76} & .9914\scriptsize{$\pm$0.36} & .9622\scriptsize{$\pm$3.1} & .9949\scriptsize{$\pm$0.25} & .6803\scriptsize{$\pm$7.24} & .993\scriptsize{$\pm$0.17} & .9952\scriptsize{$\pm$0.38} & .996\scriptsize{$\pm$0.31} & .9848\scriptsize{$\pm$0.77} & .9877\scriptsize{$\pm$0.01} & .9792\scriptsize{$\pm$0.01} & .9806\scriptsize{$\pm$0.01} \\
wilt & .429\scriptsize{$\pm$1.14} & .3209\scriptsize{$\pm$0.0} & .3748\scriptsize{$\pm$0.0} & .7335\scriptsize{$\pm$10.5} & .391\scriptsize{$\pm$0.0} & .4797\scriptsize{$\pm$3.12} & .6366\scriptsize{$\pm$0.0} & .411\scriptsize{$\pm$7.0} & .6881\scriptsize{$\pm$0.0} & .8172\scriptsize{$\pm$0.01} & .3481\scriptsize{$\pm$0.0} & .2607\scriptsize{$\pm$0.0} & .4181\scriptsize{$\pm$7.29} & .3441\scriptsize{$\pm$1.7} & .4949\scriptsize{$\pm$12.62} & .5138\scriptsize{$\pm$5.33} & .7642\scriptsize{$\pm$3.46} & .7462\scriptsize{$\pm$4.18} & .3541\scriptsize{$\pm$0.0} & .4401\scriptsize{$\pm$5.48} & .6176\scriptsize{$\pm$0.11} & .5502\scriptsize{$\pm$0.0} & .7166\scriptsize{$\pm$0.81} & .6291\scriptsize{$\pm$5.59} & \textbf{.9375}\scriptsize{$\pm$\textbf{3.23}} & .851\scriptsize{$\pm$1.13} & .3913\scriptsize{$\pm$0.02} & .652\scriptsize{$\pm$0.04} & .5935\scriptsize{$\pm$0.04} \\
wine & .9775\scriptsize{$\pm$0.59} & .8637\scriptsize{$\pm$4.37} & .7386\scriptsize{$\pm$5.42} & .9793\scriptsize{$\pm$0.87} & .9563\scriptsize{$\pm$2.63} & .9392\scriptsize{$\pm$1.79} & .9919\scriptsize{$\pm$0.22} & .9094\scriptsize{$\pm$4.75} & .9836\scriptsize{$\pm$0.38} & .9728\scriptsize{$\pm$1.8} & .9782\scriptsize{$\pm$0.45} & .9379\scriptsize{$\pm$1.58} & .6617\scriptsize{$\pm$39.61} & .9216\scriptsize{$\pm$4.34} & .438\scriptsize{$\pm$32.33} & .9411\scriptsize{$\pm$1.86} & .9987\scriptsize{$\pm$0.29} & .9538\scriptsize{$\pm$2.4} & .9425\scriptsize{$\pm$1.47} & .7432\scriptsize{$\pm$28.64} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9109\scriptsize{$\pm$2.25} & .9961\scriptsize{$\pm$0.09} & .9944\scriptsize{$\pm$0.97} & .9995\scriptsize{$\pm$0.11} & .9997\scriptsize{$\pm$0.04} & .9741\scriptsize{$\pm$0.01} & .9659\scriptsize{$\pm$0.02} & .9685\scriptsize{$\pm$0.01} \\
wpbc & .5957\scriptsize{$\pm$1.98} & .5233\scriptsize{$\pm$2.93} & .495\scriptsize{$\pm$2.47} & .5679\scriptsize{$\pm$1.86} & .6091\scriptsize{$\pm$2.67} & .5633\scriptsize{$\pm$2.72} & .6367\scriptsize{$\pm$2.34} & .5132\scriptsize{$\pm$3.74} & .5736\scriptsize{$\pm$2.01} & .6336\scriptsize{$\pm$0.93} & .5337\scriptsize{$\pm$2.44} & .5254\scriptsize{$\pm$2.3} & .4699\scriptsize{$\pm$2.56} & .8267\scriptsize{$\pm$5.47} & .4378\scriptsize{$\pm$4.34} & .5139\scriptsize{$\pm$5.74} & \textbf{.9661}\scriptsize{$\pm$\textbf{1.17}} & .5746\scriptsize{$\pm$2.93} & .5442\scriptsize{$\pm$2.76} & .6011\scriptsize{$\pm$5.48} & .9553\scriptsize{$\pm$2.21} & .8251\scriptsize{$\pm$3.26} & .6649\scriptsize{$\pm$3.17} & .8316\scriptsize{$\pm$13.46} & .7071\scriptsize{$\pm$9.06} & .6888\scriptsize{$\pm$2.7} & .5263\scriptsize{$\pm$0.03} & .5381\scriptsize{$\pm$0.03} & .5593\scriptsize{$\pm$0.04} \\
yeast & .504\scriptsize{$\pm$0.08} & .3888\scriptsize{$\pm$0.0} & .4464\scriptsize{$\pm$0.0} & .464\scriptsize{$\pm$1.33} & .4288\scriptsize{$\pm$0.0} & .418\scriptsize{$\pm$0.75} & .4474\scriptsize{$\pm$0.0} & .4651\scriptsize{$\pm$5.8} & .4579\scriptsize{$\pm$0.0} & .4305\scriptsize{$\pm$0.1} & .4484\scriptsize{$\pm$0.0} & .4324\scriptsize{$\pm$0.0} & .5103\scriptsize{$\pm$3.92} & .4762\scriptsize{$\pm$5.96} & .4842\scriptsize{$\pm$5.46} & \textbf{.5253}\scriptsize{$\pm$\textbf{3.88}} & .4898\scriptsize{$\pm$2.39} & .4507\scriptsize{$\pm$3.33} & .4239\scriptsize{$\pm$0.01} & .4764\scriptsize{$\pm$6.7} & .4869\scriptsize{$\pm$0.11} & .3844\scriptsize{$\pm$0.0} & .4913\scriptsize{$\pm$2.85} & .4458\scriptsize{$\pm$0.33} & .4858\scriptsize{$\pm$2.89} & .4708\scriptsize{$\pm$1.1} & .4647\scriptsize{$\pm$0.02} & .4749\scriptsize{$\pm$0.03} & .4839\scriptsize{$\pm$0.04} \\
yelp & .638\scriptsize{$\pm$0.07} & .6021\scriptsize{$\pm$0.0} & .5739\scriptsize{$\pm$0.0} & .6706\scriptsize{$\pm$0.12} & .5995\scriptsize{$\pm$0.0} & .6107\scriptsize{$\pm$0.53} & .6807\scriptsize{$\pm$0.0} & .5626\scriptsize{$\pm$3.78} & .672\scriptsize{$\pm$0.0} & .6615\scriptsize{$\pm$0.04} & .6208\scriptsize{$\pm$0.0} & .5916\scriptsize{$\pm$0.0} & .4987\scriptsize{$\pm$1.25} & .499\scriptsize{$\pm$3.3} & .5067\scriptsize{$\pm$1.15} & .6107\scriptsize{$\pm$0.98} & .5579\scriptsize{$\pm$0.5} & .536\scriptsize{$\pm$2.03} & .5914\scriptsize{$\pm$0.04} & .5611\scriptsize{$\pm$1.6} & .5488\scriptsize{$\pm$0.19} & .4836\scriptsize{$\pm$0.23} & .593\scriptsize{$\pm$0.09} & .6866\scriptsize{$\pm$0.0} & .5732\scriptsize{$\pm$4.3} & .5994\scriptsize{$\pm$5.32} & .6932\scriptsize{$\pm$0.01} & \textbf{.6955}\scriptsize{$\pm$\textbf{0.01}} & .6737\scriptsize{$\pm$0.0} \\
MNIST-C & .8111\scriptsize{$\pm$0.09} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .8733\scriptsize{$\pm$0.15} & .7043\scriptsize{$\pm$0.0} & .7675\scriptsize{$\pm$1.45} & .8411\scriptsize{$\pm$0.0} & .6939\scriptsize{$\pm$5.31} & .8721\scriptsize{$\pm$0.0} & .7526\scriptsize{$\pm$1.24} & .7955\scriptsize{$\pm$0.0} & .7835\scriptsize{$\pm$0.0} & .6371\scriptsize{$\pm$6.37} & .647\scriptsize{$\pm$4.6} & .572\scriptsize{$\pm$11.1} & .7934\scriptsize{$\pm$0.41} & .8562\scriptsize{$\pm$0.52} & .7121\scriptsize{$\pm$1.5} & .7835\scriptsize{$\pm$0.01} & .8008\scriptsize{$\pm$1.16} & .8351\scriptsize{$\pm$0.11} & .5405\scriptsize{$\pm$2.27} & .8012\scriptsize{$\pm$0.14} & .8474\scriptsize{$\pm$0.0} & .7992\scriptsize{$\pm$3.93} & .861\scriptsize{$\pm$0.84} & \textbf{.8762}\scriptsize{$\pm$\textbf{0.0}} & .8708\scriptsize{$\pm$0.0} & .8223\scriptsize{$\pm$0.0} \\
FashionMNIST & .891\scriptsize{$\pm$0.15} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & \textbf{.9167}\scriptsize{$\pm$\textbf{0.11}} & .7542\scriptsize{$\pm$0.0} & .8415\scriptsize{$\pm$1.07} & .8987\scriptsize{$\pm$0.0} & .7928\scriptsize{$\pm$4.1} & .916\scriptsize{$\pm$0.0} & .8437\scriptsize{$\pm$1.11} & .8816\scriptsize{$\pm$0.0} & .876\scriptsize{$\pm$0.0} & .708\scriptsize{$\pm$4.89} & .7545\scriptsize{$\pm$2.22} & .5158\scriptsize{$\pm$14.44} & .8803\scriptsize{$\pm$0.24} & .9056\scriptsize{$\pm$0.27} & .8219\scriptsize{$\pm$0.96} & .876\scriptsize{$\pm$0.0} & .8943\scriptsize{$\pm$0.52} & .8994\scriptsize{$\pm$0.04} & .6553\scriptsize{$\pm$1.77} & .8852\scriptsize{$\pm$0.07} & .9014\scriptsize{$\pm$0.0} & .8432\scriptsize{$\pm$2.44} & .9021\scriptsize{$\pm$0.55} & .9141\scriptsize{$\pm$0.0} & .9129\scriptsize{$\pm$0.0} & .8939\scriptsize{$\pm$0.0} \\
CIFAR10 & .6787\scriptsize{$\pm$0.21} & .5498\scriptsize{$\pm$0.0} & .5688\scriptsize{$\pm$0.0} & \textbf{.7031}\scriptsize{$\pm$\textbf{0.21}} & .5789\scriptsize{$\pm$0.0} & .6404\scriptsize{$\pm$0.93} & .6753\scriptsize{$\pm$0.0} & .6162\scriptsize{$\pm$4.35} & .703\scriptsize{$\pm$0.0} & .6515\scriptsize{$\pm$0.58} & .6779\scriptsize{$\pm$0.0} & .6742\scriptsize{$\pm$0.0} & .5397\scriptsize{$\pm$2.96} & .5612\scriptsize{$\pm$2.2} & .4963\scriptsize{$\pm$3.46} & .6753\scriptsize{$\pm$0.72} & .636\scriptsize{$\pm$0.83} & .6275\scriptsize{$\pm$1.09} & .6742\scriptsize{$\pm$0.0} & .6719\scriptsize{$\pm$0.84} & .666\scriptsize{$\pm$0.1} & .5206\scriptsize{$\pm$1.59} & .6791\scriptsize{$\pm$0.13} & .6782\scriptsize{$\pm$0.0} & .624\scriptsize{$\pm$3.33} & .6853\scriptsize{$\pm$1.59} & .6926\scriptsize{$\pm$0.0} & .6903\scriptsize{$\pm$0.0} & .6763\scriptsize{$\pm$0.0} \\
SVHN & .6097\scriptsize{$\pm$0.17} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & \textbf{.6393}\scriptsize{$\pm$\textbf{0.14}} & .5465\scriptsize{$\pm$0.0} & .5899\scriptsize{$\pm$0.88} & .6169\scriptsize{$\pm$0.0} & .545\scriptsize{$\pm$4.02} & .6382\scriptsize{$\pm$0.0} & .5887\scriptsize{$\pm$0.65} & .6125\scriptsize{$\pm$0.0} & .6079\scriptsize{$\pm$0.0} & .5336\scriptsize{$\pm$2.12} & .5392\scriptsize{$\pm$3.05} & .4999\scriptsize{$\pm$2.47} & .6075\scriptsize{$\pm$0.49} & .617\scriptsize{$\pm$0.5} & .5887\scriptsize{$\pm$0.87} & .6079\scriptsize{$\pm$0.0} & .6125\scriptsize{$\pm$0.77} & .6087\scriptsize{$\pm$0.07} & .5298\scriptsize{$\pm$0.67} & .6137\scriptsize{$\pm$0.08} & .6213\scriptsize{$\pm$0.0} & .5919\scriptsize{$\pm$2.5} & .6291\scriptsize{$\pm$1.1} & .6345\scriptsize{$\pm$0.0} & .6292\scriptsize{$\pm$0.0} & .6158\scriptsize{$\pm$0.0} \\
MVTec-AD & .7996\scriptsize{$\pm$2.02} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .8045\scriptsize{$\pm$2.2} & .7597\scriptsize{$\pm$1.84} & .7738\scriptsize{$\pm$1.95} & .8151\scriptsize{$\pm$1.82} & .7231\scriptsize{$\pm$3.37} & .8036\scriptsize{$\pm$2.14} & .8675\scriptsize{$\pm$2.12} & .7744\scriptsize{$\pm$2.03} & .7637\scriptsize{$\pm$1.91} & .6469\scriptsize{$\pm$5.63} & .8955\scriptsize{$\pm$2.19} & .6052\scriptsize{$\pm$11.42} & .7706\scriptsize{$\pm$2.1} & \textbf{.9475}\scriptsize{$\pm$\textbf{0.84}} & .728\scriptsize{$\pm$2.39} & .7621\scriptsize{$\pm$1.81} & .811\scriptsize{$\pm$1.8} & .9324\scriptsize{$\pm$1.09} & .8199\scriptsize{$\pm$2.78} & .78\scriptsize{$\pm$1.99} & .8966\scriptsize{$\pm$1.51} & .8588\scriptsize{$\pm$3.63} & .8939\scriptsize{$\pm$2.0} & .8042\scriptsize{$\pm$0.0} & .8042\scriptsize{$\pm$0.01} & .7791\scriptsize{$\pm$0.01} \\
20news & .571\scriptsize{$\pm$1.23} & .5292\scriptsize{$\pm$0.43} & .5411\scriptsize{$\pm$0.24} & .6025\scriptsize{$\pm$0.7} & .5357\scriptsize{$\pm$0.35} & .5491\scriptsize{$\pm$1.17} & .5736\scriptsize{$\pm$0.66} & .5345\scriptsize{$\pm$4.0} & .6019\scriptsize{$\pm$0.62} & .6285\scriptsize{$\pm$1.63} & .5625\scriptsize{$\pm$0.62} & .5439\scriptsize{$\pm$0.41} & .5148\scriptsize{$\pm$4.08} & .5564\scriptsize{$\pm$4.17} & .5277\scriptsize{$\pm$4.09} & .5492\scriptsize{$\pm$1.04} & .613\scriptsize{$\pm$1.05} & .5159\scriptsize{$\pm$3.0} & .5459\scriptsize{$\pm$0.74} & .5968\scriptsize{$\pm$1.87} & .5947\scriptsize{$\pm$0.8} & .5318\scriptsize{$\pm$2.56} & .5488\scriptsize{$\pm$0.52} & .5997\scriptsize{$\pm$0.74} & .5828\scriptsize{$\pm$6.15} & .643\scriptsize{$\pm$3.17} & \textbf{.6637}\scriptsize{$\pm$\textbf{0.01}} & .6618\scriptsize{$\pm$0.01} & .596\scriptsize{$\pm$0.01} \\
agnews & .6282\scriptsize{$\pm$0.08} & .5505\scriptsize{$\pm$0.0} & .5511\scriptsize{$\pm$0.0} & .7464\scriptsize{$\pm$0.09} & .5569\scriptsize{$\pm$0.0} & .5843\scriptsize{$\pm$1.09} & .6705\scriptsize{$\pm$0.0} & .5695\scriptsize{$\pm$3.54} & .7458\scriptsize{$\pm$0.0} & .6798\scriptsize{$\pm$0.25} & .6064\scriptsize{$\pm$0.0} & .569\scriptsize{$\pm$0.0} & .5103\scriptsize{$\pm$3.6} & .4983\scriptsize{$\pm$5.63} & .4965\scriptsize{$\pm$0.76} & .5987\scriptsize{$\pm$0.86} & .6255\scriptsize{$\pm$0.47} & .5015\scriptsize{$\pm$1.19} & .569\scriptsize{$\pm$0.0} & .5863\scriptsize{$\pm$1.14} & .5843\scriptsize{$\pm$0.07} & .5202\scriptsize{$\pm$0.89} & .5782\scriptsize{$\pm$0.12} & .6798\scriptsize{$\pm$0.0} & .5655\scriptsize{$\pm$4.15} & .6816\scriptsize{$\pm$3.22} & \textbf{.7748}\scriptsize{$\pm$\textbf{0.0}} & .7639\scriptsize{$\pm$0.0} & .6577\scriptsize{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllll}
\toprule
Dataset & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE & GANomaly & SLAD & DIF & DDPM & DTE-NP & DTE-IG & DTE-C & DAE & DDAE & DDAE-C \\
\midrule
aloi & .0374\scriptsize{$\pm$0.07} & .0313\scriptsize{$\pm$0.0} & .0329\scriptsize{$\pm$0.0} & \textbf{.1036}\scriptsize{$\pm$\textbf{0.45}} & .0338\scriptsize{$\pm$0.03} & .0339\scriptsize{$\pm$0.03} & .0476\scriptsize{$\pm$0.02} & .0327\scriptsize{$\pm$0.29} & .0969\scriptsize{$\pm$0.28} & .0322\scriptsize{$\pm$0.05} & .0392\scriptsize{$\pm$0.14} & .0372\scriptsize{$\pm$0.03} & .0331\scriptsize{$\pm$0.26} & .0344\scriptsize{$\pm$0.27} & .0304\scriptsize{$\pm$0.0} & .0328\scriptsize{$\pm$0.23} & .046\scriptsize{$\pm$0.43} & .0323\scriptsize{$\pm$0.1} & .037\scriptsize{$\pm$0.0} & .0438\scriptsize{$\pm$0.29} & .0365\scriptsize{$\pm$0.1} & .0306\scriptsize{$\pm$0.15} & .0359\scriptsize{$\pm$0.02} & .0555\scriptsize{$\pm$0.02} & .0395\scriptsize{$\pm$0.11} & .0328\scriptsize{$\pm$0.07} & .0559\scriptsize{$\pm$0.0} & .038\scriptsize{$\pm$0.0} & .0382\scriptsize{$\pm$0.0} \\
amazon & .0606\scriptsize{$\pm$0.06} & .0596\scriptsize{$\pm$0.01} & .055\scriptsize{$\pm$0.01} & .058\scriptsize{$\pm$0.11} & .0587\scriptsize{$\pm$0.02} & .0583\scriptsize{$\pm$0.09} & .0622\scriptsize{$\pm$0.01} & .0544\scriptsize{$\pm$0.43} & .0579\scriptsize{$\pm$0.13} & .0621\scriptsize{$\pm$0.04} & .0589\scriptsize{$\pm$0.01} & .0569\scriptsize{$\pm$0.02} & .0494\scriptsize{$\pm$0.25} & .046\scriptsize{$\pm$0.31} & .05\scriptsize{$\pm$0.0} & .0583\scriptsize{$\pm$0.21} & .0523\scriptsize{$\pm$0.16} & .0504\scriptsize{$\pm$0.2} & .0569\scriptsize{$\pm$0.0} & .0561\scriptsize{$\pm$0.11} & .0508\scriptsize{$\pm$0.04} & .0521\scriptsize{$\pm$0.18} & .0571\scriptsize{$\pm$0.01} & .0622\scriptsize{$\pm$0.08} & .0549\scriptsize{$\pm$0.4} & .0572\scriptsize{$\pm$0.54} & \textbf{.0625}\scriptsize{$\pm$\textbf{0.0}} & .0605\scriptsize{$\pm$0.0} & .0583\scriptsize{$\pm$0.0} \\
annthyroid & .1694\scriptsize{$\pm$0.78} & .1743\scriptsize{$\pm$0.19} & .2721\scriptsize{$\pm$0.44} & .2055\scriptsize{$\pm$4.61} & .2279\scriptsize{$\pm$0.86} & .3123\scriptsize{$\pm$3.56} & .2241\scriptsize{$\pm$0.47} & .098\scriptsize{$\pm$2.71} & .1633\scriptsize{$\pm$0.53} & .5026\scriptsize{$\pm$0.93} & .1875\scriptsize{$\pm$0.28} & .1955\scriptsize{$\pm$1.07} & .109\scriptsize{$\pm$5.08} & .1924\scriptsize{$\pm$1.59} & .1855\scriptsize{$\pm$2.55} & .1312\scriptsize{$\pm$3.87} & .1229\scriptsize{$\pm$1.66} & .6544\scriptsize{$\pm$9.63} & .1916\scriptsize{$\pm$0.01} & .1244\scriptsize{$\pm$0.59} & .1321\scriptsize{$\pm$3.3} & .0747\scriptsize{$\pm$0.3} & .2974\scriptsize{$\pm$2.36} & .2282\scriptsize{$\pm$0.34} & .3803\scriptsize{$\pm$6.2} & \textbf{.6701}\scriptsize{$\pm$\textbf{0.84}} & .1624\scriptsize{$\pm$0.03} & .1912\scriptsize{$\pm$0.01} & .1966\scriptsize{$\pm$0.01} \\
backdoor & .5465\scriptsize{$\pm$1.42} & .0248\scriptsize{$\pm$0.05} & .0248\scriptsize{$\pm$0.05} & .2168\scriptsize{$\pm$6.06} & .0515\scriptsize{$\pm$0.09} & .0454\scriptsize{$\pm$0.72} & .4792\scriptsize{$\pm$1.45} & .1008\scriptsize{$\pm$7.77} & .358\scriptsize{$\pm$2.43} & .1215\scriptsize{$\pm$6.59} & .5338\scriptsize{$\pm$1.03} & .5314\scriptsize{$\pm$1.28} & .2499\scriptsize{$\pm$7.1} & .3723\scriptsize{$\pm$15.52} & .0248\scriptsize{$\pm$0.05} & .3469\scriptsize{$\pm$3.95} & \textbf{.717}\scriptsize{$\pm$\textbf{1.3}} & .3361\scriptsize{$\pm$8.67} & .5257\scriptsize{$\pm$1.21} & .5405\scriptsize{$\pm$6.18} & .0248\scriptsize{$\pm$0.05} & .025\scriptsize{$\pm$0.12} & .5201\scriptsize{$\pm$0.96} & .4729\scriptsize{$\pm$1.45} & .4384\scriptsize{$\pm$3.25} & .4807\scriptsize{$\pm$1.28} & .4638\scriptsize{$\pm$0.0} & .5204\scriptsize{$\pm$0.0} & .5294\scriptsize{$\pm$0.0} \\
breastw & .8899\scriptsize{$\pm$3.32} & \textbf{.9887}\scriptsize{$\pm$\textbf{0.33}} & .9824\scriptsize{$\pm$0.39} & .2844\scriptsize{$\pm$1.29} & .9544\scriptsize{$\pm$1.0} & .9564\scriptsize{$\pm$1.34} & .932\scriptsize{$\pm$1.85} & .955\scriptsize{$\pm$3.15} & .2965\scriptsize{$\pm$2.09} & .9623\scriptsize{$\pm$1.35} & .8969\scriptsize{$\pm$1.55} & .9455\scriptsize{$\pm$0.9} & .6604\scriptsize{$\pm$8.57} & .482\scriptsize{$\pm$9.36} & .7757\scriptsize{$\pm$4.69} & .8259\scriptsize{$\pm$7.94} & .6345\scriptsize{$\pm$5.52} & .9076\scriptsize{$\pm$5.05} & .8946\scriptsize{$\pm$8.33} & .8978\scriptsize{$\pm$9.83} & .6762\scriptsize{$\pm$4.21} & .347\scriptsize{$\pm$2.0} & .5368\scriptsize{$\pm$5.28} & .9209\scriptsize{$\pm$1.62} & .7703\scriptsize{$\pm$2.76} & .7152\scriptsize{$\pm$3.8} & .7015\scriptsize{$\pm$0.02} & .9576\scriptsize{$\pm$0.0} & .9609\scriptsize{$\pm$0.0} \\
campaign & .2868\scriptsize{$\pm$0.21} & \textbf{.3684}\scriptsize{$\pm$\textbf{0.06}} & .3544\scriptsize{$\pm$0.07} & .1451\scriptsize{$\pm$2.47} & .3521\scriptsize{$\pm$0.32} & .2791\scriptsize{$\pm$1.24} & .2891\scriptsize{$\pm$0.14} & .1305\scriptsize{$\pm$4.47} & .158\scriptsize{$\pm$0.13} & .3252\scriptsize{$\pm$0.91} & .2833\scriptsize{$\pm$0.08} & .284\scriptsize{$\pm$0.32} & .1627\scriptsize{$\pm$2.77} & .1485\scriptsize{$\pm$2.89} & .1127\scriptsize{$\pm$0.0} & .105\scriptsize{$\pm$1.64} & .267\scriptsize{$\pm$0.64} & .1911\scriptsize{$\pm$3.77} & .2849\scriptsize{$\pm$0.0} & .2165\scriptsize{$\pm$8.29} & .2408\scriptsize{$\pm$0.63} & .1124\scriptsize{$\pm$0.25} & .299\scriptsize{$\pm$0.96} & .2805\scriptsize{$\pm$0.19} & .2368\scriptsize{$\pm$2.47} & .3212\scriptsize{$\pm$1.1} & .2172\scriptsize{$\pm$0.01} & .2921\scriptsize{$\pm$0.0} & .2967\scriptsize{$\pm$0.0} \\
cardio & .4823\scriptsize{$\pm$1.68} & .5759\scriptsize{$\pm$0.51} & .5668\scriptsize{$\pm$0.74} & .1609\scriptsize{$\pm$1.04} & .458\scriptsize{$\pm$0.86} & .5588\scriptsize{$\pm$4.43} & .4017\scriptsize{$\pm$1.51} & .4278\scriptsize{$\pm$10.47} & .1589\scriptsize{$\pm$1.81} & .3644\scriptsize{$\pm$5.19} & .5357\scriptsize{$\pm$0.67} & .6087\scriptsize{$\pm$0.73} & .1928\scriptsize{$\pm$7.44} & .1772\scriptsize{$\pm$6.67} & .2721\scriptsize{$\pm$5.27} & .5396\scriptsize{$\pm$5.29} & .1084\scriptsize{$\pm$1.25} & .4707\scriptsize{$\pm$11.95} & \textbf{.61}\scriptsize{$\pm$\textbf{0.12}} & .3344\scriptsize{$\pm$20.15} & .1846\scriptsize{$\pm$2.5} & .0957\scriptsize{$\pm$0.68} & .2784\scriptsize{$\pm$5.61} & .3762\scriptsize{$\pm$0.74} & .1835\scriptsize{$\pm$6.15} & .268\scriptsize{$\pm$1.87} & .1724\scriptsize{$\pm$0.03} & .5552\scriptsize{$\pm$0.01} & .5453\scriptsize{$\pm$0.01} \\
cardiotocography & .3353\scriptsize{$\pm$5.06} & .4029\scriptsize{$\pm$2.63} & \textbf{.5023}\scriptsize{$\pm$\textbf{0.37}} & .2764\scriptsize{$\pm$0.53} & .361\scriptsize{$\pm$0.67} & .4362\scriptsize{$\pm$2.11} & .3237\scriptsize{$\pm$0.29} & .4628\scriptsize{$\pm$12.59} & .2715\scriptsize{$\pm$0.91} & .3113\scriptsize{$\pm$0.24} & .4083\scriptsize{$\pm$0.26} & .462\scriptsize{$\pm$1.18} & .2714\scriptsize{$\pm$3.98} & .2523\scriptsize{$\pm$2.27} & .2578\scriptsize{$\pm$2.76} & .4026\scriptsize{$\pm$7.31} & .1878\scriptsize{$\pm$0.89} & .3484\scriptsize{$\pm$3.37} & .4752\scriptsize{$\pm$0.07} & .3915\scriptsize{$\pm$9.74} & .23\scriptsize{$\pm$3.01} & .2216\scriptsize{$\pm$0.45} & .3384\scriptsize{$\pm$3.2} & .3116\scriptsize{$\pm$0.49} & .25\scriptsize{$\pm$3.68} & .2755\scriptsize{$\pm$1.23} & .2469\scriptsize{$\pm$0.02} & .4286\scriptsize{$\pm$0.01} & .4248\scriptsize{$\pm$0.01} \\
celeba & .0688\scriptsize{$\pm$2.06} & .0928\scriptsize{$\pm$0.59} & .0953\scriptsize{$\pm$0.55} & .0237\scriptsize{$\pm$0.28} & .0895\scriptsize{$\pm$0.56} & .0626\scriptsize{$\pm$0.41} & .0607\scriptsize{$\pm$0.27} & .0465\scriptsize{$\pm$3.19} & .0181\scriptsize{$\pm$0.02} & .0917\scriptsize{$\pm$1.68} & .1028\scriptsize{$\pm$0.48} & .1119\scriptsize{$\pm$0.62} & .0442\scriptsize{$\pm$1.27} & .0311\scriptsize{$\pm$1.51} & .0466\scriptsize{$\pm$0.22} & .0209\scriptsize{$\pm$0.91} & .0448\scriptsize{$\pm$0.3} & .0655\scriptsize{$\pm$3.45} & \textbf{.112}\scriptsize{$\pm$\textbf{0.73}} & .029\scriptsize{$\pm$2.18} & .0318\scriptsize{$\pm$0.27} & .0225\scriptsize{$\pm$0.1} & .0925\scriptsize{$\pm$1.47} & .0519\scriptsize{$\pm$0.23} & .0577\scriptsize{$\pm$1.59} & .0768\scriptsize{$\pm$0.83} & .0202\scriptsize{$\pm$0.0} & .0886\scriptsize{$\pm$0.0} & .0911\scriptsize{$\pm$0.0} \\
census & .0875\scriptsize{$\pm$0.28} & .0623\scriptsize{$\pm$0.16} & .0623\scriptsize{$\pm$0.16} & .0611\scriptsize{$\pm$0.18} & .073\scriptsize{$\pm$0.19} & .073\scriptsize{$\pm$0.49} & .0882\scriptsize{$\pm$0.09} & .0652\scriptsize{$\pm$2.72} & .0687\scriptsize{$\pm$0.23} & \textbf{.1531}\scriptsize{$\pm$\textbf{1.22}} & .0852\scriptsize{$\pm$0.23} & .0866\scriptsize{$\pm$0.23} & .0617\scriptsize{$\pm$0.3} & .0754\scriptsize{$\pm$1.22} & .058\scriptsize{$\pm$0.42} & .0719\scriptsize{$\pm$1.25} & .095\scriptsize{$\pm$0.25} & .0735\scriptsize{$\pm$0.34} & .0856\scriptsize{$\pm$0.16} & .0858\scriptsize{$\pm$1.32} & .0823\scriptsize{$\pm$1.24} & .062\scriptsize{$\pm$0.15} & .0856\scriptsize{$\pm$0.23} & .09\scriptsize{$\pm$0.09} & .0834\scriptsize{$\pm$0.92} & .0809\scriptsize{$\pm$0.3} & .0832\scriptsize{$\pm$0.0} & .0859\scriptsize{$\pm$0.0} & .0879\scriptsize{$\pm$0.0} \\
cover & .0699\scriptsize{$\pm$0.28} & .0679\scriptsize{$\pm$0.54} & .1125\scriptsize{$\pm$1.07} & .019\scriptsize{$\pm$0.46} & .0263\scriptsize{$\pm$0.32} & .0518\scriptsize{$\pm$1.49} & .0544\scriptsize{$\pm$0.56} & .0897\scriptsize{$\pm$3.8} & .0187\scriptsize{$\pm$0.14} & .0159\scriptsize{$\pm$0.08} & .0991\scriptsize{$\pm$0.36} & .0753\scriptsize{$\pm$0.43} & .0439\scriptsize{$\pm$4.5} & .0483\scriptsize{$\pm$6.28} & .056\scriptsize{$\pm$4.26} & .0053\scriptsize{$\pm$0.03} & .0223\scriptsize{$\pm$0.45} & .0098\scriptsize{$\pm$0.46} & .0741\scriptsize{$\pm$0.42} & \textbf{.1864}\scriptsize{$\pm$\textbf{36.58}} & .021\scriptsize{$\pm$0.19} & .01\scriptsize{$\pm$0.08} & .0455\scriptsize{$\pm$0.85} & .0478\scriptsize{$\pm$0.58} & .0249\scriptsize{$\pm$0.69} & .021\scriptsize{$\pm$0.52} & .0601\scriptsize{$\pm$0.01} & .0801\scriptsize{$\pm$0.0} & .0798\scriptsize{$\pm$0.0} \\
donors & .1477\scriptsize{$\pm$0.42} & .2094\scriptsize{$\pm$0.53} & \textbf{.2647}\scriptsize{$\pm$\textbf{0.61}} & .1204\scriptsize{$\pm$0.75} & .1347\scriptsize{$\pm$1.11} & .124\scriptsize{$\pm$0.93} & .1821\scriptsize{$\pm$0.17} & .2547\scriptsize{$\pm$32.62} & .1086\scriptsize{$\pm$0.23} & .1413\scriptsize{$\pm$4.81} & .1394\scriptsize{$\pm$0.3} & .1661\scriptsize{$\pm$0.62} & .0858\scriptsize{$\pm$3.98} & .1124\scriptsize{$\pm$7.73} & .1228\scriptsize{$\pm$3.73} & .0398\scriptsize{$\pm$0.65} & .1187\scriptsize{$\pm$1.73} & .2407\scriptsize{$\pm$2.38} & .1648\scriptsize{$\pm$0.33} & .1227\scriptsize{$\pm$8.05} & .0899\scriptsize{$\pm$0.53} & .0591\scriptsize{$\pm$0.16} & .1433\scriptsize{$\pm$0.84} & .1883\scriptsize{$\pm$0.17} & .1635\scriptsize{$\pm$6.18} & .1395\scriptsize{$\pm$3.79} & .0878\scriptsize{$\pm$0.0} & .1663\scriptsize{$\pm$0.0} & .1669\scriptsize{$\pm$0.0} \\
fault & .473\scriptsize{$\pm$3.1} & .3126\scriptsize{$\pm$0.16} & .3254\scriptsize{$\pm$0.17} & .3957\scriptsize{$\pm$1.22} & .3597\scriptsize{$\pm$6.41} & .3945\scriptsize{$\pm$0.61} & .5221\scriptsize{$\pm$0.73} & .3365\scriptsize{$\pm$2.46} & .3877\scriptsize{$\pm$1.09} & .3335\scriptsize{$\pm$0.73} & .4008\scriptsize{$\pm$0.34} & .3316\scriptsize{$\pm$0.61} & .3611\scriptsize{$\pm$4.21} & .3752\scriptsize{$\pm$3.2} & .4962\scriptsize{$\pm$2.49} & .3808\scriptsize{$\pm$3.41} & .4727\scriptsize{$\pm$1.26} & .3292\scriptsize{$\pm$2.45} & .3398\scriptsize{$\pm$0.07} & .348\scriptsize{$\pm$5.33} & .5156\scriptsize{$\pm$1.42} & .3541\scriptsize{$\pm$0.41} & .392\scriptsize{$\pm$0.65} & \textbf{.5323}\scriptsize{$\pm$\textbf{0.39}} & .417\scriptsize{$\pm$3.59} & .4218\scriptsize{$\pm$2.19} & .4205\scriptsize{$\pm$0.05} & .394\scriptsize{$\pm$0.01} & .4047\scriptsize{$\pm$0.01} \\
fraud & .1453\scriptsize{$\pm$3.21} & .2517\scriptsize{$\pm$5.67} & .2154\scriptsize{$\pm$4.92} & .0034\scriptsize{$\pm$0.07} & .2088\scriptsize{$\pm$5.54} & .1449\scriptsize{$\pm$5.34} & .1686\scriptsize{$\pm$5.49} & .1462\scriptsize{$\pm$5.25} & .0026\scriptsize{$\pm$0.05} & .4876\scriptsize{$\pm$3.53} & .1098\scriptsize{$\pm$1.28} & .1491\scriptsize{$\pm$3.13} & .0844\scriptsize{$\pm$11.9} & .2502\scriptsize{$\pm$17.85} & .0016\scriptsize{$\pm$0.01} & .257\scriptsize{$\pm$28.34} & .1266\scriptsize{$\pm$2.66} & .4474\scriptsize{$\pm$19.78} & .1567\scriptsize{$\pm$4.11} & .1562\scriptsize{$\pm$7.69} & .1796\scriptsize{$\pm$6.53} & .0018\scriptsize{$\pm$0.03} & .1458\scriptsize{$\pm$3.63} & .1368\scriptsize{$\pm$4.1} & .1881\scriptsize{$\pm$8.21} & \textbf{.6475}\scriptsize{$\pm$\textbf{5.97}} & .0128\scriptsize{$\pm$0.0} & .1366\scriptsize{$\pm$0.0} & .1314\scriptsize{$\pm$0.0} \\
glass & .1436\scriptsize{$\pm$3.18} & .1105\scriptsize{$\pm$2.35} & .1833\scriptsize{$\pm$6.17} & .1509\scriptsize{$\pm$5.9} & .1607\scriptsize{$\pm$4.53} & .1441\scriptsize{$\pm$8.02} & .1674\scriptsize{$\pm$2.54} & .0899\scriptsize{$\pm$3.19} & .1442\scriptsize{$\pm$6.7} & .1133\scriptsize{$\pm$2.11} & .1298\scriptsize{$\pm$4.31} & .1118\scriptsize{$\pm$3.06} & .1106\scriptsize{$\pm$10.15} & .0903\scriptsize{$\pm$5.39} & .1592\scriptsize{$\pm$8.84} & .0755\scriptsize{$\pm$3.8} & .1223\scriptsize{$\pm$5.39} & .1133\scriptsize{$\pm$3.69} & .0999\scriptsize{$\pm$2.56} & .1483\scriptsize{$\pm$5.17} & .1337\scriptsize{$\pm$2.61} & .0461\scriptsize{$\pm$1.41} & .0729\scriptsize{$\pm$1.13} & \textbf{.2057}\scriptsize{$\pm$\textbf{6.59}} & .1354\scriptsize{$\pm$7.27} & .1682\scriptsize{$\pm$4.63} & .1489\scriptsize{$\pm$0.07} & .0895\scriptsize{$\pm$0.01} & .0896\scriptsize{$\pm$0.0} \\
hepatitis & .3036\scriptsize{$\pm$15.57} & \textbf{.3888}\scriptsize{$\pm$\textbf{3.25}} & .2947\scriptsize{$\pm$2.74} & .2249\scriptsize{$\pm$8.34} & .328\scriptsize{$\pm$4.31} & .2431\scriptsize{$\pm$2.23} & .2517\scriptsize{$\pm$5.46} & .2747\scriptsize{$\pm$8.72} & .2139\scriptsize{$\pm$6.04} & .3634\scriptsize{$\pm$5.03} & .277\scriptsize{$\pm$3.25} & .3391\scriptsize{$\pm$5.86} & .2529\scriptsize{$\pm$7.17} & .1699\scriptsize{$\pm$13.08} & .2209\scriptsize{$\pm$2.34} & .2909\scriptsize{$\pm$14.15} & .2306\scriptsize{$\pm$2.98} & .3172\scriptsize{$\pm$11.93} & .3104\scriptsize{$\pm$2.78} & .3069\scriptsize{$\pm$7.55} & .1586\scriptsize{$\pm$2.27} & .1618\scriptsize{$\pm$2.12} & .1649\scriptsize{$\pm$2.95} & .2382\scriptsize{$\pm$2.31} & .2149\scriptsize{$\pm$8.14} & .2573\scriptsize{$\pm$7.5} & .1415\scriptsize{$\pm$0.01} & .2886\scriptsize{$\pm$0.01} & .2446\scriptsize{$\pm$0.02} \\
http & .4643\scriptsize{$\pm$3.33} & .2802\scriptsize{$\pm$4.37} & .1447\scriptsize{$\pm$0.73} & .0469\scriptsize{$\pm$1.83} & .3019\scriptsize{$\pm$3.04} & \textbf{.8863}\scriptsize{$\pm$\textbf{15.26}} & .0098\scriptsize{$\pm$0.69} & .0041\scriptsize{$\pm$0.07} & .0495\scriptsize{$\pm$2.1} & .8646\scriptsize{$\pm$1.79} & .3559\scriptsize{$\pm$2.55} & .4999\scriptsize{$\pm$2.19} & .368\scriptsize{$\pm$22.99} & .0934\scriptsize{$\pm$19.72} & .0037\scriptsize{$\pm$0.03} & .4413\scriptsize{$\pm$3.94} & .0908\scriptsize{$\pm$7.28} & .3627\scriptsize{$\pm$2.48} & .4766\scriptsize{$\pm$2.57} & .2115\scriptsize{$\pm$43.99} & .3815\scriptsize{$\pm$3.94} & .004\scriptsize{$\pm$0.04} & .6422\scriptsize{$\pm$20.75} & .0241\scriptsize{$\pm$0.99} & .2953\scriptsize{$\pm$19.62} & .4403\scriptsize{$\pm$16.11} & .0025\scriptsize{$\pm$0.0} & .2886\scriptsize{$\pm$0.0} & .2878\scriptsize{$\pm$0.01} \\
imdb & .0474\scriptsize{$\pm$0.03} & .0496\scriptsize{$\pm$0.03} & .0448\scriptsize{$\pm$0.01} & .0487\scriptsize{$\pm$0.04} & .0474\scriptsize{$\pm$0.01} & .0468\scriptsize{$\pm$0.04} & .0467\scriptsize{$\pm$0.02} & .0458\scriptsize{$\pm$0.28} & .0488\scriptsize{$\pm$0.06} & .0488\scriptsize{$\pm$0.08} & .0469\scriptsize{$\pm$0.09} & .0459\scriptsize{$\pm$0.01} & .0486\scriptsize{$\pm$0.11} & .0531\scriptsize{$\pm$0.77} & .0501\scriptsize{$\pm$0.03} & .0468\scriptsize{$\pm$0.15} & \textbf{.0538}\scriptsize{$\pm$\textbf{0.09}} & .0506\scriptsize{$\pm$0.15} & .0459\scriptsize{$\pm$0.0} & .0479\scriptsize{$\pm$0.22} & .0519\scriptsize{$\pm$0.04} & .0512\scriptsize{$\pm$0.15} & .0459\scriptsize{$\pm$0.01} & .0469\scriptsize{$\pm$0.03} & .0474\scriptsize{$\pm$0.52} & .0467\scriptsize{$\pm$0.32} & .0455\scriptsize{$\pm$0.0} & .0461\scriptsize{$\pm$0.0} & .047\scriptsize{$\pm$0.0} \\
internetads & .2965\scriptsize{$\pm$0.08} & .5047\scriptsize{$\pm$0.2} & .5054\scriptsize{$\pm$0.2} & .1819\scriptsize{$\pm$1.9} & \textbf{.5227}\scriptsize{$\pm$\textbf{0.3}} & .4862\scriptsize{$\pm$4.28} & .2964\scriptsize{$\pm$0.09} & .2418\scriptsize{$\pm$3.77} & .232\scriptsize{$\pm$1.2} & .3436\scriptsize{$\pm$5.4} & .2909\scriptsize{$\pm$0.14} & .2756\scriptsize{$\pm$0.76} & .2073\scriptsize{$\pm$1.63} & .2521\scriptsize{$\pm$3.95} & .1973\scriptsize{$\pm$1.54} & .2878\scriptsize{$\pm$0.13} & .2369\scriptsize{$\pm$0.9} & .2619\scriptsize{$\pm$0.59} & .2956\scriptsize{$\pm$0.0} & .3452\scriptsize{$\pm$1.55} & .2626\scriptsize{$\pm$1.06} & .186\scriptsize{$\pm$0.83} & .2946\scriptsize{$\pm$0.05} & .2901\scriptsize{$\pm$0.46} & .2753\scriptsize{$\pm$2.43} & .3018\scriptsize{$\pm$2.54} & .3072\scriptsize{$\pm$0.01} & .3286\scriptsize{$\pm$0.0} & .2414\scriptsize{$\pm$0.01} \\
ionosphere & .881\scriptsize{$\pm$2.92} & .6628\scriptsize{$\pm$3.2} & .6334\scriptsize{$\pm$2.3} & .8205\scriptsize{$\pm$3.0} & .3526\scriptsize{$\pm$2.03} & .7792\scriptsize{$\pm$2.9} & .9109\scriptsize{$\pm$0.79} & .7407\scriptsize{$\pm$1.71} & .8067\scriptsize{$\pm$4.01} & \textbf{.9465}\scriptsize{$\pm$\textbf{0.24}} & .8291\scriptsize{$\pm$0.84} & .7208\scriptsize{$\pm$2.42} & .4734\scriptsize{$\pm$2.7} & .3924\scriptsize{$\pm$6.87} & .7277\scriptsize{$\pm$10.33} & .781\scriptsize{$\pm$2.23} & .4719\scriptsize{$\pm$2.28} & .8238\scriptsize{$\pm$0.99} & .72\scriptsize{$\pm$1.74} & .8659\scriptsize{$\pm$2.41} & .8073\scriptsize{$\pm$2.48} & .3652\scriptsize{$\pm$1.6} & .6329\scriptsize{$\pm$3.49} & .9204\scriptsize{$\pm$1.18} & .6098\scriptsize{$\pm$10.63} & .8796\scriptsize{$\pm$2.24} & .5736\scriptsize{$\pm$0.01} & .8252\scriptsize{$\pm$0.0} & .8575\scriptsize{$\pm$0.01} \\
landsat & .2123\scriptsize{$\pm$1.78} & .176\scriptsize{$\pm$0.05} & .1637\scriptsize{$\pm$0.05} & .2463\scriptsize{$\pm$0.49} & .2307\scriptsize{$\pm$0.25} & .1937\scriptsize{$\pm$0.64} & .2575\scriptsize{$\pm$0.22} & .1829\scriptsize{$\pm$3.54} & .2499\scriptsize{$\pm$0.55} & .2531\scriptsize{$\pm$0.07} & .175\scriptsize{$\pm$0.05} & .1633\scriptsize{$\pm$0.13} & .2301\scriptsize{$\pm$1.27} & \textbf{.3615}\scriptsize{$\pm$\textbf{4.0}} & .2722\scriptsize{$\pm$0.36} & .1984\scriptsize{$\pm$2.96} & .3294\scriptsize{$\pm$1.69} & .1865\scriptsize{$\pm$0.43} & .2194\scriptsize{$\pm$0.43} & .2207\scriptsize{$\pm$2.21} & .3055\scriptsize{$\pm$0.31} & .2087\scriptsize{$\pm$0.34} & .1999\scriptsize{$\pm$0.35} & .2545\scriptsize{$\pm$0.27} & .2027\scriptsize{$\pm$3.23} & .2234\scriptsize{$\pm$0.89} & .2243\scriptsize{$\pm$0.01} & .1708\scriptsize{$\pm$0.0} & .1719\scriptsize{$\pm$0.0} \\
letter & .1664\scriptsize{$\pm$1.01} & .0684\scriptsize{$\pm$0.03} & .0771\scriptsize{$\pm$0.07} & .4453\scriptsize{$\pm$3.22} & .0779\scriptsize{$\pm$0.21} & .0859\scriptsize{$\pm$0.16} & .2031\scriptsize{$\pm$0.72} & .0826\scriptsize{$\pm$1.17} & .4332\scriptsize{$\pm$2.85} & .1738\scriptsize{$\pm$0.53} & .1127\scriptsize{$\pm$0.27} & .0762\scriptsize{$\pm$0.12} & .0827\scriptsize{$\pm$2.66} & .0994\scriptsize{$\pm$1.37} & .2522\scriptsize{$\pm$4.92} & .0985\scriptsize{$\pm$0.88} & .208\scriptsize{$\pm$3.38} & .1527\scriptsize{$\pm$4.23} & .0771\scriptsize{$\pm$0.01} & .1464\scriptsize{$\pm$7.07} & .3096\scriptsize{$\pm$3.04} & .0655\scriptsize{$\pm$0.29} & .3669\scriptsize{$\pm$1.64} & .2553\scriptsize{$\pm$1.41} & .1809\scriptsize{$\pm$2.29} & .2565\scriptsize{$\pm$1.6} & \textbf{.449}\scriptsize{$\pm$\textbf{0.07}} & .1308\scriptsize{$\pm$0.0} & .1511\scriptsize{$\pm$0.01} \\
lymphography & .9149\scriptsize{$\pm$6.57} & .9069\scriptsize{$\pm$2.49} & .8939\scriptsize{$\pm$2.04} & .09\scriptsize{$\pm$7.08} & .9191\scriptsize{$\pm$3.02} & \textbf{.9722}\scriptsize{$\pm$\textbf{1.71}} & .8944\scriptsize{$\pm$6.58} & .4905\scriptsize{$\pm$38.67} & .1352\scriptsize{$\pm$9.57} & .7667\scriptsize{$\pm$5.33} & .8848\scriptsize{$\pm$6.11} & .9351\scriptsize{$\pm$4.78} & .4541\scriptsize{$\pm$15.81} & .2535\scriptsize{$\pm$18.37} & .4631\scriptsize{$\pm$19.05} & .8972\scriptsize{$\pm$6.59} & .2644\scriptsize{$\pm$9.97} & .4173\scriptsize{$\pm$13.51} & .9367\scriptsize{$\pm$4.31} & .4854\scriptsize{$\pm$32.01} & .6611\scriptsize{$\pm$8.36} & .0487\scriptsize{$\pm$1.24} & .731\scriptsize{$\pm$20.13} & .8051\scriptsize{$\pm$9.21} & .388\scriptsize{$\pm$19.67} & .3813\scriptsize{$\pm$14.88} & .2492\scriptsize{$\pm$0.24} & .9175\scriptsize{$\pm$0.05} & .8796\scriptsize{$\pm$0.04} \\
magic.gamma & .6661\scriptsize{$\pm$0.05} & .588\scriptsize{$\pm$0.04} & .5334\scriptsize{$\pm$0.05} & .5387\scriptsize{$\pm$0.79} & .6174\scriptsize{$\pm$0.15} & .6377\scriptsize{$\pm$0.37} & .7235\scriptsize{$\pm$0.14} & .5787\scriptsize{$\pm$1.31} & .5198\scriptsize{$\pm$0.44} & .6315\scriptsize{$\pm$0.09} & .6251\scriptsize{$\pm$0.1} & .5888\scriptsize{$\pm$0.09} & .4501\scriptsize{$\pm$3.53} & .4993\scriptsize{$\pm$1.07} & .6271\scriptsize{$\pm$0.72} & .3259\scriptsize{$\pm$4.63} & .5476\scriptsize{$\pm$1.7} & .6924\scriptsize{$\pm$4.35} & .5912\scriptsize{$\pm$0.0} & .4173\scriptsize{$\pm$4.32} & .5099\scriptsize{$\pm$1.35} & .354\scriptsize{$\pm$0.33} & .6514\scriptsize{$\pm$1.91} & \textbf{.7298}\scriptsize{$\pm$\textbf{0.13}} & .6574\scriptsize{$\pm$2.99} & .664\scriptsize{$\pm$0.97} & .5728\scriptsize{$\pm$0.01} & .6213\scriptsize{$\pm$0.0} & .6219\scriptsize{$\pm$0.0} \\
mammography & .1395\scriptsize{$\pm$2.79} & .4302\scriptsize{$\pm$0.41} & \textbf{.4354}\scriptsize{$\pm$\textbf{0.39}} & .0701\scriptsize{$\pm$0.99} & .1324\scriptsize{$\pm$1.35} & .2178\scriptsize{$\pm$3.74} & .1806\scriptsize{$\pm$0.92} & .2176\scriptsize{$\pm$4.58} & .0848\scriptsize{$\pm$0.72} & .0358\scriptsize{$\pm$0.25} & .1869\scriptsize{$\pm$0.74} & .2044\scriptsize{$\pm$1.39} & .1106\scriptsize{$\pm$10.12} & .0253\scriptsize{$\pm$0.48} & .1141\scriptsize{$\pm$1.7} & .0463\scriptsize{$\pm$1.67} & .0456\scriptsize{$\pm$1.2} & .0737\scriptsize{$\pm$1.44} & .1982\scriptsize{$\pm$0.03} & .2011\scriptsize{$\pm$14.65} & .0791\scriptsize{$\pm$1.47} & .024\scriptsize{$\pm$0.28} & .0989\scriptsize{$\pm$2.26} & .1745\scriptsize{$\pm$0.99} & .082\scriptsize{$\pm$2.52} & .1702\scriptsize{$\pm$1.42} & .0805\scriptsize{$\pm$0.03} & .19\scriptsize{$\pm$0.01} & .1923\scriptsize{$\pm$0.01} \\
mnist & .3861\scriptsize{$\pm$1.75} & .0921\scriptsize{$\pm$0.0} & .0921\scriptsize{$\pm$0.0} & .2411\scriptsize{$\pm$1.05} & .1091\scriptsize{$\pm$0.12} & .2903\scriptsize{$\pm$4.81} & \textbf{.4087}\scriptsize{$\pm$\textbf{0.5}} & .1697\scriptsize{$\pm$6.79} & .2334\scriptsize{$\pm$1.51} & .3084\scriptsize{$\pm$2.43} & .3854\scriptsize{$\pm$0.33} & .3814\scriptsize{$\pm$0.94} & .2152\scriptsize{$\pm$3.55} & .2534\scriptsize{$\pm$10.36} & .2373\scriptsize{$\pm$1.08} & .2972\scriptsize{$\pm$4.7} & .2319\scriptsize{$\pm$1.41} & .2594\scriptsize{$\pm$10.68} & .383\scriptsize{$\pm$0.04} & .2603\scriptsize{$\pm$4.54} & .0921\scriptsize{$\pm$0.0} & .0933\scriptsize{$\pm$0.52} & .3738\scriptsize{$\pm$1.09} & .3999\scriptsize{$\pm$0.75} & .2763\scriptsize{$\pm$5.4} & .3676\scriptsize{$\pm$2.05} & .2317\scriptsize{$\pm$0.02} & .3965\scriptsize{$\pm$0.0} & .4045\scriptsize{$\pm$0.01} \\
musk & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .3691\scriptsize{$\pm$4.05} & .4747\scriptsize{$\pm$1.53} & .1395\scriptsize{$\pm$7.85} & .9987\scriptsize{$\pm$0.08} & .9447\scriptsize{$\pm$9.05} & .7081\scriptsize{$\pm$10.35} & .8415\scriptsize{$\pm$17.56} & .1177\scriptsize{$\pm$5.21} & .9915\scriptsize{$\pm$1.13} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9995\scriptsize{$\pm$0.02} & .5002\scriptsize{$\pm$29.29} & .1074\scriptsize{$\pm$13.43} & .1957\scriptsize{$\pm$7.39} & .9997\scriptsize{$\pm$0.07} & .1284\scriptsize{$\pm$4.41} & .3911\scriptsize{$\pm$37.87} & .9998\scriptsize{$\pm$0.0} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .2635\scriptsize{$\pm$7.41} & .0348\scriptsize{$\pm$0.49} & .9838\scriptsize{$\pm$1.16} & .4336\scriptsize{$\pm$3.14} & .1368\scriptsize{$\pm$4.74} & .553\scriptsize{$\pm$21.58} & .1214\scriptsize{$\pm$0.08} & .9909\scriptsize{$\pm$0.0} & .8577\scriptsize{$\pm$0.02} \\
optdigits & .0592\scriptsize{$\pm$0.26} & .0288\scriptsize{$\pm$0.0} & .0288\scriptsize{$\pm$0.0} & .0362\scriptsize{$\pm$0.78} & \textbf{.1918}\scriptsize{$\pm$\textbf{1.06}} & .0461\scriptsize{$\pm$0.81} & .0218\scriptsize{$\pm$0.09} & .029\scriptsize{$\pm$0.95} & .0353\scriptsize{$\pm$0.69} & .0224\scriptsize{$\pm$0.21} & .0265\scriptsize{$\pm$0.08} & .027\scriptsize{$\pm$0.03} & .026\scriptsize{$\pm$1.34} & .0389\scriptsize{$\pm$2.58} & .0316\scriptsize{$\pm$0.28} & .0394\scriptsize{$\pm$0.96} & .0302\scriptsize{$\pm$0.56} & .0274\scriptsize{$\pm$0.68} & .0268\scriptsize{$\pm$0.01} & .0267\scriptsize{$\pm$1.13} & .0304\scriptsize{$\pm$0.24} & .0303\scriptsize{$\pm$0.22} & .0224\scriptsize{$\pm$0.14} & .0214\scriptsize{$\pm$0.09} & .0282\scriptsize{$\pm$0.35} & .0275\scriptsize{$\pm$0.38} & .0449\scriptsize{$\pm$0.0} & .0286\scriptsize{$\pm$0.0} & .028\scriptsize{$\pm$0.0} \\
pageblocks & .5467\scriptsize{$\pm$5.46} & .3703\scriptsize{$\pm$0.41} & .5196\scriptsize{$\pm$0.39} & .341\scriptsize{$\pm$2.79} & .3188\scriptsize{$\pm$4.58} & .4637\scriptsize{$\pm$1.42} & .5558\scriptsize{$\pm$0.65} & .4095\scriptsize{$\pm$8.6} & .2916\scriptsize{$\pm$2.08} & .6169\scriptsize{$\pm$0.68} & .5307\scriptsize{$\pm$0.57} & .5246\scriptsize{$\pm$1.66} & .2552\scriptsize{$\pm$5.14} & .2883\scriptsize{$\pm$12.97} & \textbf{.6321}\scriptsize{$\pm$\textbf{3.28}} & .3729\scriptsize{$\pm$4.72} & .2849\scriptsize{$\pm$3.65} & .5376\scriptsize{$\pm$4.73} & .5132\scriptsize{$\pm$0.0} & .3259\scriptsize{$\pm$7.06} & .4038\scriptsize{$\pm$3.46} & .1002\scriptsize{$\pm$0.42} & .4927\scriptsize{$\pm$2.07} & .5296\scriptsize{$\pm$0.97} & .5072\scriptsize{$\pm$9.01} & .5549\scriptsize{$\pm$4.05} & .4039\scriptsize{$\pm$0.04} & .5378\scriptsize{$\pm$0.01} & .5374\scriptsize{$\pm$0.02} \\
pendigits & .1917\scriptsize{$\pm$10.42} & .1771\scriptsize{$\pm$1.05} & \textbf{.2696}\scriptsize{$\pm$\textbf{0.57}} & .0483\scriptsize{$\pm$0.78} & .2473\scriptsize{$\pm$0.8} & .2601\scriptsize{$\pm$4.72} & .0995\scriptsize{$\pm$2.61} & .1856\scriptsize{$\pm$5.48} & .0401\scriptsize{$\pm$0.53} & .0691\scriptsize{$\pm$0.19} & .2257\scriptsize{$\pm$1.29} & .2186\scriptsize{$\pm$0.32} & .0563\scriptsize{$\pm$4.69} & .0216\scriptsize{$\pm$0.85} & .027\scriptsize{$\pm$0.46} & .0751\scriptsize{$\pm$6.96} & .0453\scriptsize{$\pm$1.03} & .0604\scriptsize{$\pm$2.56} & .2211\scriptsize{$\pm$0.06} & .1962\scriptsize{$\pm$13.44} & .0452\scriptsize{$\pm$1.09} & .0242\scriptsize{$\pm$0.27} & .0561\scriptsize{$\pm$0.64} & .0887\scriptsize{$\pm$1.47} & .044\scriptsize{$\pm$0.91} & .0436\scriptsize{$\pm$1.06} & .0378\scriptsize{$\pm$0.0} & .2349\scriptsize{$\pm$0.01} & .2372\scriptsize{$\pm$0.01} \\
pima & .4838\scriptsize{$\pm$3.73} & .5362\scriptsize{$\pm$2.38} & .4838\scriptsize{$\pm$2.46} & .4122\scriptsize{$\pm$2.23} & \textbf{.5773}\scriptsize{$\pm$\textbf{2.72}} & .5096\scriptsize{$\pm$4.11} & .5299\scriptsize{$\pm$3.09} & .4039\scriptsize{$\pm$5.19} & .4063\scriptsize{$\pm$2.05} & .4977\scriptsize{$\pm$3.47} & .4774\scriptsize{$\pm$2.79} & .4919\scriptsize{$\pm$4.08} & .3718\scriptsize{$\pm$2.12} & .3662\scriptsize{$\pm$2.52} & .4134\scriptsize{$\pm$9.25} & .4761\scriptsize{$\pm$11.58} & .3847\scriptsize{$\pm$2.35} & .4764\scriptsize{$\pm$4.75} & .4964\scriptsize{$\pm$3.38} & .4127\scriptsize{$\pm$3.36} & .3502\scriptsize{$\pm$3.6} & .37\scriptsize{$\pm$3.79} & .4002\scriptsize{$\pm$2.72} & .5283\scriptsize{$\pm$2.87} & .4374\scriptsize{$\pm$3.29} & .4468\scriptsize{$\pm$2.5} & .4231\scriptsize{$\pm$0.02} & .4903\scriptsize{$\pm$0.01} & .4901\scriptsize{$\pm$0.0} \\
satellite & .6564\scriptsize{$\pm$6.27} & .5704\scriptsize{$\pm$0.08} & .5262\scriptsize{$\pm$0.1} & .3777\scriptsize{$\pm$0.72} & .6878\scriptsize{$\pm$0.47} & .6488\scriptsize{$\pm$1.51} & .5816\scriptsize{$\pm$0.35} & .6127\scriptsize{$\pm$4.3} & .381\scriptsize{$\pm$0.7} & \textbf{.768}\scriptsize{$\pm$\textbf{0.13}} & .6544\scriptsize{$\pm$0.16} & .6061\scriptsize{$\pm$0.17} & .5269\scriptsize{$\pm$5.91} & .4057\scriptsize{$\pm$4.8} & .4645\scriptsize{$\pm$0.98} & .6583\scriptsize{$\pm$2.86} & .4514\scriptsize{$\pm$1.92} & .5955\scriptsize{$\pm$0.78} & .7055\scriptsize{$\pm$0.27} & .513\scriptsize{$\pm$13.93} & .5289\scriptsize{$\pm$1.37} & .316\scriptsize{$\pm$0.48} & .6616\scriptsize{$\pm$0.76} & .5629\scriptsize{$\pm$0.46} & .3796\scriptsize{$\pm$2.66} & .5291\scriptsize{$\pm$3.46} & .4273\scriptsize{$\pm$0.03} & .6449\scriptsize{$\pm$0.01} & .646\scriptsize{$\pm$0.01} \\
satimage-2 & \textbf{.9721}\scriptsize{$\pm$\textbf{0.03}} & .797\scriptsize{$\pm$0.94} & .6662\scriptsize{$\pm$1.58} & .0423\scriptsize{$\pm$2.71} & .76\scriptsize{$\pm$1.14} & .9175\scriptsize{$\pm$0.85} & .6898\scriptsize{$\pm$15.78} & .8574\scriptsize{$\pm$7.48} & .0408\scriptsize{$\pm$2.5} & .6824\scriptsize{$\pm$3.21} & .9653\scriptsize{$\pm$0.02} & .8719\scriptsize{$\pm$0.1} & .2892\scriptsize{$\pm$20.61} & .0515\scriptsize{$\pm$4.69} & .0761\scriptsize{$\pm$2.93} & .9491\scriptsize{$\pm$0.33} & .1018\scriptsize{$\pm$2.82} & .4836\scriptsize{$\pm$8.72} & .8124\scriptsize{$\pm$2.27} & .6122\scriptsize{$\pm$32.46} & .3444\scriptsize{$\pm$6.41} & .0132\scriptsize{$\pm$0.11} & .7825\scriptsize{$\pm$5.9} & .5073\scriptsize{$\pm$8.98} & .0952\scriptsize{$\pm$5.66} & .1384\scriptsize{$\pm$3.38} & .0426\scriptsize{$\pm$0.01} & .9487\scriptsize{$\pm$0.0} & .9356\scriptsize{$\pm$0.01} \\
shuttle & .1838\scriptsize{$\pm$2.14} & .9622\scriptsize{$\pm$0.17} & .905\scriptsize{$\pm$0.14} & .0808\scriptsize{$\pm$1.88} & .9647\scriptsize{$\pm$0.15} & \textbf{.9762}\scriptsize{$\pm$\textbf{0.41}} & .1931\scriptsize{$\pm$0.46} & .1683\scriptsize{$\pm$19.06} & .1093\scriptsize{$\pm$0.17} & .841\scriptsize{$\pm$0.05} & .9072\scriptsize{$\pm$0.06} & .9133\scriptsize{$\pm$0.15} & .4375\scriptsize{$\pm$13.47} & .1486\scriptsize{$\pm$7.6} & .0715\scriptsize{$\pm$0.0} & .1358\scriptsize{$\pm$19.72} & .1348\scriptsize{$\pm$3.81} & .3457\scriptsize{$\pm$12.26} & .9154\scriptsize{$\pm$0.0} & .9007\scriptsize{$\pm$8.72} & .6327\scriptsize{$\pm$30.21} & .0722\scriptsize{$\pm$0.07} & .7788\scriptsize{$\pm$7.67} & .1865\scriptsize{$\pm$0.26} & .2472\scriptsize{$\pm$13.77} & .626\scriptsize{$\pm$9.55} & .0742\scriptsize{$\pm$0.0} & .9047\scriptsize{$\pm$0.0} & .9019\scriptsize{$\pm$0.0} \\
skin & .2886\scriptsize{$\pm$3.15} & .1786\scriptsize{$\pm$0.09} & .1827\scriptsize{$\pm$0.1} & .2068\scriptsize{$\pm$0.24} & .232\scriptsize{$\pm$0.19} & .2536\scriptsize{$\pm$0.43} & .29\scriptsize{$\pm$0.18} & .1803\scriptsize{$\pm$0.48} & .221\scriptsize{$\pm$0.17} & \textbf{.4901}\scriptsize{$\pm$\textbf{0.31}} & .2201\scriptsize{$\pm$0.19} & .1724\scriptsize{$\pm$0.15} & .2255\scriptsize{$\pm$6.64} & .2214\scriptsize{$\pm$2.98} & .2847\scriptsize{$\pm$1.09} & .2322\scriptsize{$\pm$1.66} & .1729\scriptsize{$\pm$1.24} & .3353\scriptsize{$\pm$2.24} & .1933\scriptsize{$\pm$0.11} & .1817\scriptsize{$\pm$1.34} & .3535\scriptsize{$\pm$1.08} & .2092\scriptsize{$\pm$0.31} & .1754\scriptsize{$\pm$0.58} & .2899\scriptsize{$\pm$0.2} & .3157\scriptsize{$\pm$3.14} & .3024\scriptsize{$\pm$1.74} & .3945\scriptsize{$\pm$0.02} & .206\scriptsize{$\pm$0.0} & .2076\scriptsize{$\pm$0.0} \\
smtp & .4032\scriptsize{$\pm$5.33} & .005\scriptsize{$\pm$0.05} & \textbf{.5885}\scriptsize{$\pm$\textbf{4.72}} & .0013\scriptsize{$\pm$0.02} & .005\scriptsize{$\pm$0.05} & .0053\scriptsize{$\pm$0.08} & .4154\scriptsize{$\pm$5.59} & .3121\scriptsize{$\pm$10.41} & .0223\scriptsize{$\pm$1.39} & .006\scriptsize{$\pm$0.06} & .3825\scriptsize{$\pm$8.36} & .3824\scriptsize{$\pm$5.87} & .1788\scriptsize{$\pm$24.49} & .2401\scriptsize{$\pm$14.7} & .0004\scriptsize{$\pm$0.0} & .3576\scriptsize{$\pm$4.34} & .0043\scriptsize{$\pm$0.51} & .0056\scriptsize{$\pm$0.54} & .3873\scriptsize{$\pm$5.82} & .0632\scriptsize{$\pm$14.04} & .4254\scriptsize{$\pm$4.67} & .0005\scriptsize{$\pm$0.02} & .5023\scriptsize{$\pm$9.75} & .4107\scriptsize{$\pm$5.45} & .0116\scriptsize{$\pm$2.2} & .4215\scriptsize{$\pm$3.73} & .001\scriptsize{$\pm$0.0} & .3497\scriptsize{$\pm$0.0} & .3498\scriptsize{$\pm$0.0} \\
spambase & .4023\scriptsize{$\pm$0.63} & \textbf{.5437}\scriptsize{$\pm$\textbf{0.16}} & .5182\scriptsize{$\pm$0.17} & .3439\scriptsize{$\pm$0.6} & .5177\scriptsize{$\pm$1.22} & .4875\scriptsize{$\pm$1.64} & .4153\scriptsize{$\pm$0.17} & .3865\scriptsize{$\pm$5.96} & .3595\scriptsize{$\pm$0.33} & .3489\scriptsize{$\pm$2.17} & .4021\scriptsize{$\pm$0.07} & .4093\scriptsize{$\pm$0.51} & .3887\scriptsize{$\pm$3.27} & .456\scriptsize{$\pm$4.64} & .3832\scriptsize{$\pm$0.91} & .3873\scriptsize{$\pm$3.86} & .3701\scriptsize{$\pm$0.74} & .4332\scriptsize{$\pm$5.7} & .4095\scriptsize{$\pm$0.02} & .4294\scriptsize{$\pm$1.74} & .3851\scriptsize{$\pm$0.29} & .394\scriptsize{$\pm$0.77} & .3837\scriptsize{$\pm$0.71} & .4069\scriptsize{$\pm$0.22} & .3986\scriptsize{$\pm$3.19} & .4004\scriptsize{$\pm$1.52} & .4424\scriptsize{$\pm$0.01} & .4101\scriptsize{$\pm$0.0} & .4078\scriptsize{$\pm$0.0} \\
speech & .0187\scriptsize{$\pm$0.02} & .0188\scriptsize{$\pm$0.07} & .0196\scriptsize{$\pm$0.01} & .0218\scriptsize{$\pm$0.15} & .0229\scriptsize{$\pm$0.14} & .0205\scriptsize{$\pm$0.34} & .0185\scriptsize{$\pm$0.02} & .0161\scriptsize{$\pm$0.2} & .0216\scriptsize{$\pm$0.15} & .0191\scriptsize{$\pm$0.11} & .0185\scriptsize{$\pm$0.03} & .0184\scriptsize{$\pm$0.0} & .0218\scriptsize{$\pm$0.43} & .018\scriptsize{$\pm$0.15} & .0203\scriptsize{$\pm$0.73} & .0193\scriptsize{$\pm$0.42} & .0201\scriptsize{$\pm$0.3} & .0175\scriptsize{$\pm$0.2} & .0184\scriptsize{$\pm$0.0} & .0222\scriptsize{$\pm$0.74} & .0172\scriptsize{$\pm$0.1} & .0174\scriptsize{$\pm$0.27} & .0204\scriptsize{$\pm$0.43} & .0188\scriptsize{$\pm$0.15} & .019\scriptsize{$\pm$0.21} & .02\scriptsize{$\pm$0.33} & \textbf{.0232}\scriptsize{$\pm$\textbf{0.0}} & .0227\scriptsize{$\pm$0.01} & .0169\scriptsize{$\pm$0.0} \\
stamps & .2106\scriptsize{$\pm$2.78} & \textbf{.3978}\scriptsize{$\pm$\textbf{4.75}} & .3235\scriptsize{$\pm$3.22} & .1426\scriptsize{$\pm$4.1} & .3318\scriptsize{$\pm$3.9} & .3472\scriptsize{$\pm$4.5} & .3169\scriptsize{$\pm$3.92} & .2797\scriptsize{$\pm$8.26} & .1527\scriptsize{$\pm$4.4} & .2573\scriptsize{$\pm$6.17} & .3176\scriptsize{$\pm$4.47} & .364\scriptsize{$\pm$6.13} & .1975\scriptsize{$\pm$8.33} & .0987\scriptsize{$\pm$2.8} & .2409\scriptsize{$\pm$8.58} & .2853\scriptsize{$\pm$10.9} & .1166\scriptsize{$\pm$2.25} & .2836\scriptsize{$\pm$3.34} & .3541\scriptsize{$\pm$6.01} & .2783\scriptsize{$\pm$12.72} & .1652\scriptsize{$\pm$5.78} & .1051\scriptsize{$\pm$2.2} & .1426\scriptsize{$\pm$4.14} & .2725\scriptsize{$\pm$4.34} & .2348\scriptsize{$\pm$11.01} & .2263\scriptsize{$\pm$4.68} & .1253\scriptsize{$\pm$0.03} & .3085\scriptsize{$\pm$0.01} & .3087\scriptsize{$\pm$0.02} \\
thyroid & .2717\scriptsize{$\pm$0.59} & .1794\scriptsize{$\pm$0.9} & .4718\scriptsize{$\pm$2.25} & .0693\scriptsize{$\pm$2.88} & .5012\scriptsize{$\pm$2.65} & .5622\scriptsize{$\pm$8.46} & .3922\scriptsize{$\pm$2.16} & .189\scriptsize{$\pm$8.97} & .0773\scriptsize{$\pm$2.47} & .7015\scriptsize{$\pm$0.73} & .3289\scriptsize{$\pm$2.07} & .3557\scriptsize{$\pm$3.87} & .126\scriptsize{$\pm$11.43} & .0241\scriptsize{$\pm$0.2} & .3384\scriptsize{$\pm$5.52} & .3178\scriptsize{$\pm$22.49} & .0656\scriptsize{$\pm$1.94} & \textbf{.7337}\scriptsize{$\pm$\textbf{9.97}} & .3558\scriptsize{$\pm$0.01} & .2338\scriptsize{$\pm$25.66} & .1766\scriptsize{$\pm$5.2} & .0266\scriptsize{$\pm$0.37} & .3248\scriptsize{$\pm$4.3} & .3598\scriptsize{$\pm$2.15} & .118\scriptsize{$\pm$6.26} & .7049\scriptsize{$\pm$4.14} & .1663\scriptsize{$\pm$0.1} & .3567\scriptsize{$\pm$0.01} & .3644\scriptsize{$\pm$0.04} \\
vertebral & .1234\scriptsize{$\pm$0.98} & .085\scriptsize{$\pm$1.2} & .1097\scriptsize{$\pm$0.72} & .1237\scriptsize{$\pm$3.08} & .0912\scriptsize{$\pm$1.03} & .0968\scriptsize{$\pm$1.0} & .0951\scriptsize{$\pm$1.18} & .0888\scriptsize{$\pm$1.14} & .1295\scriptsize{$\pm$3.05} & .1011\scriptsize{$\pm$1.31} & .1068\scriptsize{$\pm$1.32} & .0993\scriptsize{$\pm$0.89} & .1338\scriptsize{$\pm$3.96} & .1067\scriptsize{$\pm$2.05} & .1175\scriptsize{$\pm$3.86} & .1235\scriptsize{$\pm$3.81} & .1153\scriptsize{$\pm$1.69} & .1111\scriptsize{$\pm$2.23} & .0915\scriptsize{$\pm$0.89} & .0963\scriptsize{$\pm$1.06} & .1018\scriptsize{$\pm$1.87} & .1218\scriptsize{$\pm$1.93} & \textbf{.1497}\scriptsize{$\pm$\textbf{4.55}} & .0982\scriptsize{$\pm$1.03} & .1331\scriptsize{$\pm$5.54} & .1192\scriptsize{$\pm$1.7} & .1124\scriptsize{$\pm$0.01} & .0913\scriptsize{$\pm$0.0} & .0912\scriptsize{$\pm$0.0} \\
vowels & .1661\scriptsize{$\pm$1.03} & .0343\scriptsize{$\pm$0.05} & .0828\scriptsize{$\pm$0.54} & .3142\scriptsize{$\pm$8.14} & .0783\scriptsize{$\pm$0.89} & .1623\scriptsize{$\pm$6.18} & .4432\scriptsize{$\pm$0.55} & .1272\scriptsize{$\pm$3.85} & .3258\scriptsize{$\pm$5.97} & .0854\scriptsize{$\pm$6.45} & .1958\scriptsize{$\pm$1.16} & .0687\scriptsize{$\pm$0.26} & .0407\scriptsize{$\pm$1.98} & .0371\scriptsize{$\pm$0.39} & .1781\scriptsize{$\pm$14.33} & .1542\scriptsize{$\pm$7.74} & .2192\scriptsize{$\pm$3.39} & .2953\scriptsize{$\pm$8.97} & .0696\scriptsize{$\pm$0.08} & .0556\scriptsize{$\pm$3.31} & .3274\scriptsize{$\pm$3.42} & .0359\scriptsize{$\pm$0.34} & .3106\scriptsize{$\pm$4.37} & \textbf{.5044}\scriptsize{$\pm$\textbf{3.18}} & .1657\scriptsize{$\pm$4.43} & .417\scriptsize{$\pm$12.32} & .2054\scriptsize{$\pm$0.05} & .1713\scriptsize{$\pm$0.03} & .1531\scriptsize{$\pm$0.01} \\
waveform & .1223\scriptsize{$\pm$1.76} & .0569\scriptsize{$\pm$0.14} & .0404\scriptsize{$\pm$0.03} & .0784\scriptsize{$\pm$1.43} & .0483\scriptsize{$\pm$0.11} & .0563\scriptsize{$\pm$0.92} & .1328\scriptsize{$\pm$0.76} & .0402\scriptsize{$\pm$0.78} & .0709\scriptsize{$\pm$0.9} & .0395\scriptsize{$\pm$0.12} & .0523\scriptsize{$\pm$0.11} & .0441\scriptsize{$\pm$0.02} & .0316\scriptsize{$\pm$0.51} & .061\scriptsize{$\pm$1.96} & .1496\scriptsize{$\pm$3.18} & .0424\scriptsize{$\pm$0.82} & .0629\scriptsize{$\pm$1.21} & \textbf{.1504}\scriptsize{$\pm$\textbf{8.49}} & .0446\scriptsize{$\pm$0.01} & .0578\scriptsize{$\pm$4.53} & .0238\scriptsize{$\pm$0.04} & .0291\scriptsize{$\pm$0.27} & .0498\scriptsize{$\pm$0.61} & .1093\scriptsize{$\pm$1.18} & .0373\scriptsize{$\pm$0.96} & .0428\scriptsize{$\pm$0.59} & .0434\scriptsize{$\pm$0.0} & .0575\scriptsize{$\pm$0.0} & .0539\scriptsize{$\pm$0.0} \\
wbc & .6907\scriptsize{$\pm$11.79} & .8833\scriptsize{$\pm$2.34} & .8819\scriptsize{$\pm$2.42} & .0372\scriptsize{$\pm$0.48} & .7283\scriptsize{$\pm$6.35} & \textbf{.9484}\scriptsize{$\pm$\textbf{2.02}} & .7427\scriptsize{$\pm$6.66} & .8976\scriptsize{$\pm$2.29} & .0772\scriptsize{$\pm$1.47} & .8392\scriptsize{$\pm$11.36} & .8127\scriptsize{$\pm$11.5} & .9133\scriptsize{$\pm$4.96} & .3267\scriptsize{$\pm$25.33} & .0693\scriptsize{$\pm$2.61} & .3584\scriptsize{$\pm$8.07} & .7364\scriptsize{$\pm$8.88} & .2106\scriptsize{$\pm$4.43} & .4306\scriptsize{$\pm$12.69} & .8923\scriptsize{$\pm$4.82} & .7018\scriptsize{$\pm$14.01} & .7059\scriptsize{$\pm$20.16} & .0487\scriptsize{$\pm$1.2} & .7578\scriptsize{$\pm$9.25} & .7217\scriptsize{$\pm$13.6} & .3484\scriptsize{$\pm$17.79} & .1935\scriptsize{$\pm$3.2} & .0984\scriptsize{$\pm$0.11} & .9032\scriptsize{$\pm$0.03} & .8406\scriptsize{$\pm$0.03} \\
wdbc & .6881\scriptsize{$\pm$9.09} & .7604\scriptsize{$\pm$3.54} & .4927\scriptsize{$\pm$4.01} & .1545\scriptsize{$\pm$9.61} & \textbf{.7614}\scriptsize{$\pm$\textbf{4.83}} & .7018\scriptsize{$\pm$4.66} & .5213\scriptsize{$\pm$4.05} & .5269\scriptsize{$\pm$13.22} & .128\scriptsize{$\pm$7.89} & .3946\scriptsize{$\pm$8.71} & .5389\scriptsize{$\pm$7.79} & .6128\scriptsize{$\pm$3.38} & .1516\scriptsize{$\pm$13.9} & .0626\scriptsize{$\pm$3.34} & .0394\scriptsize{$\pm$2.57} & .5887\scriptsize{$\pm$13.66} & .0648\scriptsize{$\pm$1.59} & .568\scriptsize{$\pm$12.62} & .5031\scriptsize{$\pm$4.11} & .4696\scriptsize{$\pm$30.38} & .1832\scriptsize{$\pm$5.3} & .0309\scriptsize{$\pm$0.96} & .4827\scriptsize{$\pm$10.8} & .4651\scriptsize{$\pm$7.89} & .0741\scriptsize{$\pm$7.03} & .1565\scriptsize{$\pm$7.73} & .2229\scriptsize{$\pm$0.14} & .5012\scriptsize{$\pm$0.07} & .4156\scriptsize{$\pm$0.04} \\
wilt & .0401\scriptsize{$\pm$0.12} & .037\scriptsize{$\pm$0.01} & .0417\scriptsize{$\pm$0.0} & .0805\scriptsize{$\pm$2.16} & .0394\scriptsize{$\pm$0.15} & .044\scriptsize{$\pm$0.25} & .0492\scriptsize{$\pm$0.07} & .036\scriptsize{$\pm$0.48} & .0831\scriptsize{$\pm$0.34} & .1534\scriptsize{$\pm$0.06} & .0354\scriptsize{$\pm$0.01} & .0322\scriptsize{$\pm$0.01} & .0473\scriptsize{$\pm$0.62} & .0464\scriptsize{$\pm$0.17} & .0405\scriptsize{$\pm$0.23} & .0647\scriptsize{$\pm$1.51} & .1088\scriptsize{$\pm$1.46} & .1153\scriptsize{$\pm$1.08} & .0364\scriptsize{$\pm$0.0} & .0419\scriptsize{$\pm$0.08} & .1036\scriptsize{$\pm$0.49} & .057\scriptsize{$\pm$0.22} & .0762\scriptsize{$\pm$0.85} & .0535\scriptsize{$\pm$0.07} & \textbf{.2114}\scriptsize{$\pm$\textbf{6.69}} & .1629\scriptsize{$\pm$1.47} & .038\scriptsize{$\pm$0.0} & .0364\scriptsize{$\pm$0.0} & .0361\scriptsize{$\pm$0.0} \\
wine & .1704\scriptsize{$\pm$22.72} & .3639\scriptsize{$\pm$6.24} & .1945\scriptsize{$\pm$3.2} & .0606\scriptsize{$\pm$0.5} & .4121\scriptsize{$\pm$10.01} & .2069\scriptsize{$\pm$4.89} & .0805\scriptsize{$\pm$0.89} & .2499\scriptsize{$\pm$9.9} & .0642\scriptsize{$\pm$1.66} & \textbf{.7374}\scriptsize{$\pm$\textbf{14.77}} & .1348\scriptsize{$\pm$2.11} & .2639\scriptsize{$\pm$5.02} & .1204\scriptsize{$\pm$7.37} & .116\scriptsize{$\pm$5.77} & .126\scriptsize{$\pm$4.74} & .229\scriptsize{$\pm$14.04} & .0867\scriptsize{$\pm$1.18} & .086\scriptsize{$\pm$4.64} & .2365\scriptsize{$\pm$3.65} & .1763\scriptsize{$\pm$13.88} & .0677\scriptsize{$\pm$1.17} & .0818\scriptsize{$\pm$1.0} & .0745\scriptsize{$\pm$2.14} & .0737\scriptsize{$\pm$1.21} & .0639\scriptsize{$\pm$1.93} & .1027\scriptsize{$\pm$3.41} & .053\scriptsize{$\pm$0.01} & .2035\scriptsize{$\pm$0.02} & .1786\scriptsize{$\pm$0.06} \\
wpbc & .2274\scriptsize{$\pm$2.24} & .2337\scriptsize{$\pm$1.68} & .2166\scriptsize{$\pm$1.22} & .2057\scriptsize{$\pm$1.44} & .241\scriptsize{$\pm$1.66} & .2373\scriptsize{$\pm$1.92} & .2344\scriptsize{$\pm$1.4} & .2265\scriptsize{$\pm$1.74} & .2098\scriptsize{$\pm$1.73} & \textbf{.2566}\scriptsize{$\pm$\textbf{2.17}} & .2215\scriptsize{$\pm$1.31} & .2286\scriptsize{$\pm$1.58} & .214\scriptsize{$\pm$1.95} & .2402\scriptsize{$\pm$1.97} & .2338\scriptsize{$\pm$2.93} & .2144\scriptsize{$\pm$2.8} & .2344\scriptsize{$\pm$1.73} & .2364\scriptsize{$\pm$0.84} & .2123\scriptsize{$\pm$1.24} & .2397\scriptsize{$\pm$1.24} & .2355\scriptsize{$\pm$0.58} & .232\scriptsize{$\pm$1.36} & .238\scriptsize{$\pm$3.11} & .2272\scriptsize{$\pm$1.72} & .238\scriptsize{$\pm$2.07} & .2314\scriptsize{$\pm$3.11} & .2515\scriptsize{$\pm$0.04} & .2185\scriptsize{$\pm$0.0} & .2145\scriptsize{$\pm$0.0} \\
yeast & .3139\scriptsize{$\pm$0.56} & .3079\scriptsize{$\pm$0.15} & .3319\scriptsize{$\pm$0.18} & .3255\scriptsize{$\pm$0.99} & .3279\scriptsize{$\pm$0.5} & .3039\scriptsize{$\pm$0.49} & .2936\scriptsize{$\pm$0.48} & .3301\scriptsize{$\pm$2.79} & .3151\scriptsize{$\pm$0.78} & .2976\scriptsize{$\pm$0.48} & .3033\scriptsize{$\pm$0.38} & .3017\scriptsize{$\pm$0.2} & \textbf{.3527}\scriptsize{$\pm$\textbf{2.8}} & .3503\scriptsize{$\pm$2.67} & .2835\scriptsize{$\pm$1.8} & .3323\scriptsize{$\pm$2.68} & .3184\scriptsize{$\pm$1.18} & .3092\scriptsize{$\pm$3.18} & .2964\scriptsize{$\pm$0.0} & .3359\scriptsize{$\pm$3.64} & .3404\scriptsize{$\pm$1.07} & .3448\scriptsize{$\pm$1.53} & .3204\scriptsize{$\pm$0.49} & .2945\scriptsize{$\pm$0.66} & .3064\scriptsize{$\pm$1.82} & .3061\scriptsize{$\pm$1.7} & .2986\scriptsize{$\pm$0.01} & .2942\scriptsize{$\pm$0.0} & .2951\scriptsize{$\pm$0.0} \\
yelp & .0731\scriptsize{$\pm$0.17} & .0724\scriptsize{$\pm$0.03} & .0647\scriptsize{$\pm$0.01} & \textbf{.0852}\scriptsize{$\pm$\textbf{0.19}} & .0704\scriptsize{$\pm$0.01} & .0696\scriptsize{$\pm$0.05} & .0827\scriptsize{$\pm$0.05} & .0667\scriptsize{$\pm$0.6} & \textbf{.0852}\scriptsize{$\pm$\textbf{0.18}} & .0749\scriptsize{$\pm$0.12} & .0729\scriptsize{$\pm$0.01} & .0688\scriptsize{$\pm$0.03} & .0489\scriptsize{$\pm$0.25} & .058\scriptsize{$\pm$1.45} & .0508\scriptsize{$\pm$0.11} & .0678\scriptsize{$\pm$0.64} & .0536\scriptsize{$\pm$0.07} & .0557\scriptsize{$\pm$0.24} & .0691\scriptsize{$\pm$0.02} & .0695\scriptsize{$\pm$0.35} & .052\scriptsize{$\pm$0.04} & .0499\scriptsize{$\pm$0.11} & .0692\scriptsize{$\pm$0.01} & .085\scriptsize{$\pm$0.13} & .0542\scriptsize{$\pm$0.93} & .0659\scriptsize{$\pm$0.78} & .0815\scriptsize{$\pm$0.0} & .0778\scriptsize{$\pm$0.0} & .0777\scriptsize{$\pm$0.0} \\
MNIST-C & .1726\scriptsize{$\pm$2.17} & .05\scriptsize{$\pm$0.0} & .05\scriptsize{$\pm$0.0} & .128\scriptsize{$\pm$0.38} & .1262\scriptsize{$\pm$0.22} & .1779\scriptsize{$\pm$2.47} & .1906\scriptsize{$\pm$0.11} & .1013\scriptsize{$\pm$3.68} & .1265\scriptsize{$\pm$0.33} & .1664\scriptsize{$\pm$4.96} & .1793\scriptsize{$\pm$0.17} & .1697\scriptsize{$\pm$0.5} & .0922\scriptsize{$\pm$4.15} & .097\scriptsize{$\pm$3.62} & .0963\scriptsize{$\pm$0.92} & .1769\scriptsize{$\pm$0.93} & .0978\scriptsize{$\pm$0.58} & .1543\scriptsize{$\pm$1.59} & .1721\scriptsize{$\pm$0.01} & .1707\scriptsize{$\pm$3.82} & .1724\scriptsize{$\pm$0.46} & .0504\scriptsize{$\pm$0.22} & .1775\scriptsize{$\pm$0.19} & .1922\scriptsize{$\pm$0.15} & .1405\scriptsize{$\pm$3.08} & .1567\scriptsize{$\pm$1.38} & \textbf{.2099}\scriptsize{$\pm$\textbf{0.0}} & .1814\scriptsize{$\pm$0.0} & .175\scriptsize{$\pm$0.0} \\
FashionMNIST & .3289\scriptsize{$\pm$1.4} & .0499\scriptsize{$\pm$0.0} & .0499\scriptsize{$\pm$0.0} & .194\scriptsize{$\pm$0.8} & .2693\scriptsize{$\pm$0.21} & .3195\scriptsize{$\pm$1.42} & \textbf{.3462}\scriptsize{$\pm$\textbf{0.26}} & .18\scriptsize{$\pm$4.4} & .188\scriptsize{$\pm$0.76} & .245\scriptsize{$\pm$5.82} & .3287\scriptsize{$\pm$0.33} & .3188\scriptsize{$\pm$0.91} & .1382\scriptsize{$\pm$4.52} & .1809\scriptsize{$\pm$3.66} & .1061\scriptsize{$\pm$1.48} & .3276\scriptsize{$\pm$0.93} & .1581\scriptsize{$\pm$1.16} & .2973\scriptsize{$\pm$1.53} & .3228\scriptsize{$\pm$0.01} & .3068\scriptsize{$\pm$3.51} & .3237\scriptsize{$\pm$3.59} & .0514\scriptsize{$\pm$0.33} & .3245\scriptsize{$\pm$0.24} & .3386\scriptsize{$\pm$0.37} & .2125\scriptsize{$\pm$4.22} & .2674\scriptsize{$\pm$1.66} & .3429\scriptsize{$\pm$0.0} & .3291\scriptsize{$\pm$0.0} & .3195\scriptsize{$\pm$0.0} \\
CIFAR10 & .1034\scriptsize{$\pm$0.16} & .0645\scriptsize{$\pm$0.02} & .0674\scriptsize{$\pm$0.03} & \textbf{.1151}\scriptsize{$\pm$\textbf{0.41}} & .0749\scriptsize{$\pm$0.07} & .089\scriptsize{$\pm$0.51} & .1023\scriptsize{$\pm$0.03} & .0857\scriptsize{$\pm$1.48} & .1145\scriptsize{$\pm$0.36} & .0841\scriptsize{$\pm$0.69} & .1019\scriptsize{$\pm$0.24} & .1012\scriptsize{$\pm$0.23} & .0617\scriptsize{$\pm$0.82} & .0729\scriptsize{$\pm$0.98} & .0601\scriptsize{$\pm$0.69} & .1016\scriptsize{$\pm$0.33} & .0698\scriptsize{$\pm$0.62} & .0848\scriptsize{$\pm$0.4} & .1007\scriptsize{$\pm$0.0} & .1048\scriptsize{$\pm$0.56} & .1038\scriptsize{$\pm$0.27} & .0524\scriptsize{$\pm$0.31} & .1017\scriptsize{$\pm$0.09} & .1036\scriptsize{$\pm$0.09} & .0777\scriptsize{$\pm$0.66} & .0917\scriptsize{$\pm$0.51} & .1035\scriptsize{$\pm$0.0} & .103\scriptsize{$\pm$0.0} & .104\scriptsize{$\pm$0.0} \\
SVHN & .0787\scriptsize{$\pm$0.1} & .05\scriptsize{$\pm$0.0} & .05\scriptsize{$\pm$0.0} & .0835\scriptsize{$\pm$0.17} & .0635\scriptsize{$\pm$0.03} & .0729\scriptsize{$\pm$0.28} & .0794\scriptsize{$\pm$0.02} & .064\scriptsize{$\pm$0.88} & .0826\scriptsize{$\pm$0.14} & .0682\scriptsize{$\pm$0.54} & .0781\scriptsize{$\pm$0.16} & .078\scriptsize{$\pm$0.24} & .059\scriptsize{$\pm$0.57} & .0625\scriptsize{$\pm$0.54} & .0603\scriptsize{$\pm$0.47} & .078\scriptsize{$\pm$0.26} & .0684\scriptsize{$\pm$0.53} & .0744\scriptsize{$\pm$0.33} & .0776\scriptsize{$\pm$0.0} & .0796\scriptsize{$\pm$0.32} & .0791\scriptsize{$\pm$0.14} & .05\scriptsize{$\pm$0.21} & .0784\scriptsize{$\pm$0.09} & .0801\scriptsize{$\pm$0.04} & .0689\scriptsize{$\pm$0.62} & .0773\scriptsize{$\pm$0.34} & \textbf{.0841}\scriptsize{$\pm$\textbf{0.0}} & .0791\scriptsize{$\pm$0.0} & .0786\scriptsize{$\pm$0.0} \\
MVTec-AD & .5696\scriptsize{$\pm$2.98} & .2363\scriptsize{$\pm$1.25} & .2363\scriptsize{$\pm$1.25} & .536\scriptsize{$\pm$3.74} & .5456\scriptsize{$\pm$2.72} & .57\scriptsize{$\pm$2.48} & \textbf{.5802}\scriptsize{$\pm$\textbf{2.12}} & .4642\scriptsize{$\pm$5.61} & .532\scriptsize{$\pm$3.67} & .4511\scriptsize{$\pm$4.53} & .5545\scriptsize{$\pm$2.18} & .5397\scriptsize{$\pm$2.29} & .3618\scriptsize{$\pm$5.29} & .3866\scriptsize{$\pm$5.26} & .3172\scriptsize{$\pm$4.41} & .546\scriptsize{$\pm$3.12} & .4036\scriptsize{$\pm$2.79} & .4538\scriptsize{$\pm$7.19} & .5383\scriptsize{$\pm$2.13} & .5426\scriptsize{$\pm$3.28} & .5094\scriptsize{$\pm$3.8} & .2408\scriptsize{$\pm$1.86} & .546\scriptsize{$\pm$2.24} & .5775\scriptsize{$\pm$2.44} & .4391\scriptsize{$\pm$6.01} & .5173\scriptsize{$\pm$3.6} & .4503\scriptsize{$\pm$0.02} & .5605\scriptsize{$\pm$0.0} & .5567\scriptsize{$\pm$0.0} \\
20news & .0666\scriptsize{$\pm$0.42} & .0609\scriptsize{$\pm$0.29} & .0617\scriptsize{$\pm$0.12} & .0871\scriptsize{$\pm$0.87} & .0605\scriptsize{$\pm$0.21} & .0624\scriptsize{$\pm$0.36} & .069\scriptsize{$\pm$0.36} & .0623\scriptsize{$\pm$1.07} & \textbf{.0875}\scriptsize{$\pm$\textbf{0.88}} & .0715\scriptsize{$\pm$0.62} & .0638\scriptsize{$\pm$0.44} & .0624\scriptsize{$\pm$0.23} & .0543\scriptsize{$\pm$0.66} & .058\scriptsize{$\pm$0.74} & .0553\scriptsize{$\pm$0.74} & .0628\scriptsize{$\pm$0.3} & .063\scriptsize{$\pm$0.86} & .0563\scriptsize{$\pm$0.68} & .0627\scriptsize{$\pm$0.3} & .0655\scriptsize{$\pm$0.71} & .0642\scriptsize{$\pm$0.41} & .0577\scriptsize{$\pm$1.05} & .0625\scriptsize{$\pm$0.21} & .0716\scriptsize{$\pm$0.49} & .0601\scriptsize{$\pm$1.38} & .0684\scriptsize{$\pm$0.87} & .0838\scriptsize{$\pm$0.0} & .0701\scriptsize{$\pm$0.0} & .0685\scriptsize{$\pm$0.0} \\
agnews & .0724\scriptsize{$\pm$0.07} & .0585\scriptsize{$\pm$0.01} & .0576\scriptsize{$\pm$0.01} & \textbf{.1251}\scriptsize{$\pm$\textbf{0.62}} & .0587\scriptsize{$\pm$0.01} & .0636\scriptsize{$\pm$0.22} & .0816\scriptsize{$\pm$0.03} & .0642\scriptsize{$\pm$0.58} & .1247\scriptsize{$\pm$0.61} & .077\scriptsize{$\pm$0.1} & .0678\scriptsize{$\pm$0.07} & .0611\scriptsize{$\pm$0.02} & .0531\scriptsize{$\pm$0.69} & .0527\scriptsize{$\pm$0.72} & .051\scriptsize{$\pm$0.21} & .0663\scriptsize{$\pm$0.49} & .0689\scriptsize{$\pm$0.24} & .05\scriptsize{$\pm$0.2} & .0611\scriptsize{$\pm$0.0} & .0881\scriptsize{$\pm$0.79} & .063\scriptsize{$\pm$0.08} & .0507\scriptsize{$\pm$0.23} & .0617\scriptsize{$\pm$0.01} & .0845\scriptsize{$\pm$0.06} & .0626\scriptsize{$\pm$1.28} & .0755\scriptsize{$\pm$1.04} & .113\scriptsize{$\pm$0.0} & .0766\scriptsize{$\pm$0.0} & .0754\scriptsize{$\pm$0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllll}
\toprule
Dataset & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE & GANomaly & SLAD & DIF & DDPM & DTE-NP & DTE-IG & DTE-C & DAE & DDAE & DDAE-C \\
\midrule
aloi & .5558\scriptsize{$\pm$0.2} & .5153\scriptsize{$\pm$0.01} & .5306\scriptsize{$\pm$0.01} & \textbf{.7915}\scriptsize{$\pm$\textbf{0.56}} & .5311\scriptsize{$\pm$0.21} & .5422\scriptsize{$\pm$0.39} & .6132\scriptsize{$\pm$0.04} & .4952\scriptsize{$\pm$1.02} & .7666\scriptsize{$\pm$0.35} & .5204\scriptsize{$\pm$0.17} & .5486\scriptsize{$\pm$0.01} & .549\scriptsize{$\pm$0.08} & .5169\scriptsize{$\pm$2.13} & .5142\scriptsize{$\pm$2.92} & .5\scriptsize{$\pm$0.0} & .4969\scriptsize{$\pm$0.64} & .5484\scriptsize{$\pm$0.62} & .5201\scriptsize{$\pm$1.37} & .5485\scriptsize{$\pm$0.0} & .5475\scriptsize{$\pm$1.09} & .5424\scriptsize{$\pm$0.68} & .4977\scriptsize{$\pm$1.14} & .5322\scriptsize{$\pm$0.25} & .645\scriptsize{$\pm$0.09} & .541\scriptsize{$\pm$0.99} & .5248\scriptsize{$\pm$0.31} & .5992\scriptsize{$\pm$0.0} & .5553\scriptsize{$\pm$0.0} & .5555\scriptsize{$\pm$0.0} \\
amazon & .5792\scriptsize{$\pm$0.24} & .5705\scriptsize{$\pm$0.06} & .541\scriptsize{$\pm$0.05} & .5718\scriptsize{$\pm$0.49} & .563\scriptsize{$\pm$0.08} & .5576\scriptsize{$\pm$0.65} & .6027\scriptsize{$\pm$0.04} & .5263\scriptsize{$\pm$3.04} & .5709\scriptsize{$\pm$0.56} & .5973\scriptsize{$\pm$0.42} & .5647\scriptsize{$\pm$0.1} & .5495\scriptsize{$\pm$0.1} & .5012\scriptsize{$\pm$1.97} & .4638\scriptsize{$\pm$2.16} & .5\scriptsize{$\pm$0.0} & .5597\scriptsize{$\pm$2.07} & .5284\scriptsize{$\pm$0.7} & .4949\scriptsize{$\pm$0.97} & .5498\scriptsize{$\pm$0.0} & .5512\scriptsize{$\pm$1.1} & .518\scriptsize{$\pm$0.34} & .5091\scriptsize{$\pm$1.39} & .5513\scriptsize{$\pm$0.09} & .603\scriptsize{$\pm$0.4} & .5345\scriptsize{$\pm$1.61} & .5564\scriptsize{$\pm$2.54} & \textbf{.6074}\scriptsize{$\pm$\textbf{0.01}} & .5871\scriptsize{$\pm$0.0} & .5739\scriptsize{$\pm$0.01} \\
annthyroid & .6757\scriptsize{$\pm$0.98} & .7767\scriptsize{$\pm$0.17} & .7891\scriptsize{$\pm$0.11} & .7877\scriptsize{$\pm$2.68} & .6084\scriptsize{$\pm$2.38} & .8163\scriptsize{$\pm$1.18} & .7605\scriptsize{$\pm$0.14} & .4533\scriptsize{$\pm$12.81} & .7095\scriptsize{$\pm$1.05} & .918\scriptsize{$\pm$0.35} & .6817\scriptsize{$\pm$0.21} & .6756\scriptsize{$\pm$0.39} & .5481\scriptsize{$\pm$7.26} & .739\scriptsize{$\pm$1.57} & .6307\scriptsize{$\pm$2.69} & .4525\scriptsize{$\pm$10.03} & .5994\scriptsize{$\pm$3.53} & \textbf{.9658}\scriptsize{$\pm$\textbf{1.49}} & .6744\scriptsize{$\pm$0.01} & .6191\scriptsize{$\pm$1.12} & .5726\scriptsize{$\pm$6.06} & .495\scriptsize{$\pm$0.85} & .8137\scriptsize{$\pm$1.37} & .7811\scriptsize{$\pm$0.22} & .9232\scriptsize{$\pm$2.08} & .9636\scriptsize{$\pm$0.52} & .6802\scriptsize{$\pm$0.03} & .6855\scriptsize{$\pm$0.01} & .6858\scriptsize{$\pm$0.01} \\
backdoor & .8971\scriptsize{$\pm$0.72} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .7903\scriptsize{$\pm$3.04} & .7404\scriptsize{$\pm$0.77} & .7246\scriptsize{$\pm$3.35} & .8264\scriptsize{$\pm$0.5} & .515\scriptsize{$\pm$16.4} & .7642\scriptsize{$\pm$2.72} & .8478\scriptsize{$\pm$9.77} & .8886\scriptsize{$\pm$0.77} & .8875\scriptsize{$\pm$0.73} & .7524\scriptsize{$\pm$8.88} & .7349\scriptsize{$\pm$2.66} & .5\scriptsize{$\pm$0.0} & .5868\scriptsize{$\pm$10.74} & \textbf{.9362}\scriptsize{$\pm$\textbf{0.75}} & .7866\scriptsize{$\pm$7.09} & .8879\scriptsize{$\pm$0.76} & .9075\scriptsize{$\pm$3.52} & .5\scriptsize{$\pm$0.0} & .5021\scriptsize{$\pm$0.9} & .8918\scriptsize{$\pm$0.62} & .8056\scriptsize{$\pm$0.48} & .7534\scriptsize{$\pm$11.82} & .8752\scriptsize{$\pm$1.0} & .8183\scriptsize{$\pm$0.01} & .8945\scriptsize{$\pm$0.0} & .8933\scriptsize{$\pm$0.0} \\
breastw & .9608\scriptsize{$\pm$0.93} & \textbf{.9944}\scriptsize{$\pm$\textbf{0.16}} & .9904\scriptsize{$\pm$0.25} & .4083\scriptsize{$\pm$2.6} & .9844\scriptsize{$\pm$0.3} & .9832\scriptsize{$\pm$0.46} & .9802\scriptsize{$\pm$0.53} & .9697\scriptsize{$\pm$3.27} & .4461\scriptsize{$\pm$3.25} & .9852\scriptsize{$\pm$0.45} & .9349\scriptsize{$\pm$2.12} & .9463\scriptsize{$\pm$1.2} & .811\scriptsize{$\pm$6.33} & .6254\scriptsize{$\pm$12.59} & .8473\scriptsize{$\pm$6.24} & .8454\scriptsize{$\pm$9.29} & .8073\scriptsize{$\pm$3.93} & .9648\scriptsize{$\pm$1.43} & .928\scriptsize{$\pm$4.07} & .9427\scriptsize{$\pm$3.9} & .8174\scriptsize{$\pm$1.91} & .5114\scriptsize{$\pm$2.06} & .7664\scriptsize{$\pm$4.22} & .9762\scriptsize{$\pm$0.47} & .9045\scriptsize{$\pm$2.0} & .8907\scriptsize{$\pm$2.24} & .8978\scriptsize{$\pm$0.01} & .9725\scriptsize{$\pm$0.0} & .9735\scriptsize{$\pm$0.0} \\
campaign & .7378\scriptsize{$\pm$0.3} & .7828\scriptsize{$\pm$0.04} & .7694\scriptsize{$\pm$0.05} & .5937\scriptsize{$\pm$4.19} & .7681\scriptsize{$\pm$0.27} & .7037\scriptsize{$\pm$1.81} & .7495\scriptsize{$\pm$0.14} & .4927\scriptsize{$\pm$8.77} & .6144\scriptsize{$\pm$0.34} & .7747\scriptsize{$\pm$0.94} & .7365\scriptsize{$\pm$0.07} & .734\scriptsize{$\pm$0.12} & .5807\scriptsize{$\pm$2.76} & .5079\scriptsize{$\pm$8.34} & .5\scriptsize{$\pm$0.0} & .4428\scriptsize{$\pm$5.98} & .7661\scriptsize{$\pm$0.5} & .5661\scriptsize{$\pm$2.97} & .7342\scriptsize{$\pm$0.0} & .6519\scriptsize{$\pm$5.23} & .7041\scriptsize{$\pm$0.71} & .4987\scriptsize{$\pm$0.72} & .7238\scriptsize{$\pm$0.77} & .7459\scriptsize{$\pm$0.16} & .6599\scriptsize{$\pm$6.09} & \textbf{.7891}\scriptsize{$\pm$\textbf{0.61}} & .7184\scriptsize{$\pm$0.02} & .7493\scriptsize{$\pm$0.0} & .7512\scriptsize{$\pm$0.0} \\
cardio & .8316\scriptsize{$\pm$1.77} & .9208\scriptsize{$\pm$0.3} & .9349\scriptsize{$\pm$0.12} & .5789\scriptsize{$\pm$2.77} & .8394\scriptsize{$\pm$1.23} & .9221\scriptsize{$\pm$1.22} & .8302\scriptsize{$\pm$1.85} & .8559\scriptsize{$\pm$7.1} & .5512\scriptsize{$\pm$2.42} & .8148\scriptsize{$\pm$1.65} & .9342\scriptsize{$\pm$0.35} & .949\scriptsize{$\pm$0.18} & .6247\scriptsize{$\pm$10.89} & .4978\scriptsize{$\pm$16.06} & .6554\scriptsize{$\pm$4.78} & .9077\scriptsize{$\pm$3.72} & .4607\scriptsize{$\pm$4.06} & .7959\scriptsize{$\pm$4.61} & \textbf{.95}\scriptsize{$\pm$\textbf{0.04}} & .7701\scriptsize{$\pm$18.8} & .495\scriptsize{$\pm$4.13} & .4952\scriptsize{$\pm$2.41} & .7233\scriptsize{$\pm$5.93} & .7767\scriptsize{$\pm$2.16} & .6311\scriptsize{$\pm$10.52} & .7213\scriptsize{$\pm$3.16} & .584\scriptsize{$\pm$0.04} & .9373\scriptsize{$\pm$0.0} & .9331\scriptsize{$\pm$0.01} \\
cardiotocography & .5609\scriptsize{$\pm$2.47} & .6642\scriptsize{$\pm$3.42} & \textbf{.784}\scriptsize{$\pm$\textbf{0.22}} & .5379\scriptsize{$\pm$1.73} & .595\scriptsize{$\pm$1.09} & .6809\scriptsize{$\pm$2.61} & .503\scriptsize{$\pm$0.49} & .708\scriptsize{$\pm$13.23} & .5267\scriptsize{$\pm$2.09} & .4999\scriptsize{$\pm$0.49} & .6913\scriptsize{$\pm$0.43} & .7466\scriptsize{$\pm$0.68} & .546\scriptsize{$\pm$6.58} & .488\scriptsize{$\pm$5.25} & .449\scriptsize{$\pm$4.67} & .6242\scriptsize{$\pm$12.71} & .372\scriptsize{$\pm$2.07} & .6425\scriptsize{$\pm$6.21} & .7525\scriptsize{$\pm$0.08} & .6657\scriptsize{$\pm$10.45} & .3827\scriptsize{$\pm$3.61} & .5042\scriptsize{$\pm$0.97} & .5786\scriptsize{$\pm$4.27} & .4928\scriptsize{$\pm$0.7} & .5062\scriptsize{$\pm$6.64} & .5103\scriptsize{$\pm$2.7} & .4971\scriptsize{$\pm$0.04} & .7033\scriptsize{$\pm$0.02} & .7063\scriptsize{$\pm$0.01} \\
celeba & .7534\scriptsize{$\pm$1.76} & .757\scriptsize{$\pm$0.62} & .7631\scriptsize{$\pm$0.65} & .5139\scriptsize{$\pm$2.7} & .7541\scriptsize{$\pm$0.65} & .7072\scriptsize{$\pm$1.27} & .7358\scriptsize{$\pm$0.38} & .5997\scriptsize{$\pm$11.91} & .4321\scriptsize{$\pm$1.22} & .8025\scriptsize{$\pm$3.67} & .7811\scriptsize{$\pm$0.7} & .7923\scriptsize{$\pm$0.61} & .6266\scriptsize{$\pm$3.98} & .4912\scriptsize{$\pm$17.53} & .7257\scriptsize{$\pm$0.97} & .432\scriptsize{$\pm$12.41} & .6835\scriptsize{$\pm$2.27} & .7032\scriptsize{$\pm$11.86} & .7897\scriptsize{$\pm$0.39} & .4367\scriptsize{$\pm$19.16} & .6049\scriptsize{$\pm$1.66} & .4993\scriptsize{$\pm$0.99} & .7958\scriptsize{$\pm$1.88} & .6987\scriptsize{$\pm$0.51} & .6996\scriptsize{$\pm$4.42} & \textbf{.8122}\scriptsize{$\pm$\textbf{1.54}} & .46\scriptsize{$\pm$0.01} & .7785\scriptsize{$\pm$0.0} & .779\scriptsize{$\pm$0.0} \\
census & .664\scriptsize{$\pm$0.18} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .5375\scriptsize{$\pm$0.31} & .6109\scriptsize{$\pm$0.34} & .6073\scriptsize{$\pm$2.15} & .6708\scriptsize{$\pm$0.26} & .4544\scriptsize{$\pm$13.11} & .562\scriptsize{$\pm$0.61} & \textbf{.7312}\scriptsize{$\pm$\textbf{2.05}} & .6546\scriptsize{$\pm$0.18} & .6615\scriptsize{$\pm$0.16} & .4907\scriptsize{$\pm$0.64} & .527\scriptsize{$\pm$5.12} & .4431\scriptsize{$\pm$2.74} & .488\scriptsize{$\pm$5.06} & .6676\scriptsize{$\pm$0.69} & .6036\scriptsize{$\pm$1.36} & .6607\scriptsize{$\pm$0.13} & .6499\scriptsize{$\pm$5.58} & .625\scriptsize{$\pm$6.99} & .5013\scriptsize{$\pm$1.0} & .6587\scriptsize{$\pm$0.14} & .672\scriptsize{$\pm$0.27} & .6287\scriptsize{$\pm$3.68} & .6464\scriptsize{$\pm$1.14} & .645\scriptsize{$\pm$0.01} & .6615\scriptsize{$\pm$0.0} & .6647\scriptsize{$\pm$0.0} \\
cover & .9224\scriptsize{$\pm$0.17} & .882\scriptsize{$\pm$0.32} & .9185\scriptsize{$\pm$0.2} & .5714\scriptsize{$\pm$2.15} & .7068\scriptsize{$\pm$1.16} & .8732\scriptsize{$\pm$2.69} & .8657\scriptsize{$\pm$2.41} & .9218\scriptsize{$\pm$3.85} & .5675\scriptsize{$\pm$1.89} & .6958\scriptsize{$\pm$0.9} & \textbf{.952}\scriptsize{$\pm$\textbf{0.16}} & .9339\scriptsize{$\pm$0.25} & .7415\scriptsize{$\pm$14.15} & .5804\scriptsize{$\pm$22.39} & .7469\scriptsize{$\pm$22.59} & .1237\scriptsize{$\pm$7.08} & .6807\scriptsize{$\pm$5.04} & .4168\scriptsize{$\pm$7.76} & .9325\scriptsize{$\pm$0.23} & .7013\scriptsize{$\pm$19.1} & .7234\scriptsize{$\pm$1.89} & .5041\scriptsize{$\pm$1.34} & .8076\scriptsize{$\pm$1.65} & .8381\scriptsize{$\pm$2.71} & .6352\scriptsize{$\pm$7.37} & .6968\scriptsize{$\pm$4.69} & .8216\scriptsize{$\pm$0.03} & .939\scriptsize{$\pm$0.0} & .939\scriptsize{$\pm$0.0} \\
donors & .8077\scriptsize{$\pm$0.71} & .8153\scriptsize{$\pm$0.27} & .8883\scriptsize{$\pm$0.32} & .6906\scriptsize{$\pm$1.74} & .7431\scriptsize{$\pm$0.63} & .7708\scriptsize{$\pm$1.5} & .829\scriptsize{$\pm$0.42} & .5662\scriptsize{$\pm$38.02} & .6289\scriptsize{$\pm$1.35} & .7648\scriptsize{$\pm$7.46} & .7702\scriptsize{$\pm$0.67} & .825\scriptsize{$\pm$0.94} & .5576\scriptsize{$\pm$15.63} & .5111\scriptsize{$\pm$24.73} & .7466\scriptsize{$\pm$13.89} & .2245\scriptsize{$\pm$11.53} & .7392\scriptsize{$\pm$4.79} & \textbf{.8989}\scriptsize{$\pm$\textbf{1.85}} & .8201\scriptsize{$\pm$0.45} & .6387\scriptsize{$\pm$15.51} & .6272\scriptsize{$\pm$1.88} & .4976\scriptsize{$\pm$0.41} & .8063\scriptsize{$\pm$1.88} & .8323\scriptsize{$\pm$0.45} & .7955\scriptsize{$\pm$10.75} & .7849\scriptsize{$\pm$7.9} & .7019\scriptsize{$\pm$0.01} & .8297\scriptsize{$\pm$0.01} & .8298\scriptsize{$\pm$0.01} \\
fault & .665\scriptsize{$\pm$2.51} & .4549\scriptsize{$\pm$0.16} & .4681\scriptsize{$\pm$0.19} & .591\scriptsize{$\pm$1.16} & .5062\scriptsize{$\pm$6.66} & .5439\scriptsize{$\pm$1.01} & .7152\scriptsize{$\pm$0.62} & .4778\scriptsize{$\pm$2.34} & .5788\scriptsize{$\pm$1.35} & .505\scriptsize{$\pm$1.2} & .5369\scriptsize{$\pm$0.3} & .4797\scriptsize{$\pm$0.55} & .4954\scriptsize{$\pm$5.92} & .5222\scriptsize{$\pm$2.87} & .6684\scriptsize{$\pm$2.7} & .5463\scriptsize{$\pm$4.8} & .6605\scriptsize{$\pm$1.1} & .4687\scriptsize{$\pm$3.43} & .4846\scriptsize{$\pm$0.08} & .4892\scriptsize{$\pm$6.42} & .7048\scriptsize{$\pm$0.88} & .5069\scriptsize{$\pm$0.61} & .5622\scriptsize{$\pm$0.95} & \textbf{.7255}\scriptsize{$\pm$\textbf{0.3}} & .5774\scriptsize{$\pm$5.42} & .5895\scriptsize{$\pm$3.36} & .5836\scriptsize{$\pm$0.05} & .5518\scriptsize{$\pm$0.01} & .56\scriptsize{$\pm$0.02} \\
fraud & .9539\scriptsize{$\pm$0.81} & .9429\scriptsize{$\pm$1.42} & .9489\scriptsize{$\pm$1.27} & .6159\scriptsize{$\pm$7.15} & .9451\scriptsize{$\pm$1.22} & .9495\scriptsize{$\pm$1.15} & .955\scriptsize{$\pm$1.13} & .8555\scriptsize{$\pm$5.41} & .5477\scriptsize{$\pm$7.3} & .9113\scriptsize{$\pm$1.91} & .9537\scriptsize{$\pm$0.72} & .9523\scriptsize{$\pm$0.72} & .8571\scriptsize{$\pm$5.32} & .7691\scriptsize{$\pm$6.34} & .5\scriptsize{$\pm$0.0} & .724\scriptsize{$\pm$22.06} & .9309\scriptsize{$\pm$1.05} & .8948\scriptsize{$\pm$2.1} & .9524\scriptsize{$\pm$0.76} & .8493\scriptsize{$\pm$5.45} & .9379\scriptsize{$\pm$1.88} & .5022\scriptsize{$\pm$3.43} & .9237\scriptsize{$\pm$1.37} & \textbf{.956}\scriptsize{$\pm$\textbf{1.18}} & .9418\scriptsize{$\pm$1.16} & .9378\scriptsize{$\pm$1.29} & .7983\scriptsize{$\pm$0.02} & .9554\scriptsize{$\pm$0.0} & .9549\scriptsize{$\pm$0.0} \\
glass & .855\scriptsize{$\pm$4.18} & .7595\scriptsize{$\pm$1.51} & .7104\scriptsize{$\pm$3.41} & .6586\scriptsize{$\pm$12.47} & .8202\scriptsize{$\pm$1.77} & .7895\scriptsize{$\pm$3.72} & .8703\scriptsize{$\pm$1.1} & .6243\scriptsize{$\pm$12.75} & .6176\scriptsize{$\pm$12.42} & .7947\scriptsize{$\pm$1.22} & .6607\scriptsize{$\pm$6.69} & .7151\scriptsize{$\pm$2.1} & .6299\scriptsize{$\pm$16.27} & .5169\scriptsize{$\pm$18.75} & .7429\scriptsize{$\pm$16.19} & .5446\scriptsize{$\pm$20.97} & .7285\scriptsize{$\pm$5.65} & .7662\scriptsize{$\pm$8.46} & .6995\scriptsize{$\pm$1.81} & .8081\scriptsize{$\pm$13.83} & .7487\scriptsize{$\pm$2.69} & .5005\scriptsize{$\pm$5.2} & .5604\scriptsize{$\pm$9.11} & \textbf{.8813}\scriptsize{$\pm$\textbf{1.24}} & .6805\scriptsize{$\pm$23.1} & .8639\scriptsize{$\pm$4.15} & .7732\scriptsize{$\pm$0.02} & .7347\scriptsize{$\pm$0.02} & .7266\scriptsize{$\pm$0.01} \\
hepatitis & .6347\scriptsize{$\pm$14.61} & \textbf{.8074}\scriptsize{$\pm$\textbf{0.93}} & .737\scriptsize{$\pm$1.73} & .4694\scriptsize{$\pm$11.14} & .7677\scriptsize{$\pm$1.57} & .6829\scriptsize{$\pm$1.42} & .6694\scriptsize{$\pm$7.9} & .5574\scriptsize{$\pm$15.73} & .4677\scriptsize{$\pm$8.48} & .7205\scriptsize{$\pm$2.95} & .7038\scriptsize{$\pm$1.52} & .7478\scriptsize{$\pm$2.64} & .6\scriptsize{$\pm$9.71} & .3608\scriptsize{$\pm$22.07} & .5818\scriptsize{$\pm$4.23} & .6365\scriptsize{$\pm$22.94} & .6164\scriptsize{$\pm$3.75} & .6542\scriptsize{$\pm$7.96} & .7484\scriptsize{$\pm$1.89} & .6551\scriptsize{$\pm$6.12} & .4306\scriptsize{$\pm$10.04} & .4928\scriptsize{$\pm$3.43} & .4612\scriptsize{$\pm$8.03} & .631\scriptsize{$\pm$2.79} & .4514\scriptsize{$\pm$13.88} & .5769\scriptsize{$\pm$9.3} & .451\scriptsize{$\pm$0.04} & .7332\scriptsize{$\pm$0.03} & .7201\scriptsize{$\pm$0.03} \\
http & .9961\scriptsize{$\pm$0.03} & .9907\scriptsize{$\pm$0.26} & .9796\scriptsize{$\pm$0.1} & .2882\scriptsize{$\pm$1.45} & .9911\scriptsize{$\pm$0.16} & \textbf{.9995}\scriptsize{$\pm$\textbf{0.08}} & .0505\scriptsize{$\pm$1.98} & .0595\scriptsize{$\pm$9.35} & .3375\scriptsize{$\pm$1.07} & \textbf{.9995}\scriptsize{$\pm$\textbf{0.01}} & .9936\scriptsize{$\pm$0.05} & .9966\scriptsize{$\pm$0.03} & .8381\scriptsize{$\pm$35.3} & .2489\scriptsize{$\pm$42.35} & .5\scriptsize{$\pm$0.0} & .9956\scriptsize{$\pm$0.04} & .9211\scriptsize{$\pm$7.15} & .9938\scriptsize{$\pm$0.05} & .9962\scriptsize{$\pm$0.02} & .7791\scriptsize{$\pm$18.04} & .9943\scriptsize{$\pm$0.1} & .4966\scriptsize{$\pm$2.23} & .9976\scriptsize{$\pm$0.16} & .0506\scriptsize{$\pm$1.99} & .9733\scriptsize{$\pm$4.05} & .9951\scriptsize{$\pm$0.21} & .0754\scriptsize{$\pm$0.06} & .9958\scriptsize{$\pm$0.0} & .9957\scriptsize{$\pm$0.0} \\
imdb & .4956\scriptsize{$\pm$0.21} & .512\scriptsize{$\pm$0.04} & .4705\scriptsize{$\pm$0.03} & .4989\scriptsize{$\pm$0.54} & .4986\scriptsize{$\pm$0.08} & .4893\scriptsize{$\pm$0.66} & .4944\scriptsize{$\pm$0.14} & .466\scriptsize{$\pm$2.52} & .5002\scriptsize{$\pm$0.55} & .5036\scriptsize{$\pm$0.21} & .4839\scriptsize{$\pm$0.13} & .4782\scriptsize{$\pm$0.06} & .4868\scriptsize{$\pm$0.29} & \textbf{.5256}\scriptsize{$\pm$\textbf{4.11}} & .4995\scriptsize{$\pm$0.12} & .4858\scriptsize{$\pm$1.58} & .5207\scriptsize{$\pm$0.36} & .4929\scriptsize{$\pm$0.76} & .4783\scriptsize{$\pm$0.0} & .4896\scriptsize{$\pm$1.32} & .5054\scriptsize{$\pm$0.4} & .4988\scriptsize{$\pm$0.83} & .4779\scriptsize{$\pm$0.11} & .4949\scriptsize{$\pm$0.3} & .4861\scriptsize{$\pm$4.27} & .4844\scriptsize{$\pm$2.75} & .4836\scriptsize{$\pm$0.0} & .4882\scriptsize{$\pm$0.0} & .501\scriptsize{$\pm$0.0} \\
internetads & .6155\scriptsize{$\pm$0.12} & .6761\scriptsize{$\pm$0.07} & .6766\scriptsize{$\pm$0.06} & .4942\scriptsize{$\pm$4.74} & .6956\scriptsize{$\pm$0.04} & .6861\scriptsize{$\pm$1.81} & .6162\scriptsize{$\pm$0.08} & .5406\scriptsize{$\pm$5.45} & .5873\scriptsize{$\pm$1.53} & .6596\scriptsize{$\pm$4.33} & .6152\scriptsize{$\pm$0.07} & .6091\scriptsize{$\pm$0.22} & .5148\scriptsize{$\pm$2.63} & .583\scriptsize{$\pm$4.5} & .5\scriptsize{$\pm$1.4} & .6141\scriptsize{$\pm$0.35} & .5921\scriptsize{$\pm$1.26} & .6078\scriptsize{$\pm$0.48} & .6147\scriptsize{$\pm$0.0} & .6875\scriptsize{$\pm$1.0} & .6008\scriptsize{$\pm$2.14} & .4938\scriptsize{$\pm$1.28} & .6137\scriptsize{$\pm$0.03} & .6342\scriptsize{$\pm$0.33} & .6353\scriptsize{$\pm$3.89} & .6558\scriptsize{$\pm$2.8} & \textbf{.7028}\scriptsize{$\pm$\textbf{0.01}} & .6756\scriptsize{$\pm$0.0} & .5894\scriptsize{$\pm$0.01} \\
ionosphere & .8919\scriptsize{$\pm$1.14} & .7827\scriptsize{$\pm$1.27} & .7165\scriptsize{$\pm$1.21} & .8764\scriptsize{$\pm$1.63} & .5444\scriptsize{$\pm$3.14} & .833\scriptsize{$\pm$1.31} & .9218\scriptsize{$\pm$1.24} & .7884\scriptsize{$\pm$4.28} & .8638\scriptsize{$\pm$2.12} & \textbf{.9514}\scriptsize{$\pm$\textbf{0.75}} & .8379\scriptsize{$\pm$1.44} & .7768\scriptsize{$\pm$1.24} & .641\scriptsize{$\pm$4.77} & .5137\scriptsize{$\pm$9.79} & .766\scriptsize{$\pm$7.87} & .8292\scriptsize{$\pm$2.69} & .629\scriptsize{$\pm$2.96} & .8837\scriptsize{$\pm$1.49} & .7855\scriptsize{$\pm$1.59} & .8807\scriptsize{$\pm$2.14} & .884\scriptsize{$\pm$1.06} & .4946\scriptsize{$\pm$2.76} & .7575\scriptsize{$\pm$2.41} & .924\scriptsize{$\pm$1.63} & .6972\scriptsize{$\pm$11.39} & .9114\scriptsize{$\pm$1.82} & .7171\scriptsize{$\pm$0.02} & .8636\scriptsize{$\pm$0.0} & .879\scriptsize{$\pm$0.01} \\
landsat & .5477\scriptsize{$\pm$4.28} & .4217\scriptsize{$\pm$0.12} & .3683\scriptsize{$\pm$0.13} & .5403\scriptsize{$\pm$1.15} & .575\scriptsize{$\pm$0.58} & .474\scriptsize{$\pm$2.32} & .6144\scriptsize{$\pm$0.32} & .3823\scriptsize{$\pm$3.78} & .5486\scriptsize{$\pm$1.33} & .607\scriptsize{$\pm$0.07} & .4233\scriptsize{$\pm$0.26} & .3655\scriptsize{$\pm$0.29} & .5325\scriptsize{$\pm$1.1} & .6313\scriptsize{$\pm$2.62} & .6256\scriptsize{$\pm$0.47} & .5059\scriptsize{$\pm$9.05} & .6486\scriptsize{$\pm$1.86} & .4644\scriptsize{$\pm$0.89} & .5485\scriptsize{$\pm$1.48} & .544\scriptsize{$\pm$4.8} & \textbf{.6727}\scriptsize{$\pm$\textbf{0.61}} & .5023\scriptsize{$\pm$0.98} & .4962\scriptsize{$\pm$0.59} & .602\scriptsize{$\pm$0.39} & .4731\scriptsize{$\pm$8.29} & .5442\scriptsize{$\pm$1.2} & .525\scriptsize{$\pm$0.02} & .392\scriptsize{$\pm$0.0} & .3969\scriptsize{$\pm$0.01} \\
letter & .7632\scriptsize{$\pm$1.8} & .5602\scriptsize{$\pm$0.07} & .5726\scriptsize{$\pm$0.13} & .8858\scriptsize{$\pm$0.51} & .5885\scriptsize{$\pm$0.59} & .6156\scriptsize{$\pm$1.17} & .8121\scriptsize{$\pm$0.3} & .5371\scriptsize{$\pm$4.29} & .8781\scriptsize{$\pm$0.48} & .8043\scriptsize{$\pm$0.42} & .5981\scriptsize{$\pm$0.28} & .5235\scriptsize{$\pm$0.29} & .5031\scriptsize{$\pm$5.01} & .5174\scriptsize{$\pm$2.09} & .7803\scriptsize{$\pm$2.72} & .5977\scriptsize{$\pm$1.85} & .7365\scriptsize{$\pm$1.25} & .6892\scriptsize{$\pm$3.77} & .5245\scriptsize{$\pm$0.12} & .6815\scriptsize{$\pm$9.18} & .8652\scriptsize{$\pm$0.55} & .5045\scriptsize{$\pm$1.04} & .8473\scriptsize{$\pm$1.44} & .85\scriptsize{$\pm$0.5} & .6763\scriptsize{$\pm$4.86} & .7813\scriptsize{$\pm$1.49} & \textbf{.8909}\scriptsize{$\pm$\textbf{0.03}} & .7059\scriptsize{$\pm$0.01} & .7139\scriptsize{$\pm$0.01} \\
lymphography & .9935\scriptsize{$\pm$0.74} & .996\scriptsize{$\pm$0.09} & .9949\scriptsize{$\pm$0.14} & .5234\scriptsize{$\pm$18.31} & .9949\scriptsize{$\pm$0.18} & \textbf{.9985}\scriptsize{$\pm$\textbf{0.1}} & .9951\scriptsize{$\pm$0.28} & .9004\scriptsize{$\pm$11.06} & .6363\scriptsize{$\pm$18.01} & .989\scriptsize{$\pm$0.24} & .9956\scriptsize{$\pm$0.27} & .9967\scriptsize{$\pm$0.25} & .84\scriptsize{$\pm$4.77} & .6807\scriptsize{$\pm$30.75} & .8775\scriptsize{$\pm$8.04} & .9953\scriptsize{$\pm$0.28} & .8843\scriptsize{$\pm$4.62} & .9403\scriptsize{$\pm$5.01} & .9972\scriptsize{$\pm$0.21} & .8643\scriptsize{$\pm$20.22} & .9611\scriptsize{$\pm$1.79} & .5115\scriptsize{$\pm$6.83} & .9577\scriptsize{$\pm$4.02} & .9889\scriptsize{$\pm$0.72} & .8523\scriptsize{$\pm$7.81} & .8341\scriptsize{$\pm$11.37} & .6293\scriptsize{$\pm$0.21} & .9967\scriptsize{$\pm$0.0} & .9953\scriptsize{$\pm$0.0} \\
magic.gamma & .7253\scriptsize{$\pm$0.1} & .681\scriptsize{$\pm$0.04} & .638\scriptsize{$\pm$0.05} & .6996\scriptsize{$\pm$0.64} & .7093\scriptsize{$\pm$0.55} & .721\scriptsize{$\pm$0.79} & .795\scriptsize{$\pm$0.15} & .655\scriptsize{$\pm$1.41} & .6784\scriptsize{$\pm$0.38} & .6987\scriptsize{$\pm$0.1} & .6726\scriptsize{$\pm$0.18} & .6673\scriptsize{$\pm$0.11} & .5844\scriptsize{$\pm$3.35} & .6037\scriptsize{$\pm$1.2} & .7279\scriptsize{$\pm$0.59} & .4424\scriptsize{$\pm$4.6} & .6755\scriptsize{$\pm$1.02} & .7423\scriptsize{$\pm$4.69} & .6686\scriptsize{$\pm$0.0} & .5773\scriptsize{$\pm$3.14} & .6378\scriptsize{$\pm$0.4} & .502\scriptsize{$\pm$0.48} & .7626\scriptsize{$\pm$1.48} & \textbf{.8007}\scriptsize{$\pm$\textbf{0.15}} & .7821\scriptsize{$\pm$2.19} & .7645\scriptsize{$\pm$1.39} & .7085\scriptsize{$\pm$0.01} & .691\scriptsize{$\pm$0.0} & .6917\scriptsize{$\pm$0.0} \\
mammography & .795\scriptsize{$\pm$1.84} & .9054\scriptsize{$\pm$0.03} & \textbf{.9062}\scriptsize{$\pm$\textbf{0.03}} & .7261\scriptsize{$\pm$0.51} & .8377\scriptsize{$\pm$0.9} & .8596\scriptsize{$\pm$1.73} & .8517\scriptsize{$\pm$0.24} & .8669\scriptsize{$\pm$2.45} & .7015\scriptsize{$\pm$1.87} & .6902\scriptsize{$\pm$1.35} & .8711\scriptsize{$\pm$0.13} & .8884\scriptsize{$\pm$0.29} & .7191\scriptsize{$\pm$17.95} & .4513\scriptsize{$\pm$6.77} & .7792\scriptsize{$\pm$1.81} & .4141\scriptsize{$\pm$13.31} & .6576\scriptsize{$\pm$9.12} & .7822\scriptsize{$\pm$2.96} & .8867\scriptsize{$\pm$0.07} & .8712\scriptsize{$\pm$4.62} & .7323\scriptsize{$\pm$2.4} & .5017\scriptsize{$\pm$2.0} & .7494\scriptsize{$\pm$2.14} & .8486\scriptsize{$\pm$0.22} & .7994\scriptsize{$\pm$5.76} & .8102\scriptsize{$\pm$2.74} & .7749\scriptsize{$\pm$0.04} & .8829\scriptsize{$\pm$0.0} & .8841\scriptsize{$\pm$0.0} \\
mnist & .8426\scriptsize{$\pm$1.11} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .6644\scriptsize{$\pm$1.42} & .5736\scriptsize{$\pm$0.38} & .8106\scriptsize{$\pm$2.17} & .8666\scriptsize{$\pm$0.59} & .564\scriptsize{$\pm$11.07} & .6577\scriptsize{$\pm$1.94} & .8562\scriptsize{$\pm$1.32} & .8491\scriptsize{$\pm$0.22} & .8476\scriptsize{$\pm$0.43} & .6314\scriptsize{$\pm$6.24} & .6048\scriptsize{$\pm$14.11} & .6151\scriptsize{$\pm$1.13} & .6976\scriptsize{$\pm$8.76} & .6906\scriptsize{$\pm$1.61} & .6449\scriptsize{$\pm$15.63} & .85\scriptsize{$\pm$0.04} & .7205\scriptsize{$\pm$3.57} & .5\scriptsize{$\pm$0.0} & .4951\scriptsize{$\pm$1.34} & .816\scriptsize{$\pm$1.2} & .8527\scriptsize{$\pm$0.77} & .7556\scriptsize{$\pm$4.12} & .8189\scriptsize{$\pm$1.32} & .7094\scriptsize{$\pm$0.02} & .8649\scriptsize{$\pm$0.0} & \textbf{.8717}\scriptsize{$\pm$\textbf{0.01}} \\
musk & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9481\scriptsize{$\pm$0.48} & .9528\scriptsize{$\pm$0.29} & .5754\scriptsize{$\pm$10.67} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9977\scriptsize{$\pm$0.38} & .9642\scriptsize{$\pm$3.15} & .993\scriptsize{$\pm$0.77} & .5807\scriptsize{$\pm$8.89} & .9996\scriptsize{$\pm$0.05} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .9122\scriptsize{$\pm$7.47} & .5384\scriptsize{$\pm$15.38} & .5749\scriptsize{$\pm$5.9} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .79\scriptsize{$\pm$2.58} & .7483\scriptsize{$\pm$25.71} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & \textbf{1.0}\scriptsize{$\pm$\textbf{0.0}} & .8366\scriptsize{$\pm$4.44} & .5003\scriptsize{$\pm$3.54} & .9995\scriptsize{$\pm$0.03} & .8817\scriptsize{$\pm$5.61} & .7848\scriptsize{$\pm$12.07} & .9647\scriptsize{$\pm$1.74} & .727\scriptsize{$\pm$0.13} & .9997\scriptsize{$\pm$0.0} & .9947\scriptsize{$\pm$0.0} \\
optdigits & .7848\scriptsize{$\pm$0.95} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .5393\scriptsize{$\pm$5.59} & \textbf{.8681}\scriptsize{$\pm$\textbf{0.25}} & .6963\scriptsize{$\pm$4.81} & .3952\scriptsize{$\pm$2.17} & .4929\scriptsize{$\pm$9.35} & .5382\scriptsize{$\pm$5.25} & .4127\scriptsize{$\pm$5.26} & .5066\scriptsize{$\pm$1.46} & .5178\scriptsize{$\pm$0.53} & .4078\scriptsize{$\pm$19.75} & .5194\scriptsize{$\pm$25.08} & .5652\scriptsize{$\pm$3.54} & .6566\scriptsize{$\pm$7.61} & .5329\scriptsize{$\pm$6.15} & .4915\scriptsize{$\pm$13.23} & .5147\scriptsize{$\pm$0.2} & .4479\scriptsize{$\pm$14.06} & .5608\scriptsize{$\pm$3.06} & .5018\scriptsize{$\pm$1.59} & .4015\scriptsize{$\pm$3.71} & .3861\scriptsize{$\pm$2.33} & .5134\scriptsize{$\pm$4.5} & .5077\scriptsize{$\pm$6.25} & .6103\scriptsize{$\pm$0.02} & .5484\scriptsize{$\pm$0.01} & .538\scriptsize{$\pm$0.03} \\
pageblocks & .893\scriptsize{$\pm$2.14} & .8748\scriptsize{$\pm$0.21} & .9137\scriptsize{$\pm$0.1} & .7583\scriptsize{$\pm$1.79} & .7789\scriptsize{$\pm$2.07} & .8972\scriptsize{$\pm$0.35} & .9194\scriptsize{$\pm$0.32} & .7124\scriptsize{$\pm$10.47} & .7033\scriptsize{$\pm$1.55} & .923\scriptsize{$\pm$0.22} & .9142\scriptsize{$\pm$0.21} & .9067\scriptsize{$\pm$0.47} & .7529\scriptsize{$\pm$4.49} & .5924\scriptsize{$\pm$11.13} & .9138\scriptsize{$\pm$1.48} & .6093\scriptsize{$\pm$7.81} & .7675\scriptsize{$\pm$1.0} & .908\scriptsize{$\pm$2.02} & .9057\scriptsize{$\pm$0.0} & .8013\scriptsize{$\pm$2.79} & .7457\scriptsize{$\pm$4.01} & .5026\scriptsize{$\pm$1.09} & .82\scriptsize{$\pm$0.91} & .9064\scriptsize{$\pm$0.63} & .8502\scriptsize{$\pm$8.84} & \textbf{.9239}\scriptsize{$\pm$\textbf{0.84}} & .8334\scriptsize{$\pm$0.04} & .916\scriptsize{$\pm$0.0} & .9157\scriptsize{$\pm$0.0} \\
pendigits & .8638\scriptsize{$\pm$7.22} & .906\scriptsize{$\pm$0.43} & .9269\scriptsize{$\pm$0.15} & .5182\scriptsize{$\pm$5.22} & .9247\scriptsize{$\pm$0.38} & \textbf{.9469}\scriptsize{$\pm$\textbf{0.78}} & .8281\scriptsize{$\pm$3.01} & .8951\scriptsize{$\pm$0.85} & .5342\scriptsize{$\pm$4.61} & .8341\scriptsize{$\pm$0.94} & .9286\scriptsize{$\pm$0.48} & .9358\scriptsize{$\pm$0.12} & .548\scriptsize{$\pm$21.37} & .3826\scriptsize{$\pm$12.39} & .5201\scriptsize{$\pm$4.93} & .5923\scriptsize{$\pm$15.6} & .6502\scriptsize{$\pm$4.5} & .7799\scriptsize{$\pm$9.67} & .9366\scriptsize{$\pm$0.03} & .8375\scriptsize{$\pm$10.03} & .6863\scriptsize{$\pm$2.86} & .4965\scriptsize{$\pm$2.66} & .7003\scriptsize{$\pm$5.43} & .7864\scriptsize{$\pm$3.13} & .6239\scriptsize{$\pm$10.39} & .7133\scriptsize{$\pm$6.62} & .4534\scriptsize{$\pm$0.03} & .9402\scriptsize{$\pm$0.0} & .9438\scriptsize{$\pm$0.01} \\
pima & .6549\scriptsize{$\pm$1.65} & .662\scriptsize{$\pm$1.21} & .6038\scriptsize{$\pm$1.54} & .5731\scriptsize{$\pm$3.88} & .7038\scriptsize{$\pm$1.21} & .6737\scriptsize{$\pm$1.88} & \textbf{.7233}\scriptsize{$\pm$\textbf{1.74}} & .5952\scriptsize{$\pm$7.09} & .5634\scriptsize{$\pm$3.89} & .6864\scriptsize{$\pm$2.09} & .6311\scriptsize{$\pm$1.82} & .6511\scriptsize{$\pm$2.53} & .5216\scriptsize{$\pm$3.2} & .5101\scriptsize{$\pm$3.01} & .5418\scriptsize{$\pm$11.49} & .6057\scriptsize{$\pm$18.25} & .524\scriptsize{$\pm$2.56} & .6151\scriptsize{$\pm$5.6} & .6703\scriptsize{$\pm$1.72} & .5505\scriptsize{$\pm$6.29} & .4711\scriptsize{$\pm$3.76} & .5124\scriptsize{$\pm$2.19} & .5374\scriptsize{$\pm$5.29} & .7071\scriptsize{$\pm$2.47} & .5992\scriptsize{$\pm$3.39} & .6237\scriptsize{$\pm$3.09} & .6094\scriptsize{$\pm$0.02} & .6732\scriptsize{$\pm$0.01} & .6694\scriptsize{$\pm$0.01} \\
satellite & .7419\scriptsize{$\pm$3.23} & .6334\scriptsize{$\pm$0.04} & .583\scriptsize{$\pm$0.05} & .5454\scriptsize{$\pm$1.26} & .7618\scriptsize{$\pm$0.55} & .695\scriptsize{$\pm$1.07} & .7209\scriptsize{$\pm$0.14} & .6139\scriptsize{$\pm$2.92} & .5498\scriptsize{$\pm$1.29} & \textbf{.8039}\scriptsize{$\pm$\textbf{0.07}} & .6624\scriptsize{$\pm$0.21} & .6014\scriptsize{$\pm$0.07} & .6746\scriptsize{$\pm$2.21} & .5621\scriptsize{$\pm$5.85} & .608\scriptsize{$\pm$1.23} & .7021\scriptsize{$\pm$3.55} & .6265\scriptsize{$\pm$1.77} & .6705\scriptsize{$\pm$1.01} & .7555\scriptsize{$\pm$0.75} & .6813\scriptsize{$\pm$6.86} & .7456\scriptsize{$\pm$1.53} & .4984\scriptsize{$\pm$0.7} & .7153\scriptsize{$\pm$0.52} & .7015\scriptsize{$\pm$0.19} & .5817\scriptsize{$\pm$6.67} & .7105\scriptsize{$\pm$1.82} & .6254\scriptsize{$\pm$0.03} & .6363\scriptsize{$\pm$0.0} & .6408\scriptsize{$\pm$0.01} \\
satimage-2 & \textbf{.9988}\scriptsize{$\pm$\textbf{0.01}} & .9746\scriptsize{$\pm$0.04} & .9652\scriptsize{$\pm$0.05} & .5255\scriptsize{$\pm$7.36} & .976\scriptsize{$\pm$0.12} & .9928\scriptsize{$\pm$0.16} & .9924\scriptsize{$\pm$0.61} & .9814\scriptsize{$\pm$0.49} & .5391\scriptsize{$\pm$7.29} & .9953\scriptsize{$\pm$0.06} & .9967\scriptsize{$\pm$0.01} & .9772\scriptsize{$\pm$0.03} & .9113\scriptsize{$\pm$4.48} & .5512\scriptsize{$\pm$12.77} & .5786\scriptsize{$\pm$11.12} & .9956\scriptsize{$\pm$0.06} & .8976\scriptsize{$\pm$2.38} & .9703\scriptsize{$\pm$0.86} & .9851\scriptsize{$\pm$0.12} & .9836\scriptsize{$\pm$1.01} & .9665\scriptsize{$\pm$1.42} & .5077\scriptsize{$\pm$2.25} & .9955\scriptsize{$\pm$0.05} & .9795\scriptsize{$\pm$1.48} & .8581\scriptsize{$\pm$5.97} & .9456\scriptsize{$\pm$1.27} & .705\scriptsize{$\pm$0.1} & .9936\scriptsize{$\pm$0.0} & .9952\scriptsize{$\pm$0.0} \\
shuttle & .6206\scriptsize{$\pm$3.96} & .995\scriptsize{$\pm$0.1} & .993\scriptsize{$\pm$0.01} & .4929\scriptsize{$\pm$3.4} & .9863\scriptsize{$\pm$0.23} & \textbf{.9971}\scriptsize{$\pm$\textbf{0.03}} & .7316\scriptsize{$\pm$0.66} & .3887\scriptsize{$\pm$13.16} & .5255\scriptsize{$\pm$1.09} & .9901\scriptsize{$\pm$0.01} & .9918\scriptsize{$\pm$0.0} & .9899\scriptsize{$\pm$0.03} & .8977\scriptsize{$\pm$5.59} & .5758\scriptsize{$\pm$13.24} & .5\scriptsize{$\pm$0.0} & .2078\scriptsize{$\pm$28.35} & .6417\scriptsize{$\pm$14.05} & .8516\scriptsize{$\pm$6.0} & .9898\scriptsize{$\pm$0.0} & .9811\scriptsize{$\pm$0.69} & .9072\scriptsize{$\pm$18.12} & .5008\scriptsize{$\pm$0.35} & .975\scriptsize{$\pm$2.28} & .6983\scriptsize{$\pm$0.34} & .6686\scriptsize{$\pm$26.52} & .9762\scriptsize{$\pm$1.2} & .301\scriptsize{$\pm$0.03} & .9918\scriptsize{$\pm$0.0} & .9916\scriptsize{$\pm$0.0} \\
skin & .6751\scriptsize{$\pm$3.8} & .4712\scriptsize{$\pm$0.19} & .4897\scriptsize{$\pm$0.1} & .5338\scriptsize{$\pm$0.29} & .5884\scriptsize{$\pm$0.37} & .6697\scriptsize{$\pm$0.65} & .7197\scriptsize{$\pm$0.13} & .4416\scriptsize{$\pm$1.92} & .5497\scriptsize{$\pm$0.17} & \textbf{.8915}\scriptsize{$\pm$\textbf{0.15}} & .5473\scriptsize{$\pm$0.45} & .4469\scriptsize{$\pm$0.58} & .5544\scriptsize{$\pm$17.81} & .5482\scriptsize{$\pm$7.49} & .7084\scriptsize{$\pm$1.68} & .5786\scriptsize{$\pm$4.33} & .2645\scriptsize{$\pm$9.05} & .7733\scriptsize{$\pm$3.97} & .5227\scriptsize{$\pm$0.25} & .4654\scriptsize{$\pm$3.91} & .7501\scriptsize{$\pm$0.51} & .5015\scriptsize{$\pm$0.38} & .4609\scriptsize{$\pm$2.11} & .7181\scriptsize{$\pm$0.13} & .7405\scriptsize{$\pm$3.66} & .7405\scriptsize{$\pm$2.35} & .8331\scriptsize{$\pm$0.01} & .5626\scriptsize{$\pm$0.0} & .566\scriptsize{$\pm$0.01} \\
smtp & .8629\scriptsize{$\pm$4.76} & .9117\scriptsize{$\pm$1.63} & .8822\scriptsize{$\pm$2.47} & .7936\scriptsize{$\pm$5.06} & .8091\scriptsize{$\pm$4.76} & .905\scriptsize{$\pm$2.2} & .9326\scriptsize{$\pm$1.74} & .8188\scriptsize{$\pm$3.56} & .8992\scriptsize{$\pm$5.31} & .9484\scriptsize{$\pm$0.93} & .8449\scriptsize{$\pm$4.46} & .8562\scriptsize{$\pm$4.92} & .8677\scriptsize{$\pm$5.56} & .8953\scriptsize{$\pm$5.1} & .5\scriptsize{$\pm$0.0} & .9153\scriptsize{$\pm$1.82} & .6561\scriptsize{$\pm$12.08} & .7837\scriptsize{$\pm$11.9} & .8198\scriptsize{$\pm$5.52} & .5901\scriptsize{$\pm$16.05} & .9213\scriptsize{$\pm$1.68} & .541\scriptsize{$\pm$6.53} & \textbf{.9556}\scriptsize{$\pm$\textbf{1.3}} & .9297\scriptsize{$\pm$1.89} & .7692\scriptsize{$\pm$14.33} & .9507\scriptsize{$\pm$1.36} & .7492\scriptsize{$\pm$0.08} & .835\scriptsize{$\pm$0.0} & .8328\scriptsize{$\pm$0.0} \\
spambase & .5413\scriptsize{$\pm$0.68} & \textbf{.6879}\scriptsize{$\pm$\textbf{0.08}} & .6557\scriptsize{$\pm$0.12} & .4241\scriptsize{$\pm$0.84} & .6641\scriptsize{$\pm$1.18} & .6372\scriptsize{$\pm$2.0} & .5656\scriptsize{$\pm$0.27} & .4798\scriptsize{$\pm$10.23} & .4529\scriptsize{$\pm$0.42} & .4455\scriptsize{$\pm$3.6} & .5343\scriptsize{$\pm$0.18} & .5477\scriptsize{$\pm$0.69} & .4884\scriptsize{$\pm$4.87} & .5844\scriptsize{$\pm$7.73} & .4904\scriptsize{$\pm$1.5} & .4957\scriptsize{$\pm$9.44} & .4588\scriptsize{$\pm$1.79} & .5283\scriptsize{$\pm$6.32} & .5499\scriptsize{$\pm$0.03} & .5518\scriptsize{$\pm$2.65} & .4926\scriptsize{$\pm$0.44} & .4951\scriptsize{$\pm$0.82} & .5101\scriptsize{$\pm$1.51} & .5447\scriptsize{$\pm$0.38} & .5093\scriptsize{$\pm$4.84} & .5152\scriptsize{$\pm$1.9} & .5689\scriptsize{$\pm$0.01} & .5518\scriptsize{$\pm$0.0} & .5478\scriptsize{$\pm$0.01} \\
speech & .4711\scriptsize{$\pm$0.24} & .4889\scriptsize{$\pm$0.29} & .4695\scriptsize{$\pm$0.04} & .5085\scriptsize{$\pm$0.71} & .4732\scriptsize{$\pm$0.19} & .4762\scriptsize{$\pm$0.7} & .48\scriptsize{$\pm$0.09} & .4657\scriptsize{$\pm$1.85} & .5115\scriptsize{$\pm$0.65} & .4937\scriptsize{$\pm$1.87} & .4659\scriptsize{$\pm$0.1} & .4689\scriptsize{$\pm$0.04} & \textbf{.5222}\scriptsize{$\pm$\textbf{4.41}} & .5124\scriptsize{$\pm$3.1} & .4827\scriptsize{$\pm$1.74} & .4581\scriptsize{$\pm$1.99} & .5116\scriptsize{$\pm$2.23} & .4956\scriptsize{$\pm$3.55} & .4694\scriptsize{$\pm$0.05} & .5066\scriptsize{$\pm$2.29} & .5085\scriptsize{$\pm$2.15} & .4809\scriptsize{$\pm$2.89} & .4657\scriptsize{$\pm$1.17} & .4873\scriptsize{$\pm$1.02} & .4884\scriptsize{$\pm$4.05} & .4946\scriptsize{$\pm$1.46} & .5097\scriptsize{$\pm$0.01} & .4912\scriptsize{$\pm$0.0} & .4705\scriptsize{$\pm$0.0} \\
stamps & .6604\scriptsize{$\pm$2.92} & \textbf{.9292}\scriptsize{$\pm$\textbf{0.83}} & .8772\scriptsize{$\pm$1.03} & .5016\scriptsize{$\pm$7.61} & .904\scriptsize{$\pm$1.0} & .9072\scriptsize{$\pm$1.09} & .8697\scriptsize{$\pm$2.04} & .831\scriptsize{$\pm$9.15} & .5118\scriptsize{$\pm$9.24} & .8383\scriptsize{$\pm$3.64} & .8824\scriptsize{$\pm$1.44} & .9094\scriptsize{$\pm$1.59} & .7189\scriptsize{$\pm$9.56} & .4651\scriptsize{$\pm$7.98} & .76\scriptsize{$\pm$7.44} & .7744\scriptsize{$\pm$13.78} & .5051\scriptsize{$\pm$4.05} & .8381\scriptsize{$\pm$4.86} & .9063\scriptsize{$\pm$1.26} & .774\scriptsize{$\pm$12.76} & .512\scriptsize{$\pm$3.79} & .507\scriptsize{$\pm$4.35} & .5555\scriptsize{$\pm$12.83} & .8202\scriptsize{$\pm$4.05} & .6917\scriptsize{$\pm$18.33} & .7525\scriptsize{$\pm$5.15} & .6266\scriptsize{$\pm$0.08} & .8968\scriptsize{$\pm$0.01} & .8971\scriptsize{$\pm$0.01} \\
thyroid & .9093\scriptsize{$\pm$1.07} & .9391\scriptsize{$\pm$0.26} & .9771\scriptsize{$\pm$0.11} & .7068\scriptsize{$\pm$1.69} & .9484\scriptsize{$\pm$1.01} & .9791\scriptsize{$\pm$0.55} & .9652\scriptsize{$\pm$0.21} & .8189\scriptsize{$\pm$12.49} & .6569\scriptsize{$\pm$3.08} & .9857\scriptsize{$\pm$0.04} & .9583\scriptsize{$\pm$0.12} & .9548\scriptsize{$\pm$0.31} & .7185\scriptsize{$\pm$12.11} & .5045\scriptsize{$\pm$2.0} & .8889\scriptsize{$\pm$4.95} & .5742\scriptsize{$\pm$27.16} & .6925\scriptsize{$\pm$5.72} & \textbf{.9918}\scriptsize{$\pm$\textbf{0.26}} & .9556\scriptsize{$\pm$0.0} & .819\scriptsize{$\pm$17.35} & .8002\scriptsize{$\pm$3.3} & .5085\scriptsize{$\pm$2.85} & .8706\scriptsize{$\pm$1.5} & .9643\scriptsize{$\pm$0.3} & .8275\scriptsize{$\pm$12.16} & .9902\scriptsize{$\pm$0.12} & .8262\scriptsize{$\pm$0.12} & .9569\scriptsize{$\pm$0.0} & .956\scriptsize{$\pm$0.01} \\
vertebral & .4634\scriptsize{$\pm$1.41} & .2628\scriptsize{$\pm$3.94} & .4167\scriptsize{$\pm$3.03} & .4732\scriptsize{$\pm$5.6} & .3173\scriptsize{$\pm$3.46} & .3618\scriptsize{$\pm$3.44} & .379\scriptsize{$\pm$2.03} & .2944\scriptsize{$\pm$5.11} & .4868\scriptsize{$\pm$3.4} & .389\scriptsize{$\pm$2.16} & .4261\scriptsize{$\pm$0.9} & .3782\scriptsize{$\pm$2.71} & .4696\scriptsize{$\pm$9.72} & .3942\scriptsize{$\pm$2.69} & .4245\scriptsize{$\pm$15.87} & .4681\scriptsize{$\pm$12.68} & .449\scriptsize{$\pm$1.08} & .4086\scriptsize{$\pm$14.66} & .384\scriptsize{$\pm$2.54} & .3766\scriptsize{$\pm$8.85} & .3975\scriptsize{$\pm$3.09} & .4928\scriptsize{$\pm$2.03} & \textbf{.5634}\scriptsize{$\pm$\textbf{7.41}} & .4004\scriptsize{$\pm$2.58} & .4507\scriptsize{$\pm$14.43} & .4576\scriptsize{$\pm$8.79} & .4593\scriptsize{$\pm$0.03} & .3691\scriptsize{$\pm$0.03} & .3693\scriptsize{$\pm$0.03} \\
vowels & .8838\scriptsize{$\pm$0.5} & .496\scriptsize{$\pm$0.44} & .593\scriptsize{$\pm$0.38} & .9329\scriptsize{$\pm$1.73} & .6791\scriptsize{$\pm$0.98} & .7626\scriptsize{$\pm$3.14} & .9509\scriptsize{$\pm$0.23} & .7052\scriptsize{$\pm$4.82} & .9318\scriptsize{$\pm$1.07} & .7321\scriptsize{$\pm$8.48} & .7787\scriptsize{$\pm$0.98} & .6035\scriptsize{$\pm$0.6} & .4644\scriptsize{$\pm$13.27} & .5137\scriptsize{$\pm$2.96} & .7381\scriptsize{$\pm$15.9} & .7908\scriptsize{$\pm$5.62} & .7842\scriptsize{$\pm$2.32} & .8882\scriptsize{$\pm$3.83} & .6208\scriptsize{$\pm$0.09} & .5543\scriptsize{$\pm$18.53} & .9319\scriptsize{$\pm$0.78} & .4929\scriptsize{$\pm$2.87} & .9034\scriptsize{$\pm$2.76} & \textbf{.9642}\scriptsize{$\pm$\textbf{0.42}} & .7049\scriptsize{$\pm$8.5} & .9142\scriptsize{$\pm$5.8} & .7709\scriptsize{$\pm$0.03} & .7732\scriptsize{$\pm$0.02} & .7635\scriptsize{$\pm$0.01} \\
waveform & .7014\scriptsize{$\pm$0.99} & .7389\scriptsize{$\pm$0.4} & .6031\scriptsize{$\pm$0.21} & .7152\scriptsize{$\pm$2.12} & .6938\scriptsize{$\pm$0.64} & .7069\scriptsize{$\pm$5.94} & \textbf{.7497}\scriptsize{$\pm$\textbf{0.82}} & .594\scriptsize{$\pm$6.16} & .6926\scriptsize{$\pm$1.81} & .5716\scriptsize{$\pm$0.49} & .6688\scriptsize{$\pm$0.3} & .6353\scriptsize{$\pm$0.26} & .523\scriptsize{$\pm$7.42} & .6086\scriptsize{$\pm$7.12} & .674\scriptsize{$\pm$1.94} & .5915\scriptsize{$\pm$5.89} & .6605\scriptsize{$\pm$2.92} & .6397\scriptsize{$\pm$5.61} & .6385\scriptsize{$\pm$0.05} & .6201\scriptsize{$\pm$16.16} & .4365\scriptsize{$\pm$0.95} & .487\scriptsize{$\pm$3.49} & .6172\scriptsize{$\pm$3.41} & .7291\scriptsize{$\pm$1.34} & .5229\scriptsize{$\pm$6.3} & .602\scriptsize{$\pm$3.55} & .6428\scriptsize{$\pm$0.02} & .7107\scriptsize{$\pm$0.01} & .6938\scriptsize{$\pm$0.01} \\
wbc & .9771\scriptsize{$\pm$1.1} & .994\scriptsize{$\pm$0.1} & .9938\scriptsize{$\pm$0.12} & .3883\scriptsize{$\pm$10.4} & .987\scriptsize{$\pm$0.16} & \textbf{.9958}\scriptsize{$\pm$\textbf{0.15}} & .9821\scriptsize{$\pm$0.47} & .9917\scriptsize{$\pm$0.13} & .6066\scriptsize{$\pm$8.68} & .9877\scriptsize{$\pm$1.03} & .9872\scriptsize{$\pm$0.54} & .9928\scriptsize{$\pm$0.25} & .8209\scriptsize{$\pm$14.37} & .5034\scriptsize{$\pm$17.76} & .8208\scriptsize{$\pm$10.35} & .9486\scriptsize{$\pm$4.74} & .8534\scriptsize{$\pm$4.73} & .9336\scriptsize{$\pm$3.36} & .9915\scriptsize{$\pm$0.18} & .9576\scriptsize{$\pm$3.23} & .9608\scriptsize{$\pm$4.57} & .4801\scriptsize{$\pm$3.85} & .948\scriptsize{$\pm$1.16} & .9794\scriptsize{$\pm$0.76} & .8938\scriptsize{$\pm$7.64} & .8706\scriptsize{$\pm$3.83} & .5962\scriptsize{$\pm$0.13} & .9922\scriptsize{$\pm$0.0} & .9898\scriptsize{$\pm$0.0} \\
wdbc & .9898\scriptsize{$\pm$0.42} & \textbf{.9929}\scriptsize{$\pm$\textbf{0.14}} & .9705\scriptsize{$\pm$0.65} & .8665\scriptsize{$\pm$8.37} & .9894\scriptsize{$\pm$0.24} & .9883\scriptsize{$\pm$0.39} & .9804\scriptsize{$\pm$0.64} & .9804\scriptsize{$\pm$0.77} & .8487\scriptsize{$\pm$9.38} & .969\scriptsize{$\pm$1.12} & .9842\scriptsize{$\pm$0.37} & .988\scriptsize{$\pm$0.31} & .7151\scriptsize{$\pm$25.04} & .602\scriptsize{$\pm$20.82} & .3473\scriptsize{$\pm$16.78} & .9828\scriptsize{$\pm$1.25} & .7378\scriptsize{$\pm$7.19} & .9854\scriptsize{$\pm$0.81} & .9779\scriptsize{$\pm$0.97} & .9623\scriptsize{$\pm$2.96} & .7899\scriptsize{$\pm$12.13} & .4852\scriptsize{$\pm$3.7} & .9654\scriptsize{$\pm$0.93} & .9749\scriptsize{$\pm$1.11} & .5664\scriptsize{$\pm$26.56} & .8351\scriptsize{$\pm$6.61} & .7736\scriptsize{$\pm$0.1} & .9842\scriptsize{$\pm$0.0} & .9766\scriptsize{$\pm$0.0} \\
wilt & .3959\scriptsize{$\pm$1.76} & .3449\scriptsize{$\pm$0.27} & .394\scriptsize{$\pm$0.12} & .6659\scriptsize{$\pm$7.27} & .3481\scriptsize{$\pm$2.83} & .4513\scriptsize{$\pm$3.34} & .5105\scriptsize{$\pm$0.65} & .3131\scriptsize{$\pm$9.9} & .6781\scriptsize{$\pm$1.65} & \textbf{.8588}\scriptsize{$\pm$\textbf{0.06}} & .3166\scriptsize{$\pm$0.3} & .2394\scriptsize{$\pm$0.42} & .4318\scriptsize{$\pm$5.91} & .465\scriptsize{$\pm$1.58} & .3999\scriptsize{$\pm$3.03} & .5546\scriptsize{$\pm$8.59} & .6485\scriptsize{$\pm$3.41} & .7936\scriptsize{$\pm$2.41} & .3308\scriptsize{$\pm$0.0} & .4132\scriptsize{$\pm$1.11} & .6806\scriptsize{$\pm$1.02} & .5091\scriptsize{$\pm$1.72} & .659\scriptsize{$\pm$3.92} & .5515\scriptsize{$\pm$0.61} & .8338\scriptsize{$\pm$7.17} & .8512\scriptsize{$\pm$1.73} & .3659\scriptsize{$\pm$0.01} & .3377\scriptsize{$\pm$0.0} & .3336\scriptsize{$\pm$0.01} \\
wine & .4527\scriptsize{$\pm$33.4} & .8646\scriptsize{$\pm$4.66} & .7377\scriptsize{$\pm$4.79} & .3234\scriptsize{$\pm$5.54} & .9072\scriptsize{$\pm$3.31} & .7861\scriptsize{$\pm$6.71} & .4704\scriptsize{$\pm$3.12} & .8217\scriptsize{$\pm$3.91} & .3297\scriptsize{$\pm$14.63} & \textbf{.9754}\scriptsize{$\pm$\textbf{1.59}} & .6714\scriptsize{$\pm$3.79} & .8191\scriptsize{$\pm$2.83} & .5127\scriptsize{$\pm$29.94} & .5072\scriptsize{$\pm$23.41} & .6205\scriptsize{$\pm$21.99} & .7337\scriptsize{$\pm$23.81} & .4547\scriptsize{$\pm$4.33} & .3899\scriptsize{$\pm$21.89} & .8122\scriptsize{$\pm$3.63} & .6817\scriptsize{$\pm$16.01} & .3742\scriptsize{$\pm$8.26} & .4845\scriptsize{$\pm$3.14} & .3739\scriptsize{$\pm$8.37} & .4245\scriptsize{$\pm$6.29} & .3101\scriptsize{$\pm$10.98} & .5571\scriptsize{$\pm$11.39} & .3067\scriptsize{$\pm$0.1} & .8134\scriptsize{$\pm$0.02} & .7795\scriptsize{$\pm$0.08} \\
wpbc & .4868\scriptsize{$\pm$3.14} & .5187\scriptsize{$\pm$3.09} & .4891\scriptsize{$\pm$2.35} & .4361\scriptsize{$\pm$3.13} & \textbf{.5481}\scriptsize{$\pm$\textbf{2.85}} & .5155\scriptsize{$\pm$1.88} & .5122\scriptsize{$\pm$2.52} & .5007\scriptsize{$\pm$3.44} & .4466\scriptsize{$\pm$3.87} & .5341\scriptsize{$\pm$4.03} & .4851\scriptsize{$\pm$2.34} & .4862\scriptsize{$\pm$2.27} & .4494\scriptsize{$\pm$2.82} & .4934\scriptsize{$\pm$2.52} & .4826\scriptsize{$\pm$3.3} & .4664\scriptsize{$\pm$5.66} & .4876\scriptsize{$\pm$5.04} & .4834\scriptsize{$\pm$3.69} & .4677\scriptsize{$\pm$1.77} & .4887\scriptsize{$\pm$4.0} & .4833\scriptsize{$\pm$1.22} & .4882\scriptsize{$\pm$2.44} & .4931\scriptsize{$\pm$3.97} & .5022\scriptsize{$\pm$3.27} & .4891\scriptsize{$\pm$3.81} & .4679\scriptsize{$\pm$6.57} & .5266\scriptsize{$\pm$0.05} & .4894\scriptsize{$\pm$0.01} & .482\scriptsize{$\pm$0.01} \\
yeast & .4606\scriptsize{$\pm$1.23} & .3803\scriptsize{$\pm$0.15} & .4431\scriptsize{$\pm$0.16} & .4645\scriptsize{$\pm$1.53} & .4017\scriptsize{$\pm$0.97} & .3942\scriptsize{$\pm$1.16} & .3962\scriptsize{$\pm$0.95} & .4613\scriptsize{$\pm$4.68} & .453\scriptsize{$\pm$2.12} & .4064\scriptsize{$\pm$1.1} & .4195\scriptsize{$\pm$0.43} & .4175\scriptsize{$\pm$0.4} & .5033\scriptsize{$\pm$4.55} & \textbf{.5204}\scriptsize{$\pm$\textbf{3.8}} & .3957\scriptsize{$\pm$4.74} & .5031\scriptsize{$\pm$3.51} & .4659\scriptsize{$\pm$2.15} & .442\scriptsize{$\pm$5.92} & .4007\scriptsize{$\pm$0.01} & .4764\scriptsize{$\pm$5.98} & .4955\scriptsize{$\pm$1.21} & .5001\scriptsize{$\pm$2.19} & .4631\scriptsize{$\pm$0.72} & .3998\scriptsize{$\pm$1.1} & .4461\scriptsize{$\pm$4.27} & .4203\scriptsize{$\pm$2.62} & .422\scriptsize{$\pm$0.01} & .4008\scriptsize{$\pm$0.0} & .4017\scriptsize{$\pm$0.0} \\
yelp & .6353\scriptsize{$\pm$0.34} & .6052\scriptsize{$\pm$0.15} & .5778\scriptsize{$\pm$0.04} & .661\scriptsize{$\pm$0.42} & .5997\scriptsize{$\pm$0.11} & .6015\scriptsize{$\pm$0.34} & .6701\scriptsize{$\pm$0.17} & .581\scriptsize{$\pm$2.89} & .6611\scriptsize{$\pm$0.48} & .6549\scriptsize{$\pm$0.64} & .6208\scriptsize{$\pm$0.04} & .5919\scriptsize{$\pm$0.1} & .4983\scriptsize{$\pm$1.27} & .5243\scriptsize{$\pm$8.88} & .5035\scriptsize{$\pm$0.54} & .5902\scriptsize{$\pm$3.78} & .5452\scriptsize{$\pm$0.49} & .5267\scriptsize{$\pm$1.98} & .5929\scriptsize{$\pm$0.08} & .6051\scriptsize{$\pm$0.91} & .5437\scriptsize{$\pm$0.27} & .491\scriptsize{$\pm$1.34} & .5938\scriptsize{$\pm$0.12} & \textbf{.6708}\scriptsize{$\pm$\textbf{0.37}} & .5137\scriptsize{$\pm$3.24} & .6016\scriptsize{$\pm$3.22} & .656\scriptsize{$\pm$0.0} & .6414\scriptsize{$\pm$0.0} & .6409\scriptsize{$\pm$0.02} \\
MNIST-C & .7571\scriptsize{$\pm$1.0} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .7019\scriptsize{$\pm$1.05} & .6892\scriptsize{$\pm$0.22} & .7334\scriptsize{$\pm$1.89} & .7864\scriptsize{$\pm$0.13} & .5906\scriptsize{$\pm$9.66} & .6994\scriptsize{$\pm$0.95} & .739\scriptsize{$\pm$1.62} & .7511\scriptsize{$\pm$0.09} & .7405\scriptsize{$\pm$0.18} & .5813\scriptsize{$\pm$6.73} & .5524\scriptsize{$\pm$9.15} & .5937\scriptsize{$\pm$2.13} & .7516\scriptsize{$\pm$1.73} & .6695\scriptsize{$\pm$1.05} & .7048\scriptsize{$\pm$1.97} & .7405\scriptsize{$\pm$0.01} & .7256\scriptsize{$\pm$3.12} & .7459\scriptsize{$\pm$0.67} & .4973\scriptsize{$\pm$1.14} & .751\scriptsize{$\pm$0.14} & .7883\scriptsize{$\pm$0.24} & .703\scriptsize{$\pm$3.97} & .7456\scriptsize{$\pm$2.21} & \textbf{.8004}\scriptsize{$\pm$\textbf{0.0}} & .7672\scriptsize{$\pm$0.0} & .7646\scriptsize{$\pm$0.0} \\
FashionMNIST & .8706\scriptsize{$\pm$0.33} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .7478\scriptsize{$\pm$0.94} & .7482\scriptsize{$\pm$0.2} & .8308\scriptsize{$\pm$0.94} & .8751\scriptsize{$\pm$0.14} & .6723\scriptsize{$\pm$7.64} & .7381\scriptsize{$\pm$0.86} & .8395\scriptsize{$\pm$1.2} & .8603\scriptsize{$\pm$0.05} & .8532\scriptsize{$\pm$0.17} & .6637\scriptsize{$\pm$5.59} & .6466\scriptsize{$\pm$7.04} & .5639\scriptsize{$\pm$3.06} & .8599\scriptsize{$\pm$0.52} & .758\scriptsize{$\pm$1.2} & .8188\scriptsize{$\pm$1.33} & .8532\scriptsize{$\pm$0.01} & .8665\scriptsize{$\pm$0.97} & .8583\scriptsize{$\pm$2.38} & .5031\scriptsize{$\pm$1.74} & .861\scriptsize{$\pm$0.08} & .8731\scriptsize{$\pm$0.25} & .7667\scriptsize{$\pm$6.18} & .8405\scriptsize{$\pm$1.28} & \textbf{.8782}\scriptsize{$\pm$\textbf{0.0}} & .8688\scriptsize{$\pm$0.0} & .8662\scriptsize{$\pm$0.0} \\
CIFAR10 & .6631\scriptsize{$\pm$0.3} & .5478\scriptsize{$\pm$0.07} & .5666\scriptsize{$\pm$0.06} & \textbf{.6871}\scriptsize{$\pm$\textbf{0.63}} & .5723\scriptsize{$\pm$0.17} & .629\scriptsize{$\pm$1.09} & .6585\scriptsize{$\pm$0.09} & .5909\scriptsize{$\pm$5.51} & .6862\scriptsize{$\pm$0.59} & .639\scriptsize{$\pm$0.75} & .6625\scriptsize{$\pm$0.08} & .6593\scriptsize{$\pm$0.18} & .53\scriptsize{$\pm$2.94} & .5545\scriptsize{$\pm$4.1} & .5032\scriptsize{$\pm$2.39} & .6585\scriptsize{$\pm$1.04} & .5568\scriptsize{$\pm$1.4} & .6213\scriptsize{$\pm$1.33} & .6592\scriptsize{$\pm$0.01} & .6619\scriptsize{$\pm$1.19} & .6481\scriptsize{$\pm$0.56} & .5032\scriptsize{$\pm$1.77} & .6634\scriptsize{$\pm$0.14} & .66\scriptsize{$\pm$0.22} & .5952\scriptsize{$\pm$2.81} & .6287\scriptsize{$\pm$1.57} & .6784\scriptsize{$\pm$0.0} & .6669\scriptsize{$\pm$0.0} & .6653\scriptsize{$\pm$0.0} \\
SVHN & .6013\scriptsize{$\pm$0.25} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .629\scriptsize{$\pm$0.4} & .5422\scriptsize{$\pm$0.12} & .5803\scriptsize{$\pm$0.7} & .6036\scriptsize{$\pm$0.08} & .534\scriptsize{$\pm$4.29} & .628\scriptsize{$\pm$0.41} & .5831\scriptsize{$\pm$0.84} & .6038\scriptsize{$\pm$0.08} & .5992\scriptsize{$\pm$0.17} & .5275\scriptsize{$\pm$2.11} & .5205\scriptsize{$\pm$3.23} & .5212\scriptsize{$\pm$2.09} & .597\scriptsize{$\pm$1.44} & .5706\scriptsize{$\pm$1.05} & .5804\scriptsize{$\pm$1.09} & .5991\scriptsize{$\pm$0.01} & .6017\scriptsize{$\pm$1.06} & .5957\scriptsize{$\pm$0.4} & .4966\scriptsize{$\pm$1.16} & .6045\scriptsize{$\pm$0.13} & .6069\scriptsize{$\pm$0.2} & .5673\scriptsize{$\pm$2.89} & .5996\scriptsize{$\pm$1.24} & \textbf{.6292}\scriptsize{$\pm$\textbf{0.0}} & .6081\scriptsize{$\pm$0.0} & .6068\scriptsize{$\pm$0.0} \\
MVTec-AD & .7541\scriptsize{$\pm$2.26} & .5\scriptsize{$\pm$0.0} & .5\scriptsize{$\pm$0.0} & .7454\scriptsize{$\pm$2.66} & .7318\scriptsize{$\pm$1.9} & .7467\scriptsize{$\pm$1.85} & \textbf{.7628}\scriptsize{$\pm$\textbf{1.56}} & .6442\scriptsize{$\pm$5.16} & .7417\scriptsize{$\pm$2.73} & .6179\scriptsize{$\pm$4.89} & .7352\scriptsize{$\pm$1.86} & .7244\scriptsize{$\pm$1.94} & .5957\scriptsize{$\pm$4.79} & .6028\scriptsize{$\pm$6.07} & .5438\scriptsize{$\pm$4.52} & .7296\scriptsize{$\pm$2.61} & .683\scriptsize{$\pm$3.37} & .6373\scriptsize{$\pm$6.77} & .7246\scriptsize{$\pm$1.61} & .7385\scriptsize{$\pm$2.83} & .6988\scriptsize{$\pm$3.91} & .4994\scriptsize{$\pm$2.48} & .7321\scriptsize{$\pm$1.92} & .7611\scriptsize{$\pm$2.26} & .6548\scriptsize{$\pm$5.76} & .7295\scriptsize{$\pm$3.11} & .6437\scriptsize{$\pm$0.01} & .7523\scriptsize{$\pm$0.0} & .7441\scriptsize{$\pm$0.0} \\
20news & .5638\scriptsize{$\pm$1.44} & .5326\scriptsize{$\pm$0.59} & .5442\scriptsize{$\pm$0.42} & .6097\scriptsize{$\pm$1.63} & .5369\scriptsize{$\pm$0.62} & .55\scriptsize{$\pm$1.81} & .5665\scriptsize{$\pm$1.23} & .5385\scriptsize{$\pm$4.56} & .6098\scriptsize{$\pm$1.65} & .5829\scriptsize{$\pm$2.78} & .5592\scriptsize{$\pm$0.97} & .5448\scriptsize{$\pm$0.69} & .5178\scriptsize{$\pm$3.92} & .5149\scriptsize{$\pm$5.34} & .4958\scriptsize{$\pm$2.77} & .5528\scriptsize{$\pm$1.84} & .5473\scriptsize{$\pm$2.58} & .5127\scriptsize{$\pm$2.61} & .5459\scriptsize{$\pm$0.69} & .5574\scriptsize{$\pm$1.98} & .5531\scriptsize{$\pm$1.21} & .5099\scriptsize{$\pm$3.11} & .5474\scriptsize{$\pm$0.56} & .5698\scriptsize{$\pm$1.59} & .5272\scriptsize{$\pm$5.59} & .5787\scriptsize{$\pm$3.45} & \textbf{.6323}\scriptsize{$\pm$\textbf{0.01}} & .5872\scriptsize{$\pm$0.0} & .5818\scriptsize{$\pm$0.0} \\
agnews & .6191\scriptsize{$\pm$0.31} & .551\scriptsize{$\pm$0.04} & .5524\scriptsize{$\pm$0.04} & \textbf{.715}\scriptsize{$\pm$\textbf{0.62}} & .554\scriptsize{$\pm$0.08} & .5843\scriptsize{$\pm$1.32} & .6465\scriptsize{$\pm$0.1} & .5681\scriptsize{$\pm$3.57} & .7136\scriptsize{$\pm$0.64} & .665\scriptsize{$\pm$0.5} & .6009\scriptsize{$\pm$0.11} & .5661\scriptsize{$\pm$0.08} & .508\scriptsize{$\pm$3.45} & .4936\scriptsize{$\pm$4.46} & .5001\scriptsize{$\pm$0.55} & .5916\scriptsize{$\pm$3.06} & .5908\scriptsize{$\pm$0.61} & .4965\scriptsize{$\pm$1.27} & .566\scriptsize{$\pm$0.0} & .6453\scriptsize{$\pm$1.65} & .5744\scriptsize{$\pm$0.25} & .5017\scriptsize{$\pm$1.17} & .5706\scriptsize{$\pm$0.1} & .6522\scriptsize{$\pm$0.31} & .5445\scriptsize{$\pm$5.22} & .6266\scriptsize{$\pm$3.75} & .7135\scriptsize{$\pm$0.0} & .6462\scriptsize{$\pm$0.0} & .6333\scriptsize{$\pm$0.01} \\
\bottomrule
\end{tabular}
